Wind Estimation Using Quadcopter Motion: A Machine Learning Approach

In this article, we study the well known problem of wind estimation in atmospheric turbulence using small unmanned aerial systems (sUAS). We present a machine learning approach to wind velocity estimation based on quadcopter state measurements without a wind sensor. We accomplish this by training a long short-term memory (LSTM) neural network (NN) on roll and pitch angles and quadcopter position inputs with forcing wind velocities as the targets. The datasets are generated using a simulated quadcopter in turbulent wind fields. The trained neural network is deployed to estimate the turbulent winds as generated by the Dryden gust model as well as a realistic large eddy simulation (LES) of a near-neutral atmospheric boundary layer (ABL) over flat terrain. The resulting NN predictions are compared to a wind triangle approach that uses tilt angle as an approximation of airspeed. Results from this study indicate that the LSTM-NN based approach predicts lower errors in both the mean and variance of the local wind field as compared to the wind triangle approach. The work reported in this article demonstrates the potential of machine learning for sensor-less wind estimation and has strong implications to large-scale low-altitude atmospheric sensing using sUAS for environmental and autonomous navigation applications.

==> Wind_Estimation_Position/prediction_wind.txt <==
-5.699099999999999611e+00,-5.766899999999999693e+00,-5.518855005830525684e+00,-5.778402118396758880e+00
-5.699099999999999611e+00,-5.766899999999999693e+00,-5.518199269205331881e+00,-5.779091383242606739e+00
-5.699099999999999611e+00,-5.766899999999999693e+00,-5.518327878195047553e+00,-5.778280682539939761e+00
-5.699099999999999611e+00,-5.766899999999999693e+00,-5.518882504463195282e+00,-5.779005489587783373e+00
-5.699099999999999611e+00,-5.766899999999999693e+00,-5.518507676947116636e+00,-5.778591676807403488e+00
-5.699099999999999611e+00,-5.766899999999999693e+00,-5.517524072009324598e+00,-5.778960215592384486e+00
-5.699099999999999611e+00,-5.766899999999999693e+00,-5.518171347516775072e+00,-5.779060072255134628e+00
-5.699099999999999611e+00,-5.766899999999999693e+00,-5.518522060847281807e+00,-5.778766002845763694e+00
-5.699099999999999611e+00,-5.766899999999999693e+00,-5.518309686791896596e+00,-5.778896747374534293e+00
-5.699099999999999611e+00,-5.766899999999999693e+00,-5.518414604651927569e+00,-5.779300828361511044e+00
-5.699099999999999611e+00,-5.766899999999999693e+00,-5.517793558609485061e+00,-5.779043570518493489e+00
-5.699099999999999611e+00,-5.766899999999999693e+00,-5.517956858181952917e+00,-5.778724113821983366e+00
-5.699099999999999611e+00,-5.766899999999999693e+00,-5.517715716326236475e+00,-5.779542853832245086e+00
-5.699099999999999611e+00,-5.766899999999999693e+00,-5.517749560797214237e+00,-5.779077420234679963e+00
-5.699099999999999611e+00,-5.766899999999999693e+00,-5.517604029572010127e+00,-5.779173045682907350e+00
-5.699099999999999611e+00,-5.766899999999999693e+00,-5.517740676623582807e+00,-5.779272056102752408e+00
-5.699099999999999611e+00,-5.766899999999999693e+00,-5.517721216052770217e+00,-5.779103653764724235e+00
-5.699099999999999611e+00,-5.766899999999999693e+00,-5.517580338442325427e+00,-5.779119309258461179e+00
-5.699099999999999611e+00,-5.766899999999999693e+00,-5.517538878965377869e+00,-5.779118886137008637e+00
-5.699099999999999611e+00,-5.766899999999999693e+00,-5.517623913198709040e+00,-5.779463306999206296e+00
-5.699099999999999611e+00,-5.766899999999999693e+00,-5.517806250286102276e+00,-5.779157390189170407e+00
-5.699099999999999611e+00,-5.766899999999999693e+00,-5.517727984946965591e+00,-5.778747385501861622e+00
-5.699099999999999611e+00,-5.766899999999999693e+00,-5.517581184554099849e+00,-5.779420148611068342e+00
-5.699099999999999611e+00,-5.766899999999999693e+00,-5.517740676623582807e+00,-5.779212819099425857e+00
-5.699099999999999611e+00,-5.766899999999999693e+00,-5.517373041057586747e+00,-5.779059649133682086e+00
-6.250700000000000145e+00,-6.057599999999999651e-01,-5.517001597988604900e+00,-5.779563163661956438e+00
-6.250700000000000145e+00,-6.057599999999999651e-01,-5.565294696682691722e+00,-5.600900553536415138e+00
-6.250700000000000145e+00,-6.057599999999999651e-01,-5.944343464404344246e+00,-2.070721268630027811e+00
-6.250700000000000145e+00,-6.057599999999999651e-01,-5.958284002000093338e+00,-5.599314800113439627e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-5.840504819941520154e+00,-8.986529491364955158e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-5.846961921948194529e+00,-6.838108103275298832e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-5.954569994366168295e+00,-7.199595040351152164e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-5.986544981378316699e+00,-8.647436257153748862e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.013700515723228612e+00,-9.061323612689972107e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.010599939125776281e+00,-9.036503308296203185e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-5.967499428391456640e+00,-9.327592884838580289e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-5.923679722648858892e+00,-9.968889509439468055e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-5.890498603302240177e+00,-1.073557817643880918e+00
-6.250700000000000145e+00,-6.057599999999999651e-01,-5.864865647095441226e+00,-1.132913718098401912e+00
-6.250700000000000145e+00,-6.057599999999999651e-01,-5.850821460807322794e+00,-1.146352795886993459e+00
-6.250700000000000145e+00,-6.057599999999999651e-01,-5.837238828492163911e+00,-1.094929576420784034e+00
-6.250700000000000145e+00,-6.057599999999999651e-01,-5.822052814364433004e+00,-1.008437098962068568e+00
-6.250700000000000145e+00,-6.057599999999999651e-01,-5.796679614472388664e+00,-9.219880972325801283e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-5.795731546229124120e+00,-8.395658894747495271e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-5.819738275605439881e+00,-7.622407614022492783e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-5.862350579845904797e+00,-6.987626001983880952e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-5.915533358484506010e+00,-6.577442016959189619e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-5.970999792802333950e+00,-6.463646146863698538e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.021120915985107125e+00,-6.625844995498656465e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.059077490186690618e+00,-6.990495823234319506e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.080752335512637607e+00,-7.445186367124319027e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.085398758322000390e+00,-7.900495726138353492e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.079905800682306349e+00,-8.299169749855994649e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.068118194496631368e+00,-8.596490318685769960e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.052259098452329233e+00,-8.791362076967954575e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.035882605057954819e+00,-8.880131370961665827e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.021462322086095220e+00,-8.862846859633922714e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.011582697951793008e+00,-8.775501898229122189e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.008070487976073792e+00,-8.631226474314928065e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.009241506671905597e+00,-8.467454142779111681e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.016657676374912000e+00,-8.312836572766303389e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.028367440277337508e+00,-8.185538897126912738e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.042288094246386798e+00,-8.110327472269535098e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.057181353700160642e+00,-8.094188562273978427e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.070300739818811131e+00,-8.136506525427102954e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.081842550534009462e+00,-8.221099610686302128e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.090308744949101794e+00,-8.334228535592556053e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.095440835916996036e+00,-8.456728542864322407e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.097537923949956529e+00,-8.573455586820840635e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.097756220787763581e+00,-8.677392198175191140e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.094180975484848162e+00,-8.761449505895375633e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.090814719790220266e+00,-8.817656430721282357e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.087982360625266764e+00,-8.850106143802404235e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.086389555209875013e+00,-8.857578997552394418e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.086615890109539073e+00,-8.846213426440954208e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.087357930135726569e+00,-8.818472526222467245e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.088064010411500249e+00,-8.788870949417352252e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.089792616766691147e+00,-8.757489089101552215e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.090817258125543532e+00,-8.729477920055389584e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.092779814386367399e+00,-8.712957142949103728e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.093864529681205511e+00,-8.702405022829771131e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.094174629646539110e+00,-8.703785985469817410e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.094416617614030862e+00,-8.712786836564541115e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.093158872461319042e+00,-8.725882974416017124e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.092006045168638195e+00,-8.744738853037357096e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.090870986223220207e+00,-8.762008555114269015e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.089845075696706189e+00,-8.778817054808139009e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.089321332508324858e+00,-8.790223880261182066e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.088492566025256458e+00,-8.794716372281312644e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.086999178743361938e+00,-8.799372294962405361e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.086713192963600250e+00,-8.797389442056416931e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.086648042356967991e+00,-8.790311149060725526e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.086568507850169674e+00,-8.782950422495603426e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.086754652440547808e+00,-8.771728183776139609e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.087173477768898167e+00,-8.761075572311878279e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.087473001337051492e+00,-8.751983221203089025e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.088153275203704418e+00,-8.745181543856859196e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.088675326168536905e+00,-8.737793314397335198e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.088055972349643241e+00,-8.734682313919066576e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.088191773289441500e+00,-8.735215446949005091e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.088243386107683008e+00,-8.734528932392596756e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.088050049567222288e+00,-8.735315409392118147e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.087265703952311924e+00,-8.738081565886736124e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.086978025949001392e+00,-8.739610092133283104e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.087596533656119746e+00,-8.739081719219684574e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.087320701217651120e+00,-8.739360450476407749e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.087192092227935447e+00,-8.737829279720783493e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.087256819778680494e+00,-8.735706796735525081e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.087358776247500991e+00,-8.732132478266954045e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.087274588125944241e+00,-8.728252454549073613e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.087395582109689229e+00,-8.726164879083633252e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.087728950148820317e+00,-8.722192826449870484e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.087940478092431995e+00,-8.717108493298292293e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.087881673324107901e+00,-8.715803692519664692e-01
-6.250700000000000145e+00,-6.057599999999999651e-01,-6.088026358437537588e+00,-8.713985328078269754e-01
4.702099999999999724e+00,-8.092300000000000049e-01,-6.088326728117465336e+00,-8.711253021299838473e-01
4.702099999999999724e+00,-8.092300000000000049e-01,-5.524870860546826634e+00,-8.172496707260608062e-01
4.702099999999999724e+00,-8.092300000000000049e-01,-7.434817477695643273e-01,-8.795711236596107652e-01
4.702099999999999724e+00,-8.092300000000000049e-01,4.507960001921653692e+00,-9.473959057629107727e-01
4.702099999999999724e+00,-8.092300000000000049e-01,4.787687939000129234e+00,-9.711359810888766653e-01
4.702099999999999724e+00,-8.092300000000000049e-01,4.713850725835561306e+00,-1.246538752907514480e+00
4.702099999999999724e+00,-8.092300000000000049e-01,4.724999940687418132e+00,-1.477446707481145705e+00
4.702099999999999724e+00,-8.092300000000000049e-01,4.779413388901948778e+00,-1.286685468327999127e+00
4.702099999999999724e+00,-8.092300000000000049e-01,4.764232028388977191e+00,-1.155568381118774468e+00
4.702099999999999724e+00,-8.092300000000000049e-01,4.744141527360677735e+00,-1.136519664895534465e+00
4.702099999999999724e+00,-8.092300000000000049e-01,4.712717359113693050e+00,-1.102226517426967645e+00
4.702099999999999724e+00,-8.092300000000000049e-01,4.671175386267900187e+00,-1.049503257298469494e+00
4.702099999999999724e+00,-8.092300000000000049e-01,4.615995783841610134e+00,-1.005397500228881746e+00
4.702099999999999724e+00,-8.092300000000000049e-01,4.568287348383664792e+00,-9.675647302508353365e-01
4.702099999999999724e+00,-8.092300000000000049e-01,4.542373906123637894e+00,-9.398816918909549400e-01
4.702099999999999724e+00,-8.092300000000000049e-01,4.537529916214942283e+00,-9.224713019311427953e-01
4.702099999999999724e+00,-8.092300000000000049e-01,4.549588278168439359e+00,-9.122117702960967911e-01
4.702099999999999724e+00,-8.092300000000000049e-01,4.574745296502112701e+00,-9.079873257160187006e-01
4.702099999999999724e+00,-8.092300000000000049e-01,4.606557830053567670e+00,-9.080829511642455332e-01
4.702099999999999724e+00,-8.092300000000000049e-01,4.642699071443080250e+00,-9.104002815783023284e-01
4.702099999999999724e+00,-8.092300000000000049e-01,4.680368813753127633e+00,-9.153485811829566998e-01
4.702099999999999724e+00,-8.092300000000000049e-01,4.718184933400153547e+00,-9.208948571801185423e-01
4.702099999999999724e+00,-8.092300000000000049e-01,4.755862713772057937e+00,-9.273840593338011917e-01
4.702099999999999724e+00,-8.092300000000000049e-01,4.790719557487964408e+00,-9.336438238799571465e-01
4.702099999999999724e+00,-8.092300000000000049e-01,4.823510196250676785e+00,-9.393429525017737980e-01
4.702099999999999724e+00,-8.092300000000000049e-01,4.853527280616759754e+00,-9.442991856336593326e-01
4.702099999999999724e+00,-8.092300000000000049e-01,4.880883766508102184e+00,-9.484486319363116813e-01
4.702099999999999724e+00,-8.092300000000000049e-01,4.904843959736823855e+00,-9.514542751729487824e-01
4.702099999999999724e+00,-8.092300000000000049e-01,4.926215897047519832e+00,-9.538906084954738018e-01
4.702099999999999724e+00,-8.092300000000000049e-01,4.943718988269567127e+00,-9.553368376195430223e-01
4.702099999999999724e+00,-8.092300000000000049e-01,4.959209179580211568e+00,-9.561594915032386455e-01
4.702099999999999724e+00,-8.092300000000000049e-01,4.972276952880620549e+00,-9.568064442038535233e-01
4.702099999999999724e+00,-8.092300000000000049e-01,4.983341133499145315e+00,-9.573267778098583092e-01
4.702099999999999724e+00,-8.092300000000000049e-01,4.993214834851026573e+00,-9.575791697561740756e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.000664425969123528e+00,-9.585487525641918083e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.006302068722248144e+00,-9.591105520725250466e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.012323000109195625e+00,-9.600664892137050765e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.017472436368465516e+00,-9.610472847402095065e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.021617537951469146e+00,-9.626706959724425916e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.024717268437147055e+00,-9.637442608773707509e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.028179557818174494e+00,-9.651409847915172202e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.030337565898895136e+00,-9.664888381779193072e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.032693987190723028e+00,-9.674113487243651832e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.034971297031640702e+00,-9.686829344689845689e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.036436339569091203e+00,-9.694444473028183129e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.038274094343185183e+00,-9.701490503013133759e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.039754789948463376e+00,-9.707697694718837589e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.040863196372985300e+00,-9.711000157654284815e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.040722741818427721e+00,-9.714729973256587270e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.041622158634662121e+00,-9.713996915340423755e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043064779210090443e+00,-9.718586725294590112e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.042675144737958526e+00,-9.721997084200382222e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.042772870647906913e+00,-9.719336708068847530e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043460336464643312e+00,-9.722578876197337516e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043311843848227838e+00,-9.725130298554897079e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043374456119536831e+00,-9.725940576136111737e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043673133575915735e+00,-9.727140125453471731e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.044370329678057985e+00,-9.729629137396812455e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.044114803922176371e+00,-9.733496467471122182e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043961657691001577e+00,-9.733253172636031625e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.044240451520681567e+00,-9.735963265538215561e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043564831268787074e+00,-9.737426207959651858e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.044178262305259786e+00,-9.737027415990828771e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.044549282318353534e+00,-9.741498751938342249e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043863508725165978e+00,-9.740144763290882191e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043756898641586162e+00,-9.740296029210090412e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043734053623675884e+00,-9.743237781107425555e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043782281994819705e+00,-9.742338648021220404e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.044590741795301092e+00,-9.741736757755279363e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.045196134769915908e+00,-9.743825919926166756e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.044524322021007201e+00,-9.744794868052005787e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043996348273753760e+00,-9.743736006617546019e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043803857845067462e+00,-9.741479711472987857e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.044088574457168406e+00,-9.743760336101054964e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.044219298726320133e+00,-9.744261735022067272e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.044259489035606059e+00,-9.743980359256266821e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.044262873482703746e+00,-9.745216931700706464e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.044256527644395582e+00,-9.743489538371562508e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.044287410724162868e+00,-9.745146058857440119e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.044096189463138202e+00,-9.743547717571258149e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.044057268321513909e+00,-9.743716966152190517e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.044258219867944426e+00,-9.743400682866573126e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.044362291616200977e+00,-9.744562151253223226e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.044386405801772888e+00,-9.743929584681987333e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.044383021354675201e+00,-9.743634457468985932e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.044389790248870575e+00,-9.743615417003631540e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.044399097478389216e+00,-9.742469815671443989e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.044230721235274828e+00,-9.743404914081096324e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.044171493411063523e+00,-9.742348168253898155e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.044361868560313766e+00,-9.741659538090228221e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.044447325849533037e+00,-9.741756856024265110e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043676518023013422e+00,-9.744580133914947373e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043021627509594040e+00,-9.740581636190414061e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043680748581886419e+00,-9.740355266213416296e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043994656050204917e+00,-9.741096786558627318e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043907083481549591e+00,-9.741606647908687133e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043747591412067521e+00,-9.740455757558345029e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043870277619361353e+00,-9.740416618824004891e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043909198760986534e+00,-9.740532977223396172e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043903275978564693e+00,-9.740199769079684877e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043859278166293869e+00,-9.739055225551127570e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043852509272098494e+00,-9.740511821150779070e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043819510912895154e+00,-9.738770676374435276e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043621520757675114e+00,-9.740196595668791923e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043514910674095297e+00,-9.737516121268272595e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043696824705600434e+00,-9.739241398990153842e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043741668629645680e+00,-9.739353526175021925e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043723054170608400e+00,-9.738485069394111626e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043682863861322474e+00,-9.739405358552932768e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043637596881389129e+00,-9.738374000012873788e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043602483242749734e+00,-9.737735086619854208e-01
4.702099999999999724e+00,-8.092300000000000049e-01,5.043388416963815679e+00,-9.739038300693034778e-01
1.673499999999999988e+00,4.112800000000000011e+00,5.043282652992010284e+00,-9.737917028844356171e-01
1.673499999999999988e+00,4.112800000000000011e+00,4.981620988261699523e+00,-7.893283620983362336e-01
1.673499999999999988e+00,4.112800000000000011e+00,3.890960065984725880e+00,3.217437102723121445e+00
1.673499999999999988e+00,4.112800000000000011e+00,2.469759444710612151e+00,4.272232763147354007e+00
1.673499999999999988e+00,4.112800000000000011e+00,2.219196980497240901e+00,3.869071642208099071e+00
1.673499999999999988e+00,4.112800000000000011e+00,2.052707355111837106e+00,3.922231775236129536e+00
2.098599999999999799e+00,-1.497100000000000097e+00,1.686462373816966842e+00,4.109362314987182074e+00
2.098599999999999799e+00,-1.497100000000000097e+00,1.532948824368417284e+00,3.516453013432025987e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.182563725110888253e+00,-1.659849182343482887e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.069357565665244980e+00,-2.106106492567062283e+00
2.098599999999999799e+00,-1.497100000000000097e+00,1.807833511886000499e+00,-1.355727993971109324e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.077570138075947703e+00,-1.532639621746540115e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.608874604329466607e+00,-1.764571212893724317e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.958262712270021133e+00,-1.992940332973003326e+00
2.098599999999999799e+00,-1.497100000000000097e+00,3.089758000776171354e+00,-2.256978908824920804e+00
2.098599999999999799e+00,-1.497100000000000097e+00,3.080558862036466561e+00,-2.348269054651260124e+00
2.098599999999999799e+00,-1.497100000000000097e+00,3.007714561039209311e+00,-2.249052574658393588e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.912703189191221842e+00,-2.049964622664451674e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.805198342409729761e+00,-1.818977755939960472e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.692929251754283992e+00,-1.604934364652633727e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.575470111474394752e+00,-1.438043945354223307e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.460492828556894995e+00,-1.323121831732988252e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.364404567947983704e+00,-1.284125054639577934e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.309225388577580418e+00,-1.315211787742376348e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.298730641183257095e+00,-1.377066749274730606e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.321127431380748618e+00,-1.447609240466356306e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.359978980311751240e+00,-1.513771261042356375e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.406463515087962080e+00,-1.568792176437377783e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.455369833290576675e+00,-1.613023177456855750e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.498133380010723936e+00,-1.646795885539054760e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.530505616500973609e+00,-1.664044748884439429e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.550370628741383427e+00,-1.668958246749639551e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.559267070993780813e+00,-1.658950260818004452e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.560927142295241321e+00,-1.640152138274908022e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.553752537503838571e+00,-1.614111340051889387e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.542203111782670000e+00,-1.585711957073211664e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.529356385183334055e+00,-1.559789527076482774e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.515424097177386020e+00,-1.537962278056144605e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.502967851161956858e+00,-1.526420371079444838e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.492997481539845239e+00,-1.518067530488967920e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.484553286030888319e+00,-1.518067742049693969e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.477614746424555481e+00,-1.522553041005134444e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.473938390764593986e+00,-1.527488118064403544e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.473981330937147227e+00,-1.538487371778488155e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.474159225937723861e+00,-1.545271172243356750e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.475855045461654580e+00,-1.553041374593973067e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.479221512684226081e+00,-1.560027003991603767e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.481399192863702474e+00,-1.565250967222452161e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.482324839144944839e+00,-1.567218376195430807e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.483723250380158287e+00,-1.568638266009092286e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.481573703417181864e+00,-1.568449236500263133e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.479071539372205812e+00,-1.565757443600892973e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.477374662208557066e+00,-1.564636594873666686e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.474068691977858503e+00,-1.562113204312324477e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.470190538659691626e+00,-1.561504755663871702e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.466694404807686869e+00,-1.558881614220142264e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.462691661530732823e+00,-1.558656407827138768e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.460231168490648379e+00,-1.559296379023790369e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.457445768529176622e+00,-1.560886681002378484e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.453967614552378329e+00,-1.559944601088762317e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.453682474884390619e+00,-1.563061525267362528e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.453738318261504237e+00,-1.565426774185895820e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.452951222783327001e+00,-1.567515830576419855e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.452897494685649882e+00,-1.568590876406431134e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.452306062555313027e+00,-1.570159493410587359e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.451498448866605617e+00,-1.572027786183357145e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.450168784213066164e+00,-1.572571285688877163e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.449953025710582821e+00,-1.572998321014642764e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.450780523025989588e+00,-1.575086213821172754e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.450050540092587159e+00,-1.574320258212089430e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.449052974310517161e+00,-1.574752370995283091e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.447972066518664391e+00,-1.575243932342529352e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.446969847121834629e+00,-1.574710905092954638e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.447789094847440783e+00,-1.575756967103481232e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.448015429747104399e+00,-1.575753582131862673e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.446020932766795219e+00,-1.575548050886392604e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.445180532246828076e+00,-1.576979682320356346e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.445702583211660119e+00,-1.576009359049796998e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.446687457317113790e+00,-1.577975604438781598e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.445230664369463902e+00,-1.577048016434907884e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.444608983743190578e+00,-1.576799538362026132e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.445787828972935785e+00,-1.578790853697061403e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.446484813547134429e+00,-1.578032196933031095e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.445417443543672409e+00,-1.579366616213321528e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.445715909472107708e+00,-1.577455588173866330e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.446839757436513718e+00,-1.578516776776313746e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.447188143959641238e+00,-1.579579446303844392e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.446949540439248061e+00,-1.577723106712102918e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.445620087313651769e+00,-1.578336527037620396e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.446478256180882216e+00,-1.578562897014617938e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.447277197223901801e+00,-1.578688246744871071e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.447305965024232588e+00,-1.577472089910507247e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.447939068159461051e+00,-1.578277078473568018e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.446659958684444192e+00,-1.577345999717712388e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.447783383592962991e+00,-1.578536663484573221e+00
2.098599999999999799e+00,-1.497100000000000097e+00,2.448386872816085802e+00,-1.577286974275112108e+00
3.477500000000000036e+00,6.945100000000000051e+00,2.447599142754077750e+00,-1.577524239629507052e+00
3.477500000000000036e+00,6.945100000000000051e+00,2.188938542747497440e+00,2.770036518335342368e+00
3.477500000000000036e+00,6.945100000000000051e+00,2.439098469284176840e+00,5.861919946265220283e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.535933469179272315e+00,5.708953925061226009e+00
3.477500000000000036e+00,6.945100000000000051e+00,4.050155150234698631e+00,5.584829131412505809e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.780313183128833465e+00,5.961603552341460777e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.295215303933620277e+00,6.111900100302696259e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.181787463203072264e+00,6.151692557287216090e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.261899652814864936e+00,6.442972750043868935e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.459484097439050387e+00,6.454847653603553503e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.693128979778289800e+00,6.541181777858733781e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.733541816461086071e+00,6.666436728906631082e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.506195601698756104e+00,6.788159038949012292e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.348927113959192958e+00,6.821273370051383900e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.324201612630486302e+00,6.775218292450905011e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.361762841105460975e+00,6.713280081772803776e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.406962555152177607e+00,6.651542853784561338e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.430510691946744739e+00,6.604094437241553983e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.410733886858820618e+00,6.584186149787902842e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.356383050915598520e+00,6.589045276546477758e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.294273370000719847e+00,6.609103772115707542e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.238971927478909496e+00,6.636147579741478175e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.198996953639388074e+00,6.663658090329169781e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.180970965340733425e+00,6.685981131911277409e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.174267856335639681e+00,6.702943224692344160e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.172925288477539851e+00,6.714119554734229389e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.170356281602382698e+00,6.720591620469092753e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.167773525410890301e+00,6.719354836463928393e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.162873057541251143e+00,6.715056768751144212e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.154365826705098019e+00,6.706074323439597862e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.142439035132527092e+00,6.696839697742461794e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.124729281109571488e+00,6.688564288377762068e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.102795102524757098e+00,6.682521267795562103e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.077924493026733099e+00,6.679174377107620408e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.052762609550356832e+00,6.679003012919425331e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.029965608483552675e+00,6.679064788651466245e+00
3.477500000000000036e+00,6.945100000000000051e+00,3.012201280251145086e+00,6.681000992417335027e+00
3.477500000000000036e+00,6.945100000000000051e+00,2.998042868873477040e+00,6.682972315263747909e+00
3.477500000000000036e+00,6.945100000000000051e+00,2.984647650316357481e+00,6.685539816236495625e+00
3.477500000000000036e+00,6.945100000000000051e+00,2.974489020824432117e+00,6.687296193385123821e+00
3.477500000000000036e+00,6.945100000000000051e+00,2.968149739882349980e+00,6.687923259377479113e+00
3.477500000000000036e+00,6.945100000000000051e+00,2.962303530576825050e+00,6.687568683600425778e+00
3.477500000000000036e+00,6.945100000000000051e+00,2.957874135437607688e+00,6.686756290411948633e+00
3.477500000000000036e+00,6.945100000000000051e+00,2.954800634416937744e+00,6.683877795171737191e+00
3.477500000000000036e+00,6.945100000000000051e+00,2.952106191471218999e+00,6.682713364934921074e+00
3.477500000000000036e+00,6.945100000000000051e+00,2.950268859753012674e+00,6.679790018820762398e+00
3.477500000000000036e+00,6.945100000000000051e+00,2.949355905148386636e+00,6.677665102887153203e+00
3.477500000000000036e+00,6.945100000000000051e+00,2.947998318806290374e+00,6.676810820674895730e+00
3.477500000000000036e+00,6.945100000000000051e+00,2.947799271011352307e+00,6.674456572914123420e+00
3.477500000000000036e+00,6.945100000000000051e+00,2.947332640367746226e+00,6.674275900053977750e+00
3.477500000000000036e+00,6.945100000000000051e+00,2.947953686410188734e+00,6.672985802745818873e+00
3.477500000000000036e+00,6.945100000000000051e+00,2.950839562144875305e+00,6.672070591044425569e+00
3.477500000000000036e+00,6.945100000000000051e+00,2.953098045998811649e+00,6.671400789785384866e+00
3.477500000000000036e+00,6.945100000000000051e+00,2.955988575348257985e+00,6.670238052034378029e+00
3.477500000000000036e+00,6.945100000000000051e+00,2.960294015112518995e+00,6.669214944362639841e+00
3.477500000000000036e+00,6.945100000000000051e+00,2.965000511857867060e+00,6.668437670254706795e+00
3.477500000000000036e+00,6.945100000000000051e+00,2.967574383875727584e+00,6.666799343991279159e+00
3.477500000000000036e+00,6.945100000000000051e+00,2.970567504277825233e+00,6.665752964639663602e+00
3.477500000000000036e+00,6.945100000000000051e+00,2.974590765765309008e+00,6.664594034981726978e+00
3.477500000000000036e+00,6.945100000000000051e+00,2.978443112674355575e+00,6.663187156152725166e+00
3.477500000000000036e+00,6.945100000000000051e+00,2.980819840648770036e+00,6.662452617311477532e+00
3.477500000000000036e+00,6.945100000000000051e+00,2.982902121725678146e+00,6.660926841354370076e+00
3.477500000000000036e+00,6.945100000000000051e+00,2.986129192033410096e+00,6.659973971843719198e+00
3.477500000000000036e+00,6.945100000000000051e+00,2.986992860627174284e+00,6.659664670062064751e+00
-6.084599999999999904e-03,2.325800000000000090e+00,2.987900950089096952e+00,6.658435079121589162e+00
-6.084599999999999904e-03,2.325800000000000090e+00,2.625712863224744620e+00,5.858632715702056792e+00
-6.084599999999999904e-03,2.325800000000000090e+00,1.699176578159630191e+00,3.422680414044856789e+00
-6.084599999999999904e-03,2.325800000000000090e+00,4.002094150576740450e-01,4.296786924147605546e+00
-6.084599999999999904e-03,2.325800000000000090e+00,-4.101850993193685846e-01,3.780393001985549617e+00
-6.084599999999999904e-03,2.325800000000000090e+00,-2.816394886638969308e-01,2.955311247396469110e+00
-6.084599999999999904e-03,2.325800000000000090e+00,1.393714819096494341e-02,2.489608967709541432e+00
-6.084599999999999904e-03,2.325800000000000090e+00,9.433060882296412375e-02,2.274927932393550734e+00
-6.084599999999999904e-03,2.325800000000000090e+00,6.679347806777805041e-02,2.132865962576866004e+00
-6.084599999999999904e-03,2.325800000000000090e+00,2.555785882913041637e-02,2.108382462859153872e+00
-6.084599999999999904e-03,2.325800000000000090e+00,-6.530925258994102294e-05,2.174383697283267747e+00
-6.084599999999999904e-03,2.325800000000000090e+00,-2.908535459075937708e-03,2.261626263296604211e+00
-6.084599999999999904e-03,2.325800000000000090e+00,1.492290476455818832e-02,2.350242493104934827e+00
-6.084599999999999904e-03,2.325800000000000090e+00,3.631059594936669049e-02,2.423154993331432472e+00
-6.084599999999999904e-03,2.325800000000000090e+00,5.418333886312320241e-02,2.471391896700859014e+00
-6.084599999999999904e-03,2.325800000000000090e+00,7.109373539742082360e-02,2.488241227614879314e+00
3.354600000000000026e+00,-3.210399999999999920e+00,9.546568759912624214e-02,2.468489283537864676e+00
3.354600000000000026e+00,-3.210399999999999920e+00,5.267109254300593735e-01,1.649622759962081853e+00
3.354600000000000026e+00,-3.210399999999999920e+00,2.396587698456644766e+00,-3.200581848108768224e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.275567319363355434e+00,-3.648628750514983921e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.340428344240784497e+00,-3.066468637895583882e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.573769683980941636e+00,-3.279101130700111444e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.931430438268184613e+00,-3.531606685125827649e+00
3.354600000000000026e+00,-3.210399999999999920e+00,4.137936708498000549e+00,-3.697562746477126794e+00
3.354600000000000026e+00,-3.210399999999999920e+00,4.198344858634471599e+00,-3.789090686559676957e+00
3.354600000000000026e+00,-3.210399999999999920e+00,4.201331633198260640e+00,-3.725032637405395253e+00
3.354600000000000026e+00,-3.210399999999999920e+00,4.200113232243061212e+00,-3.532303566157817709e+00
3.354600000000000026e+00,-3.210399999999999920e+00,4.202229357790947084e+00,-3.287560809457302113e+00
3.354600000000000026e+00,-3.210399999999999920e+00,4.191100449621677271e+00,-3.061388007056712990e+00
3.354600000000000026e+00,-3.210399999999999920e+00,4.153711616420745933e+00,-2.921015772759914420e+00
3.354600000000000026e+00,-3.210399999999999920e+00,4.104263152098655887e+00,-2.883935947406291778e+00
3.354600000000000026e+00,-3.210399999999999920e+00,4.050755466538667804e+00,-2.933059713339805530e+00
3.354600000000000026e+00,-3.210399999999999920e+00,4.012341145867108771e+00,-3.022988465893268639e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.992667777943610830e+00,-3.108774859428405701e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.984410996192693677e+00,-3.184896947431564040e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.981844316124915739e+00,-3.237488193666934855e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.983740029555558948e+00,-3.268316188001632483e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.992490940582752224e+00,-3.287966794490813971e+00
3.354600000000000026e+00,-3.210399999999999920e+00,4.003125719475746358e+00,-3.297683143961429586e+00
3.354600000000000026e+00,-3.210399999999999920e+00,4.012536174631118335e+00,-3.298528540623188121e+00
3.354600000000000026e+00,-3.210399999999999920e+00,4.021752024078368848e+00,-3.292382066845893629e+00
3.354600000000000026e+00,-3.210399999999999920e+00,4.026332027113437739e+00,-3.279493787407874894e+00
3.354600000000000026e+00,-3.210399999999999920e+00,4.025427533626555920e+00,-3.262800799870491097e+00
3.354600000000000026e+00,-3.210399999999999920e+00,4.019434523928165248e+00,-3.244159126484393862e+00
3.354600000000000026e+00,-3.210399999999999920e+00,4.006489859890937311e+00,-3.227123833692073784e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.987548378652334247e+00,-3.213999664044380200e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.966124828523397206e+00,-3.204775404822826079e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.943171931362151827e+00,-3.201303270184993721e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.919978315401077218e+00,-3.201366949963569741e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.898891517758369396e+00,-3.201875541949271931e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.879588323736190780e+00,-3.207640783298015386e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.863604003149270660e+00,-3.212246460306644291e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.852569436442851991e+00,-3.216586205482482974e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.844996736061572662e+00,-3.222118941593170138e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.840349044084548691e+00,-3.228144614195823436e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.836920599174499458e+00,-3.232429988265037579e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.833655030781030426e+00,-3.236727421295642948e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.830672909832000705e+00,-3.239780454134940868e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.827173391532897817e+00,-3.241305806970596226e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.824959117019176347e+00,-3.243585162234306374e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.822075568091868991e+00,-3.244041075599193302e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.817013281345367215e+00,-3.245576371788978509e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.811665854930877728e+00,-3.246900318813323860e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.807158617508411336e+00,-3.246133622741699032e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.803233504986762714e+00,-3.248784690201282466e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.799608339089155074e+00,-3.249047871744632499e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.795808874166011648e+00,-3.251657050180435160e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.792585188305377830e+00,-3.253608697879314171e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.791122261047362940e+00,-3.255642431139945892e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.789351349103450506e+00,-3.258395470869540844e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.788243788790702560e+00,-3.260428992569446294e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.787552515470981263e+00,-3.262932813763618434e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.787792811214923727e+00,-3.264929523897170949e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.788943100172281309e+00,-3.267029264104366337e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.788143101489543696e+00,-3.268564137172699002e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.787450135946273555e+00,-3.268750310611724608e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.788483238422870603e+00,-3.271709198927879036e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.788140563154220430e+00,-3.270329188311099866e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.787555053806304972e+00,-3.272595638370513704e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.788765839755535048e+00,-3.272264334273338182e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.789532417023181665e+00,-3.272368210589885695e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.788949022954702262e+00,-3.273405492830276486e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.788643999660014750e+00,-3.272125761997699556e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.789196087592840101e+00,-3.274560825955867838e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.789609413194656273e+00,-3.272571097326278711e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.790614593982696512e+00,-3.273734258198738090e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.791485242998599681e+00,-3.273131521689891521e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.792676568377017610e+00,-3.273993208527564924e+00
3.354600000000000026e+00,-3.210399999999999920e+00,3.793760437560081300e+00,-3.274129665195941730e+00
3.304600000000000204e+00,9.018299999999999927e-03,3.794804962545633042e+00,-3.272834067308902473e+00
3.304600000000000204e+00,9.018299999999999927e-03,3.653463259792327555e+00,-1.759899000036716510e+00
3.304600000000000204e+00,9.018299999999999927e-03,3.549469776874780713e+00,1.979482479169964726e-01
3.304600000000000204e+00,9.018299999999999927e-03,3.692479165935516061e+00,5.137395226210355464e-02
3.304600000000000204e+00,9.018299999999999927e-03,3.766237690705060981e+00,-1.252317322582006398e-01
3.304600000000000204e+00,9.018299999999999927e-03,3.650282725632190584e+00,2.601651501841843045e-02
3.304600000000000204e+00,9.018299999999999927e-03,3.470632889235019558e+00,4.837020315509289042e-02
3.304600000000000204e+00,9.018299999999999927e-03,3.355254760864376795e+00,1.824613746907562117e-02
3.304600000000000204e+00,9.018299999999999927e-03,3.308505181574821208e+00,5.082352248998358440e-03
3.304600000000000204e+00,9.018299999999999927e-03,3.316918070948123631e+00,-2.132584844650700640e-02
3.304600000000000204e+00,9.018299999999999927e-03,3.365940094935893967e+00,-6.503142683282493730e-02
3.304600000000000204e+00,9.018299999999999927e-03,3.434626602673530371e+00,-1.128974642492830693e-01
3.304600000000000204e+00,9.018299999999999927e-03,3.509754347822069853e+00,-1.589058133743703194e-01
3.304600000000000204e+00,9.018299999999999927e-03,3.576995908176898720e+00,-1.951471839025616661e-01
3.304600000000000204e+00,9.018299999999999927e-03,3.626177847290038780e+00,-2.182454633206128980e-01
3.304600000000000204e+00,9.018299999999999927e-03,3.657186997711658449e+00,-2.301821955025195876e-01
3.304600000000000204e+00,9.018299999999999927e-03,3.676061213064193645e+00,-2.333257498875260239e-01
3.304600000000000204e+00,9.018299999999999927e-03,3.683708371281623872e+00,-2.260511814281344345e-01
3.304600000000000204e+00,9.018299999999999927e-03,3.680441533720493208e+00,-2.105130510047077963e-01
3.304600000000000204e+00,9.018299999999999927e-03,3.667856467187404323e+00,-1.893496134303510048e-01
3.304600000000000204e+00,9.018299999999999927e-03,3.650354645133018217e+00,-1.667653207965195117e-01
3.304600000000000204e+00,9.018299999999999927e-03,3.630954994368552846e+00,-1.458100589767098443e-01
3.304600000000000204e+00,9.018299999999999927e-03,3.611333239263295969e+00,-1.298104220516979601e-01
3.304600000000000204e+00,9.018299999999999927e-03,3.592522905349731399e+00,-1.191730165146291237e-01
3.304600000000000204e+00,9.018299999999999927e-03,3.577938476693629966e+00,-1.136645569972693920e-01
3.304600000000000204e+00,9.018299999999999927e-03,3.570434734421968237e+00,-1.140154304616153164e-01
3.304600000000000204e+00,9.018299999999999927e-03,3.566834105765819274e+00,-1.191756478011608139e-01
3.304600000000000204e+00,9.018299999999999927e-03,3.566752879035472557e+00,-1.258806154504418240e-01
3.304600000000000204e+00,9.018299999999999927e-03,3.571154352486133554e+00,-1.339953312210738490e-01
3.304600000000000204e+00,9.018299999999999927e-03,3.578642441689968035e+00,-1.424123143792152268e-01
3.304600000000000204e+00,9.018299999999999927e-03,3.585380029749870356e+00,-1.500349663458764582e-01
3.408399999999999763e-01,-2.185000000000000053e+00,3.591498687046766225e+00,-1.547618676505982949e-01
3.408399999999999763e-01,-2.185000000000000053e+00,3.372958380576967841e+00,-6.756920087903738326e-01
3.408399999999999763e-01,-2.185000000000000053e+00,2.515432558295130683e+00,-2.546848414659499849e+00
3.408399999999999763e-01,-2.185000000000000053e+00,1.103769308942556426e+00,-2.544924692976474834e+00
3.408399999999999763e-01,-2.185000000000000053e+00,4.703656453885137756e-01,-2.207649928987025945e+00
3.408399999999999763e-01,-2.185000000000000053e+00,4.597168527692556128e-01,-2.302117293798923381e+00
3.408399999999999763e-01,-2.185000000000000053e+00,6.420282395169139011e-01,-2.422216509950160912e+00
3.408399999999999763e-01,-2.185000000000000053e+00,7.097138499073684104e-01,-2.480501066887378592e+00
3.408399999999999763e-01,-2.185000000000000053e+00,7.005553774148225443e-01,-2.490479328536987058e+00
3.408399999999999763e-01,-2.185000000000000053e+00,6.697808643646537829e-01,-2.444839544641971507e+00
3.408399999999999763e-01,-2.185000000000000053e+00,6.377569615155458393e-01,-2.367463324654102141e+00
-4.616200000000000081e+00,1.834600000000000009e+00,6.029475000590085454e-01,-2.282694538211822444e+00
-4.616200000000000081e+00,1.834600000000000009e+00,4.785158699378371239e-01,-2.125457952189445443e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-1.580032088989019368e+00,1.268913415306806458e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-3.824966732025146143e+00,2.775772352743148819e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.301540458148717327e+00,2.391266868197917894e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.332097361826896531e+00,2.084674544763565063e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.388232224446534602e+00,1.978196242845058350e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.494413752412795837e+00,1.783398107695579382e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.570995329117774730e+00,1.654152592450380377e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.621200217366218332e+00,1.612781046205759017e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.633354189950227742e+00,1.559895095878839344e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.626281118571758277e+00,1.472452076077461092e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.598947477698326125e+00,1.389562160444259620e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.554001174128055496e+00,1.338658639901876501e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.495534004402160555e+00,1.341125755310058620e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.439599247217178579e+00,1.379675187247991541e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.401107084262370961e+00,1.434839646595716500e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.389456125128268660e+00,1.496130693012475810e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.402207029569148666e+00,1.559228362250328015e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.437465353322028960e+00,1.625722427386045332e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.487572938716411386e+00,1.681690077030658648e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.542796538954973151e+00,1.720632271456718376e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.599516064810752702e+00,1.744106732290983119e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.651134805834293395e+00,1.746429457503557048e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.694725638341903817e+00,1.730163928413390950e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.722268691879510705e+00,1.704807106018066287e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.727288249981403290e+00,1.673428207552432934e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.718205240082740559e+00,1.642753594744205348e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.699681315004825777e+00,1.620223117870092322e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.673387545502185603e+00,1.603770251756906351e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.644869771200418107e+00,1.595704393291473400e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.619814286279678051e+00,1.594431009280681488e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.600639701247215108e+00,1.599302195000648519e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.587663731074332674e+00,1.609837390261888546e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.583648930704593560e+00,1.620533371675014545e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.586348873376846491e+00,1.632617826133966332e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.593652510213852125e+00,1.644778336673974994e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.606202040052413516e+00,1.653754223603010054e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.620091810941695520e+00,1.658441139930486585e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.633891047871112612e+00,1.660990658241510376e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.647463526844978432e+00,1.660551987075805647e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.655976257407664853e+00,1.655245620942115803e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.662811148321628352e+00,1.648848765045404452e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666379201674461186e+00,1.643362149173021258e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.665279256367683480e+00,1.636833173602819436e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.662592005372046877e+00,1.630822839152813009e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.659525696301460407e+00,1.626312470251321640e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.655746115005015895e+00,1.624141222518682426e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.653764521229266649e+00,1.623722332280874259e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.650168546187877006e+00,1.623972397059202155e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.647809586560725847e+00,1.625393662017583729e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.648971298027038124e+00,1.627878548526763947e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.650638984334468873e+00,1.628667775815725305e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.653346965068578811e+00,1.631292186623811702e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.656569381761550552e+00,1.632563243466615521e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.658517977178096459e+00,1.633378598505258461e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.662431244134903174e+00,1.633568156915903069e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.665238643002509455e+00,1.631947495973110174e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666541655135154620e+00,1.631235488349199292e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.668648896509409063e+00,1.630068413603305677e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.669445087689161333e+00,1.627866489565372499e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.669665499806403552e+00,1.626520646005868764e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.669825414931773722e+00,1.626199814164638546e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.668579092288017485e+00,1.625092822664976122e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.668145883059501067e+00,1.622866992264986097e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.667900510644912515e+00,1.624738987350463848e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.668485173881053996e+00,1.624019046199321803e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.667471955031156305e+00,1.624657324910163902e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666528963458537405e+00,1.624693290233611975e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.668314682358503553e+00,1.625302796685695661e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.668018543237447915e+00,1.625513511168956704e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.667738057184219080e+00,1.626414230960607554e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.669320709258317770e+00,1.626106727445125522e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.670333081996441038e+00,1.626920178437232911e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.669488662445544946e+00,1.626331404936313563e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.669108758258819769e+00,1.626487748312950066e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.670129592114686368e+00,1.626213988733291593e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.670758676218985883e+00,1.626506365656852582e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.670471844327449773e+00,1.626007717025280019e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.669763648772239151e+00,1.625556457996368387e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.669999713957309950e+00,1.626902301555871899e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.669351592338085055e+00,1.625004390281438837e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.669525891363620396e+00,1.627089321237802366e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.668859155285358220e+00,1.626094880044460345e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.668499557781219167e+00,1.626517155253887070e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.668373910182713971e+00,1.626160569649934828e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.668644242894648855e+00,1.627609125941991808e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.667980045151709945e+00,1.627483564651012404e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.668027427411079344e+00,1.627528521305322551e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.667982160431145999e+00,1.627514240956306368e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.667753287196159562e+00,1.627764623075723671e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.667705904936790162e+00,1.627365090644359524e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.667848897826671006e+00,1.628491757291555375e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.667495223104953794e+00,1.628199591928720436e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.667317539632319878e+00,1.628146595966815990e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666927482104301639e+00,1.628448704683780557e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666850908988713797e+00,1.627534868127107570e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.668074386614560645e+00,1.629007859683036852e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.667863281726837066e+00,1.627818042159080436e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666888984018563669e+00,1.628519789087772285e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666632189095020422e+00,1.629243326771259159e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666356356656550908e+00,1.628152202326059284e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666581422388553335e+00,1.628803915143012926e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666107599794864669e+00,1.628276917374134047e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666509079831838491e+00,1.629607528561353602e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666131290924548480e+00,1.628627261936664627e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.665953184396028242e+00,1.628883144634962088e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666017065834998867e+00,1.628478217405080697e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666403738915920307e+00,1.630007272553443798e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.665654083883762127e+00,1.628825071215629583e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.665786077320575487e+00,1.628181186145543968e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666149905383586649e+00,1.629384755116701111e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666069524765014798e+00,1.629404112923145354e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666902098751068095e+00,1.629250731396675089e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.667114472806453307e+00,1.628638791996240620e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666392739462851935e+00,1.629038324427604545e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666116907024383309e+00,1.628388409876823317e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666214632934331696e+00,1.629729810661077360e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666208287096023533e+00,1.628416335892677314e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666603844350576402e+00,1.629572092139720763e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666306859117746342e+00,1.628456426650285671e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666519656229018764e+00,1.628606423205137155e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666478619807958417e+00,1.629880336117744299e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666350433874129955e+00,1.628182878631353248e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666606382685899668e+00,1.628549936491251016e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666664764398336551e+00,1.629854525709152124e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666473120081424675e+00,1.628090426594018814e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666717646384238805e+00,1.628462879252433826e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.667033246076107034e+00,1.629758477139472861e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666672379404306348e+00,1.628055836415290836e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666703262484073633e+00,1.629226084572076738e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666777720320224532e+00,1.628177483832836003e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.667211352604627272e+00,1.629230738908052478e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666622035753726472e+00,1.628064721965789774e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.667169470071792503e+00,1.629066462004184590e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.667150432556867123e+00,1.628980462568998311e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.666721030831336492e+00,1.627543330556154189e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.667337846314906891e+00,1.629080742353200772e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.667342076873779000e+00,1.628839774686098085e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.667202891486883054e+00,1.628231854939460765e+00
-4.616200000000000081e+00,1.834600000000000009e+00,-4.667309078514575660e+00,1.628461080986261411e+00
-5.799599999999999866e+00,-3.688199999999999701e+00,-4.667326846861839407e+00,1.629361166095733671e+00
-5.799599999999999866e+00,-3.688199999999999701e+00,-4.569385178411006443e+00,2.414970449298620148e-01
-5.799599999999999866e+00,-3.688199999999999701e+00,-4.440491472083330393e+00,-3.652111886310577482e+00
-5.799599999999999866e+00,-3.688199999999999701e+00,-5.214302572345733466e+00,-3.860670142650604042e+00
-5.799599999999999866e+00,-3.688199999999999701e+00,-5.366115331363677576e+00,-3.417820229482650518e+00
-5.799599999999999866e+00,-3.688199999999999701e+00,-5.090397117984294617e+00,-3.637376681733131445e+00
-5.799599999999999866e+00,-3.688199999999999701e+00,-4.851579531311988269e+00,-3.877159185647964357e+00
-5.799599999999999866e+00,-3.688199999999999701e+00,-5.008396195363998160e+00,-4.080711915206909346e+00
-5.799599999999999866e+00,-3.688199999999999701e+00,-5.274098983669280649e+00,-4.187852190637588734e+00
-5.799599999999999866e+00,-3.688199999999999701e+00,-5.492161871570348630e+00,-4.120847100567817556e+00
-5.799599999999999866e+00,-3.688199999999999701e+00,-5.661717171442508523e+00,-3.918459224367141669e+00
-5.799599999999999866e+00,-3.688199999999999701e+00,-5.792615316563844097e+00,-3.693299374723434170e+00
-5.799599999999999866e+00,-3.688199999999999701e+00,-5.881077148693799828e+00,-3.537444914925098161e+00
-5.799599999999999866e+00,-3.688199999999999701e+00,-5.893282734096049857e+00,-3.495472536218166226e+00
-5.799599999999999866e+00,-3.688199999999999701e+00,-5.842942891019582419e+00,-3.525787707352638023e+00
-5.799599999999999866e+00,-3.688199999999999701e+00,-5.757211038529872482e+00,-3.599939741873741106e+00
-5.799599999999999866e+00,-3.688199999999999701e+00,-5.671592141962051414e+00,-3.674309683942794891e+00
-5.799599999999999866e+00,-3.688199999999999701e+00,-5.603140430241823289e+00,-3.718858449172973479e+00
-5.799599999999999866e+00,-3.688199999999999701e+00,-5.557765994113683661e+00,-3.747695868635177341e+00
-5.799599999999999866e+00,-3.688199999999999701e+00,-5.534883324229716628e+00,-3.772123516321181924e+00
-5.799599999999999866e+00,-3.688199999999999701e+00,-5.533568466532230445e+00,-3.799684378361702031e+00
-5.799599999999999866e+00,-3.688199999999999701e+00,-5.555524220967292592e+00,-3.826872047281264955e+00
-5.799599999999999866e+00,-3.688199999999999701e+00,-5.593694015336036607e+00,-3.841384266853332452e+00
-5.799599999999999866e+00,-3.688199999999999701e+00,-5.640443383097648145e+00,-3.842472958350181322e+00
-3.947799999999999976e+00,-9.732699999999999685e-01,-5.689451869297027287e+00,-3.830350528740882776e+00
-3.947799999999999976e+00,-9.732699999999999685e-01,-5.682667745089530875e+00,-3.260461149799823488e+00
-3.947799999999999976e+00,-9.732699999999999685e-01,-5.480506681877374220e+00,-1.126512525206804227e+00
-3.947799999999999976e+00,-9.732699999999999685e-01,-4.808608898735045933e+00,-7.557388656049967013e-01
-3.947799999999999976e+00,-9.732699999999999685e-01,-4.522959025347232931e+00,-9.115899933218956086e-01
-3.947799999999999976e+00,-9.732699999999999685e-01,-4.512437625432013988e+00,-7.669846933454275151e-01
-3.947799999999999976e+00,-9.732699999999999685e-01,-4.505703421819210241e+00,-8.694021929055452125e-01
-3.947799999999999976e+00,-9.732699999999999685e-01,-4.373986663556098442e+00,-9.966274618864059409e-01
-3.947799999999999976e+00,-9.732699999999999685e-01,-4.249130602616071783e+00,-1.058668385297059977e+00
-3.947799999999999976e+00,-9.732699999999999685e-01,-4.141235698306560131e+00,-1.119926428240537675e+00
-3.947799999999999976e+00,-9.732699999999999685e-01,-4.057963915801048316e+00,-1.169400856077670969e+00
-3.947799999999999976e+00,-9.732699999999999685e-01,-3.964585328149795362e+00,-1.224619369190931284e+00
-3.947799999999999976e+00,-9.732699999999999685e-01,-3.883550665175914407e+00,-1.286590689122676823e+00
-3.947799999999999976e+00,-9.732699999999999685e-01,-3.824828815805911830e+00,-1.331818458503484681e+00
-3.947799999999999976e+00,-9.732699999999999685e-01,-3.797795544612407426e+00,-1.351780905503034536e+00
-3.947799999999999976e+00,-9.732699999999999685e-01,-3.793460067880153552e+00,-1.338762516218423793e+00
-3.947799999999999976e+00,-9.732699999999999685e-01,-3.802481311619281712e+00,-1.296616340374946663e+00
-3.947799999999999976e+00,-9.732699999999999685e-01,-3.824969270360469853e+00,-1.238446132010221357e+00
-3.947799999999999976e+00,-9.732699999999999685e-01,-3.854453727364540061e+00,-1.180488753736019136e+00
-3.947799999999999976e+00,-9.732699999999999685e-01,-3.886704123759269436e+00,-1.131262698191404237e+00
-3.947799999999999976e+00,-9.732699999999999685e-01,-3.919653408479690349e+00,-1.098971444094181127e+00
-3.947799999999999976e+00,-9.732699999999999685e-01,-3.950000899493693929e+00,-1.080842911249399130e+00
-3.947799999999999976e+00,-9.732699999999999685e-01,-3.972369979530572692e+00,-1.079173802900314394e+00
-3.947799999999999976e+00,-9.732699999999999685e-01,-3.984216813540458535e+00,-1.090866235333681100e+00
-3.947799999999999976e+00,-9.732699999999999685e-01,-3.988055199605226253e+00,-1.110158669513463980e+00
-3.947799999999999976e+00,-9.732699999999999685e-01,-3.983867369377612988e+00,-1.132533014571666774e+00
-3.947799999999999976e+00,-9.732699999999999685e-01,-3.970638411784171762e+00,-1.156165828609466484e+00
-3.947799999999999976e+00,-9.732699999999999685e-01,-3.955287405860423711e+00,-1.178084048742055856e+00
-3.947799999999999976e+00,-9.732699999999999685e-01,-3.939171514892577886e+00,-1.195624336987733738e+00
-3.947799999999999976e+00,-9.732699999999999685e-01,-3.922702795314788826e+00,-1.208618079447746130e+00
-3.947799999999999976e+00,-9.732699999999999685e-01,-3.911175791555642878e+00,-1.215543837159871909e+00
-1.758599999999999941e+00,8.436099999999999710e-01,-3.903023927664756698e+00,-1.216338565027713647e+00
-1.758599999999999941e+00,8.436099999999999710e-01,-3.813336079573631299e+00,-1.017163132673502002e+00
-1.758599999999999941e+00,8.436099999999999710e-01,-3.332073201996087697e+00,3.971282817170023738e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-2.165877343279123401e+00,6.089047204881906650e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.772391793406009608e+00,4.448216062456369357e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.866625165477394876e+00,6.088396655648946609e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-2.009621439805626686e+00,6.610124975740909736e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.971330651453137239e+00,6.616111086487770354e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.920777165153622512e+00,6.784870962142943718e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.884684998247027288e+00,6.660946622282266638e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.843646250379085361e+00,6.327292614340781496e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.786784789273142771e+00,6.069906777083873273e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.732502065327763408e+00,5.893669287562369741e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.685772686956822808e+00,5.811514968574046369e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.649380044606328033e+00,5.856934940874576334e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.627375004160404037e+00,5.934154605925082704e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.616570897148549513e+00,6.083431854307651543e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.617229277873039273e+00,6.264246460139750727e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.626870404250919666e+00,6.468071997255087080e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.643113423512875926e+00,6.677831283837556420e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.662835231335461073e+00,6.869227628290652810e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.684655079066753380e+00,7.025183848798274289e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.705218345049023476e+00,7.129699607640505032e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.720185110463201994e+00,7.181432023108005325e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.728891389094292963e+00,7.177843953192233339e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.732392070797085681e+00,7.137392484545707072e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.733495294786989716e+00,7.068735739886760072e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.732210685585439114e+00,6.992239083617924900e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.723674581184983179e+00,6.915349453300237981e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.714605320602655247e+00,6.842417066365480416e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.709313631801307132e+00,6.798108845680951307e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.703357216437160870e+00,6.768510442286729267e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.697673777884244783e+00,6.758396252870559895e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.694993401546776246e+00,6.770053248882293984e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.695131635057926189e+00,6.793558174461126198e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.698391492196917429e+00,6.829704911231994080e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.699530887465178886e+00,6.867933934450148881e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.701862242695689087e+00,6.899339595347642184e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.707329605454206423e+00,6.934769141256809100e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.711917223495244889e+00,6.959295376241206865e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.715895746822655221e+00,6.973153661608695320e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.717004470539092997e+00,6.980977177262306377e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.718084637983143148e+00,6.978277133494615869e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.720870778292417524e+00,6.973961294680833811e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.720557399643957597e+00,6.966718513220548914e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.719874481678008937e+00,6.952378398299217110e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.720499123695492738e+00,6.946845556408166589e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.718908750851452227e+00,6.941838971823454107e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.717340271149575548e+00,6.933568005234003184e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.718183950352668576e+00,6.936457924753427484e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.718723240844905353e+00,6.939509159326553434e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.718473109051585013e+00,6.944084160029887487e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.717059785096347158e+00,6.952284782677888852e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.716534032392501796e+00,6.956203416228293746e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.718702722634374958e+00,6.965984397500752934e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.720236934809386664e+00,6.972996048867702301e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.720663163615763214e+00,6.979230214565992352e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.720931486812233846e+00,6.981560555964707593e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.721469296608865163e+00,6.984453119993209169e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.721884525962173784e+00,6.984325125753879648e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.721202877163886980e+00,6.986309565365314000e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.720071414193510950e+00,6.982028105169534316e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.721473844459652902e+00,6.981912275671958712e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.721932119749486345e+00,6.983152021527290199e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.721766704897582434e+00,6.978790697157383205e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.721781406089663458e+00,6.979353977590798674e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.721319957880675711e+00,6.977836558282375368e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.719771996389329427e+00,6.978448497682809837e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.719054705132543992e+00,6.975907124459743702e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.720268135181069358e+00,6.979422734826803421e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.720572735419869437e+00,6.978500330060720680e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.720601608984172248e+00,6.979928364962338927e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.720379081587493308e+00,6.980294893920421240e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.720716680185496728e+00,6.979908795595168858e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.720492672093212549e+00,6.981800677388906307e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.720336035650968487e+00,6.979077361941337099e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.720308325490355505e+00,6.978749971717596035e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.720316680844128143e+00,6.979526399582623997e-01
-1.758599999999999941e+00,8.436099999999999710e-01,-1.720603195443749289e+00,6.978831951498984942e-01
-4.314799999999999969e+00,-6.836500000000000021e+00,-1.720206369021534787e+00,6.976679850012064144e-01
-4.314799999999999969e+00,-6.836500000000000021e+00,-1.620453281025588499e+00,-2.384212587344646472e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-1.931140553694963291e+00,-6.055809428095817459e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.457428468883037453e+00,-6.018355140256881342e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.664841770935058474e+00,-5.743677387046814076e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.202983409264683612e+00,-6.024701962041854486e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-2.853754370337724389e+00,-6.319394206190109387e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.011290017870068336e+00,-6.609714336371421695e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.389333816331624671e+00,-6.652863415837288130e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.687830627846717668e+00,-6.488803996396064200e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-4.003410859143733624e+00,-6.240530714297294779e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-4.253444080442189801e+00,-6.128117922449111354e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-4.322530375993251184e+00,-6.209301389265060145e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-4.242247906386851675e+00,-6.361372085475921700e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-4.126073798364400247e+00,-6.453950636124610618e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-4.046285881090163628e+00,-6.459096639227866810e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-4.014312163245677745e+00,-6.407050584983825736e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.990029601430892914e+00,-6.351904319858550529e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.949960709184408003e+00,-6.334730666351318540e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.915356852889060768e+00,-6.359437574195861309e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.909369765973091049e+00,-6.409546155309676863e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.942887637805938539e+00,-6.460481938862800533e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-4.003156179499625544e+00,-6.490686886858940241e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-4.067428099054097856e+00,-6.497964575839042745e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-4.116238172042369747e+00,-6.495185091018676360e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-4.140416239053010372e+00,-6.494689615797996751e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-4.139677160418033353e+00,-6.498312804794311504e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-4.120506805944442519e+00,-6.503577705025672451e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-4.091102306503056951e+00,-6.503755416035652104e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-4.061206639176607069e+00,-6.497047248530387620e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-4.035820324552059191e+00,-6.484923972678184434e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-4.012100427067279540e+00,-6.472887436723708809e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.992609819287061601e+00,-6.466059525847434486e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.979325441372394412e+00,-6.465114695644378351e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.972596737486123963e+00,-6.469694562244415081e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.972103454321622706e+00,-6.477020063948630835e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.976964789521693966e+00,-6.485532421326636765e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.983493387973308320e+00,-6.492162311363220084e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.987352080720663050e+00,-6.496305516624450327e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.989373018693923800e+00,-6.499417998027801069e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.986176408410071925e+00,-6.500362405109405550e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.979613965487479810e+00,-6.500444067549705274e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.970500495564937449e+00,-6.498600527381896974e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.958116803634166736e+00,-6.496209891176223827e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.945074836742877622e+00,-6.494109939408302168e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.933157775455712990e+00,-6.491647795677184973e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.922438808441162106e+00,-6.490712274146079430e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.912864207601546962e+00,-6.490291268301009886e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.906085583120584293e+00,-6.491367689275741704e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.902484108352660908e+00,-6.492813918399810369e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.899544716048240378e+00,-6.494790318703651089e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.897393899917602322e+00,-6.496793375658988623e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.897009342116117381e+00,-6.497863449811934977e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.897619811761379172e+00,-6.499104041910171325e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.896706434100865923e+00,-6.499150585269927838e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.894486659860610711e+00,-6.499475542545318341e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.893088037097454102e+00,-6.498554407143593004e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.890066148895025222e+00,-6.497915070629119327e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.887749917912483255e+00,-6.497350203490257492e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.885336384075879668e+00,-6.496037257623672012e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.882394030380248662e+00,-6.495776614809035898e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.880865952515601958e+00,-6.495294256353377982e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.880382822692394207e+00,-6.494898637795448515e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.880864683347940325e+00,-6.494750968408584235e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.880605350089072925e+00,-6.494537715196609717e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.880860029733181005e+00,-6.494871981143950812e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.882110582935809795e+00,-6.494789472460746893e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.884529616498947124e+00,-6.494669729089737054e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.886152881938218950e+00,-6.494304152154922072e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.886622473973035508e+00,-6.494265648102760302e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.887879373013972906e+00,-6.493981310486793390e+00
-4.314799999999999969e+00,-6.836500000000000021e+00,-3.889491215944290037e+00,-6.493503183245658228e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-3.890527702867984772e+00,-6.492812225914001090e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-3.857229397040605523e+00,-6.102723019123077464e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-3.862909768438338887e+00,5.748031306791305362e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-2.143215297040343081e+00,5.770192715978621933e+00
-2.357200000000000129e-01,6.084399999999999586e+00,1.271627202831208669e-01,4.795333583450316794e+00
-2.357200000000000129e-01,6.084399999999999586e+00,4.880646643683314023e-01,5.531935988020896922e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-5.257234072253107460e-01,5.540727182435989384e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-1.022399268414080131e+00,5.122971333241462588e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-1.515566727130114977e+00,6.066590562701224876e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-1.452434943191706962e+00,6.390456184744834900e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.641888179071247400e-01,5.623891280770301648e+00
-2.357200000000000129e-01,6.084399999999999586e+00,2.511216118913143780e-01,6.119021234345435545e+00
-2.357200000000000129e-01,6.084399999999999586e+00,2.199819222874939417e-01,6.313401113939285381e+00
-2.357200000000000129e-01,6.084399999999999586e+00,1.434985077688470390e-01,6.293938373374938777e+00
-2.357200000000000129e-01,6.084399999999999586e+00,1.209349938903003935e-01,6.382459612417220818e+00
-2.357200000000000129e-01,6.084399999999999586e+00,3.129742334727197983e-01,6.200946433067321628e+00
-2.357200000000000129e-01,6.084399999999999586e+00,4.809132747687399068e-01,6.012499139356613398e+00
-2.357200000000000129e-01,6.084399999999999586e+00,4.561207190819084323e-01,5.914079820179939162e+00
-2.357200000000000129e-01,6.084399999999999586e+00,2.703546579591930010e-01,5.916150576567649644e+00
-2.357200000000000129e-01,6.084399999999999586e+00,1.980948780777398374e-02,5.977896266984939366e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-2.140110965821891975e-01,6.069472442913054877e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-3.826044731307774449e-01,6.162980168271064763e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.769868930794298190e-01,6.248212484264373145e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-5.083524152040481692e-01,6.315257347750663719e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.931423397727310309e-01,6.354030082035064808e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.557254262372851250e-01,6.374624672484397792e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.113979476660489798e-01,6.378293981719016514e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-3.685709690038114772e-01,6.372536568117141087e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-3.336575944449752251e-01,6.357061324119567480e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-3.089692955933511231e-01,6.329125999593734342e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-3.026902207922190224e-01,6.298217400622367457e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-3.207441043384373081e-01,6.269695629763602618e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-3.587668867863714750e-01,6.247805441427230377e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.086738114852457859e-01,6.238575046944617952e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.582446182817220270e-01,6.238443456172943158e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.968978597655892004e-01,6.244416661715507466e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-5.243370530828833642e-01,6.254034635448455504e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-5.392621474921702740e-01,6.263979258942604211e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-5.419673783630132302e-01,6.272740834856032954e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-5.364268269360065178e-01,6.276366985702514611e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-5.253502719327807213e-01,6.277317739605903668e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-5.104737231865524860e-01,6.272820381689071745e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.955986022539436431e-01,6.266913606214522758e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.824427275650203240e-01,6.258205766725540187e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.718154579140245719e-01,6.249949397826194186e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.625897724173962944e-01,6.239622272539138592e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.546298172533511650e-01,6.230118541598320014e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.489286103531718308e-01,6.222927592515945072e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.436370801977813083e-01,6.214608178520202308e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.414340959880500570e-01,6.209114369583129900e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.376490942880510993e-01,6.204248896002769520e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.327018787428736357e-01,6.199422349596023452e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.279834042277186890e-01,6.195096355867385718e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.233970024723559544e-01,6.191432970333099028e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.180024846494197477e-01,6.186186687445640153e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.138019098632037540e-01,6.182636275339126186e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.092270099397748440e-01,6.176982526493072001e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.040169973656534963e-01,6.172926061129570208e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.001452692087739682e-01,6.168076243042945883e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-3.974098427239805553e-01,6.163992274785041303e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-3.959325051248073213e-01,6.159201270580291876e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-3.946093978375196376e-01,6.155696132469176796e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-3.953589999876916394e-01,6.152369128489493910e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-3.956399884197860928e-01,6.149291343045234726e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-3.947621210128068880e-01,6.146538514876365156e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-3.967714513901620665e-01,6.144808371257782120e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-3.973240152608603082e-01,6.143299943280219999e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-3.985986826490610646e-01,6.141631152272224448e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.012977527685463452e-01,6.141365855121612150e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.013685881886631113e-01,6.140127801752090164e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.019063186623155759e-01,6.140122724294662326e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.044599633205681610e-01,6.139643750810622969e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.062617319032549856e-01,6.139320062899589203e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.071794458866119237e-01,6.139461385464668020e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.079090322051197037e-01,6.139753762388228786e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.098960728254169017e-01,6.139956014442443433e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.119388510588556374e-01,6.139810460662841862e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.134603451162576215e-01,6.141158948731422207e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.156366503641009125e-01,6.141010433101653732e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.179786613147705721e-01,6.142068236732482589e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.186202255677431427e-01,6.143298673915863262e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.190673163175582805e-01,6.143711217331886409e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.220798444084822854e-01,6.145022470712661722e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.241967896271496841e-01,6.145763356375693931e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.246016805522143667e-01,6.147891234159469143e+00
-2.357200000000000129e-01,6.084399999999999586e+00,-4.252641331896185872e-01,6.148040596032142702e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-4.271283818386494846e-01,6.149409393930435286e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-1.053950776483118412e+00,4.827537357187271283e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-2.579293055999278828e+00,-3.057367930138111145e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-4.645998484307527043e+00,-1.624345061278343216e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-5.380467925393580764e+00,-8.312942353129386674e-01
-6.809599999999999653e+00,-1.546799999999999953e+00,-5.302945472395419912e+00,-1.611292822277545778e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-5.037925496292113614e+00,-2.086640155470371294e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-5.146779468297958182e+00,-2.342132947349548466e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-5.468004111242294130e+00,-2.465899991810321712e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-5.774171349048613955e+00,-2.317742957472801013e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-5.996719898521900127e+00,-1.962695188438892346e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.167447486257552569e+00,-1.570829400449991198e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.302546153283119068e+00,-1.261527618795633243e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.412404036909341798e+00,-1.129311367833614410e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.481335494005679543e+00,-1.221821584367752012e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.463027750486134870e+00,-1.385946587634086624e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.397573389726876947e+00,-1.545267364150285649e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.331168422389030326e+00,-1.675740672069787829e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.281285902726650328e+00,-1.756741350418329128e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.247814567041396927e+00,-1.805074619698524341e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.231556952351331446e+00,-1.833897653031349106e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.235375454789400251e+00,-1.853233245599269718e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.259166425663232225e+00,-1.859455034995078915e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.289466957473754505e+00,-1.850894653332233464e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.329936906701326471e+00,-1.827715637052059083e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.371004633897542568e+00,-1.789545427715778292e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.407793996906280043e+00,-1.740071951901912550e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.434918648171424671e+00,-1.687312197548150872e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.450508257615566343e+00,-1.643572969436645437e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.455526123493909196e+00,-1.615423016554117241e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.449872827672957776e+00,-1.609347204059362380e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.438358092534541832e+00,-1.617497792595624873e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.423282072937488429e+00,-1.636043840533494942e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.406803623074292631e+00,-1.660802792316675047e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.392755206227302089e+00,-1.684223728287219890e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.382964846885204047e+00,-1.704142699557542828e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.377256130743026219e+00,-1.722860217463970223e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.376201029360293759e+00,-1.737771546345949103e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.379762736874818430e+00,-1.747294000411033554e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.386391176515817669e+00,-1.757786883527040489e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.395703905761241259e+00,-1.761373366737365664e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.405209971547126457e+00,-1.762789871579408585e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.415584994125365981e+00,-1.759651156646013126e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.424145106947421802e+00,-1.754434280699491477e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.431166988563536968e+00,-1.749541410005092557e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.436874858593940374e+00,-1.743519757056236186e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.439799866998195732e+00,-1.740440596467256462e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.441077918833493676e+00,-1.740847745084762588e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.440802509450912261e+00,-1.741926281666755560e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.439136515367031244e+00,-1.746936462783813315e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.436993314242362985e+00,-1.751287526458501720e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.434860689514874998e+00,-1.757320815247297219e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.433068201720714363e+00,-1.763164228284358925e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.431865876889228950e+00,-1.769090467345714623e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.431394169574975450e+00,-1.773765007370710300e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.431231293058394805e+00,-1.775109158444404533e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.431657733392714960e+00,-1.777846542680263431e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.433191310983896294e+00,-1.778640953207015984e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.434983375722169718e+00,-1.776535289299488118e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.436785170745848994e+00,-1.774600460678338987e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.438083529263734839e+00,-1.774045431113242977e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.439553648471831870e+00,-1.771522886794805407e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.440384530234336324e+00,-1.769343388193845623e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.440739474123716057e+00,-1.769613445460796353e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.441353328216075980e+00,-1.769816861099004601e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.441725617396831360e+00,-1.769266380089521418e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.440917157596349085e+00,-1.770281448453664641e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.440667131567001213e+00,-1.772028516930341580e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.440750473576783541e+00,-1.774026602208614189e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.440570674824714459e+00,-1.775227844011783462e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.440181463408469753e+00,-1.775506681048869995e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.439896323740481598e+00,-1.778110570466518325e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.439955551564692904e+00,-1.777806346142291938e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.440676438796519854e+00,-1.778261413264274449e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.440892197299003641e+00,-1.778847648036479878e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.441161260843276892e+00,-1.778138919603824641e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.441517473900318258e+00,-1.777806346142291938e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.442325087589025223e+00,-1.778083913815021511e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.443112817651033275e+00,-1.777206359922885781e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.442901712763308808e+00,-1.776709403777122498e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.443381458139419316e+00,-1.777227727556228487e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.443889971315860166e+00,-1.776657359838485606e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.443283309173583717e+00,-1.776929003810882479e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.443704672837257341e+00,-1.776875902068614899e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.443638253062963450e+00,-1.777680890631675670e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.442898328316211121e+00,-1.777518200433254147e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.442600496971606638e+00,-1.777732088327407700e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.442786218506097562e+00,-1.778674168241023867e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.443063743168115032e+00,-1.777644079065322735e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.442215093058347719e+00,-1.778053872191905915e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.442351317054033188e+00,-1.778889960181712970e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.442654648125171413e+00,-1.777315736818313452e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.442346663439273868e+00,-1.777981095302104908e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.442611919480562221e+00,-1.777869814360141687e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.442083945733308781e+00,-1.777237247788906016e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.442350893998145978e+00,-1.777167432749271248e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.442445235460996678e+00,-1.777045785331726080e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.441925722831487455e+00,-1.776480283510684988e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.441695157372951286e+00,-1.777145218873023902e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.442203247493504925e+00,-1.776970469713210932e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.442342432880401759e+00,-1.776125284612178667e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.441492513602971925e+00,-1.775817463755607450e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.441228103673457994e+00,-1.777048747181892319e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.441741693520545375e+00,-1.776703268516063527e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.442048409038782175e+00,-1.775628540027141433e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.441201451152562818e+00,-1.776928792250156430e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.441224719226360307e+00,-1.775704913449287270e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.441059304374456396e+00,-1.776311034929752397e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.441137569713592192e+00,-1.776401371359825010e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.441191297811269756e+00,-1.776092492699623104e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.441180721414088595e+00,-1.776021408295631376e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.441475168311595390e+00,-1.775339124953746683e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.441539895862340437e+00,-1.776075990962982187e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.441133762210607294e+00,-1.775647580492496491e+00
-6.809599999999999653e+00,-1.546799999999999953e+00,-6.441184105861186282e+00,-1.775967671871185205e+00
7.809199999999999475e-01,6.373999999999999666e-01,-6.441322445136308694e+00,-1.775296601247787320e+00
7.809199999999999475e-01,6.373999999999999666e-01,-6.243280254042148592e+00,-1.450720346724986953e+00
7.809199999999999475e-01,6.373999999999999666e-01,-4.547030905330180950e+00,1.404483168229460621e-01
7.809199999999999475e-01,6.373999999999999666e-01,1.069905562480911593e-01,4.108055768832564181e-01
7.809199999999999475e-01,6.373999999999999666e-01,3.217072968296706414e-01,1.702251981347799314e-01
7.809199999999999475e-01,6.373999999999999666e-01,-1.406798846997320551e-01,3.083189763009547835e-01
7.809199999999999475e-01,6.373999999999999666e-01,-1.399294364377856315e-01,2.803267948299646428e-01
7.809199999999999475e-01,6.373999999999999666e-01,2.233202034115791268e-01,3.266132669746875661e-01
7.809199999999999475e-01,6.373999999999999666e-01,4.092017059095203746e-01,4.121822289735078693e-01
7.809199999999999475e-01,6.373999999999999666e-01,5.036519470050930813e-01,4.139856783837079779e-01
7.809199999999999475e-01,6.373999999999999666e-01,5.942018243484198381e-01,3.738164053007960175e-01
7.809199999999999475e-01,6.373999999999999666e-01,7.028247549578546804e-01,3.532258873954415290e-01
7.809199999999999475e-01,6.373999999999999666e-01,7.825044756889343311e-01,3.510377941399812629e-01
7.809199999999999475e-01,6.373999999999999666e-01,8.383512372493743259e-01,3.612950514972209648e-01
7.809199999999999475e-01,6.373999999999999666e-01,8.714983534790574637e-01,3.838554906591772897e-01
7.809199999999999475e-01,6.373999999999999666e-01,8.874953128606080099e-01,4.097184720918535805e-01
7.809199999999999475e-01,6.373999999999999666e-01,8.919848876997827913e-01,4.343198640242219022e-01
7.809199999999999475e-01,6.373999999999999666e-01,8.894912905365228717e-01,4.584154407054185643e-01
7.809199999999999475e-01,6.373999999999999666e-01,8.825885520346462565e-01,4.818590136736631280e-01
7.809199999999999475e-01,6.373999999999999666e-01,8.731694242335855671e-01,5.044153538465500075e-01
7.809199999999999475e-01,6.373999999999999666e-01,8.633418888553976434e-01,5.243084618180989809e-01
7.809199999999999475e-01,6.373999999999999666e-01,8.540871711485087392e-01,5.397461537867784820e-01
7.809199999999999475e-01,6.373999999999999666e-01,8.486055302537977019e-01,5.491674289345741533e-01
7.809199999999999475e-01,6.373999999999999666e-01,8.454864449612795596e-01,5.540512025177478650e-01
7.809199999999999475e-01,6.373999999999999666e-01,8.478455103524028535e-01,5.535392784506082409e-01
7.809199999999999475e-01,6.373999999999999666e-01,8.533465060539543456e-01,5.494942373663186386e-01
7.809199999999999475e-01,6.373999999999999666e-01,8.652363860003650098e-01,5.423301036059856584e-01
7.809199999999999475e-01,6.373999999999999666e-01,8.790009852290152637e-01,5.342020991772412630e-01
7.809199999999999475e-01,6.373999999999999666e-01,8.921338033720850325e-01,5.263531433463096709e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.035431975945830141e-01,5.193369434237480320e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.163649638965725153e-01,5.142113559305667714e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.268542115643619850e-01,5.107517562657594157e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.319598615393042129e-01,5.092820439010858902e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.344920625522732394e-01,5.105067689448594681e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.380797880038618253e-01,5.122917067915201406e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.388040596827864626e-01,5.155144642233848717e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.362883578494191061e-01,5.195828298777341869e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.333772045254706828e-01,5.234047272861003242e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.309484406769275022e-01,5.271671761304139725e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.300617155373096523e-01,5.302591361433267592e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.287239070579409450e-01,5.322329977184533378e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.268901713147759125e-01,5.339837156176566735e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.259727746233343826e-01,5.347733660280704626e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.263941382870077845e-01,5.350533666491508189e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.279378692194818479e-01,5.350994868874550114e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.283081488847731988e-01,5.346470113843678762e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.297819698318838810e-01,5.346968868255614904e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.320443669527768149e-01,5.344071015208959885e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.328318854868411503e-01,5.343801275283097674e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.332008959844707574e-01,5.350395094215869563e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.344840244904160098e-01,5.355260462015867251e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.338467965602874621e-01,5.362302789688110360e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.351933834493160180e-01,5.374745733797550162e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.365229423388837793e-01,5.381404078751802489e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.353241077184676344e-01,5.391970479220151713e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.342444690942763863e-01,5.402111642628908417e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.337130051359533445e-01,5.412850465089082963e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.336343167409300037e-01,5.418977263718843806e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.352039598464965131e-01,5.424290082454681361e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.360905792221426713e-01,5.425896357268095160e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.342192972689866703e-01,5.430670753955840757e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.334951313540339468e-01,5.434654971331357443e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.334290288716554640e-01,5.434587271898985161e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.340164419710635935e-01,5.435393318265676621e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.342251142874359315e-01,5.434916777729987825e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.352641395464539320e-01,5.435219838470219944e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.360970308244227489e-01,5.434883985817432484e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.347559436619281570e-01,5.435130454063414884e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.341526659667491739e-01,5.438579951703548243e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.343399739608168053e-01,5.436862607508897716e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.344930144280194639e-01,5.436280815511941311e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.339975102201103496e-01,5.438424454569816824e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.337056016579270423e-01,5.438259437203407654e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.335078230306506075e-01,5.438127740651368391e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.336938618570566062e-01,5.437477720320225139e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.349268582403659211e-01,5.438431330293417298e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.353889410331844845e-01,5.433546393126249541e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.336981981799006292e-01,5.435426639080047639e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.329754071965813411e-01,5.436268121868371717e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.331442064955830507e-01,5.433022251427173099e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.333177651733159941e-01,5.431120849400759010e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.328991513729094631e-01,5.429058661222457838e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.326467985361813762e-01,5.428727568686008143e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.325687447249888518e-01,5.426023293703794437e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.325265449002384521e-01,5.424686229914427171e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.327428322225809199e-01,5.424258348345756264e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.327796380847691582e-01,5.420137674301862551e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.322932295784354118e-01,5.420959587723016559e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.321111040189862251e-01,5.418461584448813761e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.319988884449004196e-01,5.417992448538541117e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.322929122865200036e-01,5.416604081273078686e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.323394484341144262e-01,5.413686658859252487e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.318764137655496382e-01,5.414654020279645597e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.317083548143505478e-01,5.412409360975026784e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.316391851767896748e-01,5.411509698987007067e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.319370165213941570e-01,5.411253710508346915e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.320254352018236821e-01,5.407721704185008971e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.316029081344604501e-01,5.408101455688476555e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.314326281398533913e-01,5.407858160853385998e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.314001586005091760e-01,5.407202851504087082e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.314424641892313783e-01,5.405122680664062873e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.317067683547735069e-01,5.405956758826970798e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.318023789852857286e-01,5.403240848004817742e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.314067159667610563e-01,5.403597856730222304e-01
7.809199999999999475e-01,6.373999999999999666e-01,9.312654153004288338e-01,5.403615310490130774e-01
-2.757099999999999884e+00,-4.156399999999999650e+00,9.312558965429663660e-01,5.402149194657802633e-01
-2.757099999999999884e+00,-4.156399999999999650e+00,5.385193671181798258e-01,-2.700576689159869925e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-1.034430554790794821e+00,-4.685043591928481632e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.345282864901423459e+00,-4.234836019825935161e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.577585390910506202e+00,-3.931804474973678687e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.257854558303951986e+00,-4.165604464673996254e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.055303437563777091e+00,-4.405309960484504295e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.137183366200327672e+00,-4.554991289854049441e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.329577972728013702e+00,-4.554483967232703989e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.512682060444354715e+00,-4.411191771793365746e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.663551193305849996e+00,-4.201947212457656455e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.769082061317563070e+00,-4.016957667255401709e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.812339102730154750e+00,-3.920076394557952870e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.801298824769258289e+00,-3.904178029108047454e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.753849722570180791e+00,-3.948159811592101942e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.692784355112910255e+00,-4.008546012783050116e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.631145112344622561e+00,-4.050032224941253922e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.575974182564019888e+00,-4.081207813549041497e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.528975000301003195e+00,-4.105076517796516278e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.489275224316120028e+00,-4.130646170282363805e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.465223016431927761e+00,-4.155874363756179690e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.460090079352259540e+00,-4.180475491237640284e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.473022474768757917e+00,-4.196764820909500315e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.497953369730710804e+00,-4.199227387762069164e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.528607153207063529e+00,-4.188733975744247218e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.559399064430594173e+00,-4.170910830807685876e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.584057088345288911e+00,-4.150099602174758928e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.599018036741018278e+00,-4.132380121994018829e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.607357948973774597e+00,-4.119879421806335706e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.607228070816397736e+00,-4.113382815027236461e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.598781125444173501e+00,-4.113767009305953515e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.588177018103003491e+00,-4.116267233967780825e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.575121513423323627e+00,-4.121314649772643612e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.560572198405861588e+00,-4.128393471670150916e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.547975286307930798e+00,-4.135806559514999314e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.537248704287409673e+00,-4.144207212829590148e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.529495993626117656e+00,-4.150660661220550551e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.524194257247447837e+00,-4.159310109949111656e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.522558723187446450e+00,-4.163684762644767723e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.522124033263325682e+00,-4.168022180652617870e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.523108272784948092e+00,-4.171657640171051007e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.525368448862433279e+00,-4.171896280670165602e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.527367810985445828e+00,-4.172014754676818704e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.529920107153058151e+00,-4.172981164073943816e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.532002388229966261e+00,-4.171482467889785717e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.530828619670867585e+00,-4.171845506095886336e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.527663527050614256e+00,-4.173228267002105696e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.524940104776620675e+00,-4.173415286684035941e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.522026095825433689e+00,-4.176760484886169245e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.519751112791895675e+00,-4.178318418073653895e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.516808336040377458e+00,-4.181006931781769076e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.512819130551815050e+00,-4.184179496431350564e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.509203271883726050e+00,-4.186963635587692245e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.506586459693312730e+00,-4.190142123937606655e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.506005392432212542e+00,-4.192773939371108760e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.506442197635769809e+00,-4.194018762683867863e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.507169430705904922e+00,-4.195620700502395550e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.508102268937229873e+00,-4.196377241659164703e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.508057001957297416e+00,-4.196570185041427870e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.507951026457547972e+00,-4.197853089284897088e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.509991213473677707e+00,-4.197015308809279865e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.510424211174249631e+00,-4.197837010669708491e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.511895599550008740e+00,-4.197182864904403843e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.512252870246767689e+00,-4.196929838275909042e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.511878254258632648e+00,-4.197484973621368631e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.511892426630854658e+00,-4.197298800182342582e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.511267996141314462e+00,-4.198525852394103808e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.512872858649492169e+00,-4.197604293870925929e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.513191842788457642e+00,-4.198058726310729405e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.513505115672945767e+00,-4.198704409646987656e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.514011302042007401e+00,-4.198004989886284122e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.514615214321016978e+00,-4.197918673110008214e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.516129542869329327e+00,-4.198963359975814491e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.517953971382975276e+00,-4.196857061386108256e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.517130704626441062e+00,-4.197787505459785073e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.518621765100955923e+00,-4.197117704200744370e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.519785591846704254e+00,-4.196439863634108924e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.520495056569576064e+00,-4.195321976757049320e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.520826943913101914e+00,-4.196059477448462971e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.521147620275616674e+00,-4.195038908505440034e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.522890610530972300e+00,-4.194526508426665856e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.523617209017276597e+00,-4.193940062093735044e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.522964010727405615e+00,-4.193245296669005917e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.522240373632311794e+00,-4.193873208904266292e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.523902771741151518e+00,-4.193092972946167230e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.524519164168834706e+00,-4.192679160165786456e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.526083836367726043e+00,-4.192054632902145528e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.526835183623433068e+00,-4.191655629372596614e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.526116200143098567e+00,-4.190881740236282127e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.525629262816905918e+00,-4.192235728883742851e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.526306786820292416e+00,-4.190274984073639075e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.526295787367224488e+00,-4.190833504390716335e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.526599964550137578e+00,-4.190276676559448354e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.527755753234028901e+00,-4.189611529636382947e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.528558501780032941e+00,-4.189681767797470258e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.527403982263803250e+00,-4.189525212860107040e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.527117150372266696e+00,-4.189321268320083114e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.528261305019259275e+00,-4.188404787254333073e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.528851891037821709e+00,-4.189029737639427431e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.527755118650198085e+00,-4.188521568775176895e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.527246817001700396e+00,-4.188941728377342244e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.528472409906983298e+00,-4.187778567504882865e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.529015613666176776e+00,-4.188357820773124907e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.527869555267691304e+00,-4.188043441534042621e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.527306467881798469e+00,-4.188519876289367616e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.528546021631359775e+00,-4.187404951262474029e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.529086052471399171e+00,-4.187998590660095388e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.527780713531374790e+00,-4.188451330614089585e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.527664796218275889e+00,-4.186975059866904658e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.527050730597972805e+00,-4.188754285573959457e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.528610960710048428e+00,-4.187212431001663404e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.528839622417092148e+00,-4.188284620761871579e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.527931744483113086e+00,-4.187567429900169280e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.527232010045647570e+00,-4.187971087765693490e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.527322544005512928e+00,-4.187485767459869557e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.526977330401539490e+00,-4.188662045097350628e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.527265854516625332e+00,-4.187582239151001140e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.526997214028239291e+00,-4.187844151329993991e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.528034335535764399e+00,-4.188122988367080524e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.528518099942803410e+00,-4.188598153758048781e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.527684679844975246e+00,-4.187431184792518302e+00
-2.757099999999999884e+00,-4.156399999999999650e+00,-2.527016886126995043e+00,-4.188089138650894050e+00
-5.883799999999999919e+00,9.987200000000000522e-01,-2.526914083546400125e+00,-4.188291390705108697e+00
-5.883799999999999919e+00,9.987200000000000522e-01,-2.543461068463325425e+00,-4.166025047397613257e+00
-5.883799999999999919e+00,9.987200000000000522e-01,-3.765381848645210194e+00,-6.764442129522562075e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-4.882869167786836329e+00,1.575677949172258341e+00
-5.883799999999999919e+00,9.987200000000000522e-01,-5.084911352294683162e+00,1.221671376252174257e+00
-5.883799999999999919e+00,9.987200000000000522e-01,-5.138542570173740387e+00,1.026997321468591684e+00
-5.883799999999999919e+00,9.987200000000000522e-01,-5.290276640796661489e+00,1.010522453039884638e+00
-5.883799999999999919e+00,9.987200000000000522e-01,-5.440644663959741223e+00,8.398685270935296598e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.545034127187729034e+00,7.348905080646276344e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.633264970803260496e+00,7.079890808075666175e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.684760602563619258e+00,6.637778078258037562e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.710406673502921748e+00,5.801672105789184020e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.713429407817125494e+00,4.837379902631044337e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.703012502706050313e+00,4.186809778049588315e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.670851371103524663e+00,4.172677521541714452e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.615880758285522134e+00,4.754474014163017070e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.556427868342399101e+00,5.523708285599946421e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.506106639724969831e+00,6.256996274054050788e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.484862465292215106e+00,7.010690881252288342e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.494869852304458568e+00,7.746924852818249940e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.529161493355035262e+00,8.404731147587298778e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.580369870167970703e+00,8.926300268232821855e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.640617259067297162e+00,9.247383866727352242e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.701934133249521253e+00,9.345516309559345203e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.755264558392762630e+00,9.222964469909668006e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.796135564601421208e+00,8.925338724732398976e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.820698189413547219e+00,8.532729618132114391e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.826776233345269951e+00,8.131307949483393971e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.818708980631828176e+00,7.770480024069547076e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.801144969362019843e+00,7.538956427782773639e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.777776631319522238e+00,7.404008187383412931e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.754562708675861060e+00,7.342626487195491602e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.734900763261317813e+00,7.387894664674996559e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.720769004404544944e+00,7.477993088930845467e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.713600745451450358e+00,7.594876687824725359e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.715430885219573653e+00,7.742966551631689232e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.724956411576270554e+00,7.870217683911323592e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.739023865938186475e+00,7.972742656320332966e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.756104747384786613e+00,8.025445606619119321e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.775339829409122494e+00,8.033582761049270493e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.792738848882913238e+00,7.980764510154724212e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.808231578528880945e+00,7.882747896820306854e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.820349168306588439e+00,7.760818574607372122e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.828576336145400383e+00,7.628273135155438922e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.831992935490608154e+00,7.504584156602620570e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.833344599050283463e+00,7.398337302118539460e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.833204144495724996e+00,7.318874035567044523e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.832394838583469188e+00,7.267805391877889543e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.831092672562599333e+00,7.241743754923343213e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.830068454259634159e+00,7.236983109682798565e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.830356978374719112e+00,7.247500851184129900e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.830893413239717660e+00,7.265736856877803573e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.832526408964395337e+00,7.283551327824592247e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.836433330082893001e+00,7.299952573120593868e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.839813969677686067e+00,7.307548132091760129e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.842457645916938169e+00,7.305375932335853584e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.844569540905951932e+00,7.292521502614021101e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.846630246132612285e+00,7.274565814882516523e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.848135478979348711e+00,7.247578070849179932e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.849565830934047028e+00,7.219198786139487956e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.849783281660079659e+00,7.195526198685169295e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.849212156212329816e+00,7.165631610274314500e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.848845789813995388e+00,7.152349298983812220e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.847503856539725930e+00,7.138092221647500679e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.847518240439891990e+00,7.129567911088466881e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.846318876999616165e+00,7.132208188951014716e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.845369539588689101e+00,7.134750619977712205e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.845595451432465950e+00,7.144098959565162721e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.845577260029315880e+00,7.154792825371026899e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.845016287922859100e+00,7.163961338341235940e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.844803913867473000e+00,7.174849840015172786e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.845779903799295241e+00,7.185216315597295900e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.846272763907909287e+00,7.190119764328002372e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.846493599081039605e+00,7.196229638099670423e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.846334107011556647e+00,7.199354918926954561e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.846402219009399381e+00,7.200832141697406374e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.846529558831453421e+00,7.201961347073316810e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.846402642065286592e+00,7.204955989152193041e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.845832785785198382e+00,7.205176012307404898e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.845466842442750277e+00,7.208066460728644875e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.845252776163816222e+00,7.211995672315358874e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.844882602262496896e+00,7.217746950656175331e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.844208251178264035e+00,7.221907821238040537e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.843849499785900292e+00,7.229356874406337452e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.844425278848409455e+00,7.236254282981157138e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.844577155911922617e+00,7.244563330501317955e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.843252144873141596e+00,7.250661568433046655e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.843181071484088385e+00,7.256342502832412444e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.843241991531848534e+00,7.264573801785707552e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.843036386370658697e+00,7.269508455723523443e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.842835011768340969e+00,7.272995505392551019e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.842898047095537173e+00,7.277165896207093976e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.842817243421077222e+00,7.281531980693339845e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.843144265621900146e+00,7.283858619779348675e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.843338448274135288e+00,7.287518620342016140e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.842467376202344909e+00,7.287706380486488333e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.842324383312463176e+00,7.291774693250655526e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.842032474750280535e+00,7.294239375710487305e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.842122162598371027e+00,7.294191245645283983e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.842035436141491012e+00,7.298798509359359921e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.841670338910818217e+00,7.299293032556771754e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.842278270220756298e+00,7.301754012703894903e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.842758438652753128e+00,7.303906643092632489e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.841881443798541795e+00,7.305473250269889363e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.841548075759410708e+00,7.306107932448386855e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.841647916948795149e+00,7.307714207261800654e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.841954632467031061e+00,7.308183872073888976e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.841970285534858753e+00,7.309409866482019513e-01
-5.883799999999999919e+00,9.987200000000000522e-01,-5.841715605890750673e+00,7.308851875066757486e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-5.841893289363383701e+00,7.308781002223491141e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-5.530899829995632011e+00,3.223924718171358172e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-4.403290898752212357e+00,-8.391429266929626429e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-3.621799218857288061e+00,-1.028813464522361665e+00
-2.679399999999999782e+00,-7.466199999999999504e-01,-3.462614922532439188e+00,-9.242624808192252406e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-3.163420914915203941e+00,-1.031968152290582585e+00
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.834321298158168467e+00,-1.064772652709484069e+00
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.673544619473815054e+00,-1.029081300401687660e+00
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.641602207764983223e+00,-1.008427261388301854e+00
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.650096535396575970e+00,-9.687782425761222171e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.672528227704763282e+00,-9.080225505769252692e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.701849808192252844e+00,-8.587169481992721343e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.732210202410816802e+00,-8.280055767148732926e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.754719737002253588e+00,-8.174216167062520189e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.764524691772460852e+00,-8.225559310793876255e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.763617025366425395e+00,-8.371295032620429399e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.752055965608358079e+00,-8.563603203803300534e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.733320089530944852e+00,-8.781206104308366678e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.711639109894633304e+00,-8.993124897003174079e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.690888641682267046e+00,-9.177332936882972581e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.674385231521725359e+00,-9.324684982657431842e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.659937449917197050e+00,-9.420600269079207889e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.648112826341390669e+00,-9.464341507017611788e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.642144776940345441e+00,-9.457572621583938410e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.641294434607028840e+00,-9.403579150855541080e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.641132192674279011e+00,-9.321147687315940455e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.644648210152983570e+00,-9.227535239398478861e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.650472632080316249e+00,-9.130379149317741083e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.654373630416392960e+00,-9.049776628255843391e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.658259187212586472e+00,-8.994458787381648390e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.660248819050192726e+00,-8.958087267339229776e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.660661298540234476e+00,-8.952271462976931771e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.660585994592308712e+00,-8.968551060855388668e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.659985466760396822e+00,-8.994884024441242021e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.656873256126046190e+00,-9.034030163407325009e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.653934709933400082e+00,-9.079076731026172187e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.650530379208922316e+00,-9.115763476550579059e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.646409180283546547e+00,-9.154128956437110887e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.643447789072990162e+00,-9.179940422832965075e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.640566566953062910e+00,-9.195989419519901009e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.639211942002177125e+00,-9.202542513012885728e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.637793012556433503e+00,-9.202345761537551461e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.639065564665198149e+00,-9.194098066627979238e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.638331985756754872e+00,-9.181087081968783981e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.638112208223342581e+00,-9.171983623921871054e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.640009402349591028e+00,-9.160913708925246812e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.641518865755200451e+00,-9.150495400965213966e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.640499724122881808e+00,-9.146559313654899492e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.639630555802583434e+00,-9.150674169778824085e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.641112520575523259e+00,-9.151164990663528398e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.641327432966232180e+00,-9.157913777828216029e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.640945625028014110e+00,-9.165441108465194331e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.640088513800501691e+00,-9.174558317959308207e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.639454564553499250e+00,-9.184701596975326510e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.638799462512135374e+00,-9.193623112797736363e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.638303217956423641e+00,-9.198715379476547493e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.637751764607429550e+00,-9.204928918004036120e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.636232570916414275e+00,-9.205829108893871515e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.635137913808226262e+00,-9.211138225317001549e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.636596187451481832e+00,-9.209601236641407063e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.637118873000144692e+00,-9.206221554040908694e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.637601156711578465e+00,-9.207059334516525251e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.637445049089193194e+00,-9.202795328080654036e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.637570485159754785e+00,-9.204684565365314208e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.637927967384457340e+00,-9.202722339630127202e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.636927440211176865e+00,-9.202751958131789589e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.636345526838302700e+00,-9.203935640394687034e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.637850971212983175e+00,-9.205321363151073299e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.638494862273335517e+00,-9.203889097034930744e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.638532937303185388e+00,-9.206775843143463200e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.638479843789339085e+00,-9.206872103273868735e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.638497612136602388e+00,-9.208610074639319576e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.638641028082370443e+00,-9.209970410108565542e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.638713582167029337e+00,-9.210633652985095177e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.638863978534936816e+00,-9.210233803212641845e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.638946897488832377e+00,-9.211384693562983950e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.639487351384758984e+00,-9.209610756874083703e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.639416066467761723e+00,-9.208066363573074176e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.639473602068424185e+00,-9.209984161555766491e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.639709667253494096e+00,-9.208255710422992291e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.639947847718000506e+00,-9.206470137894153805e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.640150279960036261e+00,-9.206114715874195165e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.640266197273135163e+00,-9.206527259290218090e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.640489782309531908e+00,-9.205064316868781793e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.640618391299247580e+00,-9.204157779157161601e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.640747846400737675e+00,-9.204956420898436908e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.640859110099077256e+00,-9.203321056485175289e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.640986449921130852e+00,-9.203031218290328441e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.641025159534811984e+00,-9.204012860059738177e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.641161172002553847e+00,-9.203131709635257174e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.641228226360678555e+00,-9.202013611197471521e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.641311779898404932e+00,-9.202162761509418143e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.641331663525104290e+00,-9.202477986991405290e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.641791102218627785e+00,-9.199811264038085801e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.641559056064486377e+00,-9.200443830609321694e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.641514000612497082e+00,-9.201507981061934904e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.641615322497486762e+00,-9.199626148402690884e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.641697395339607901e+00,-9.198879339039325309e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.641745835238694884e+00,-9.199201969146728608e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.641743508431315224e+00,-9.199557391166687248e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.641866829222440760e+00,-9.196949905216693644e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.641821985298395070e+00,-9.198450928568839835e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.641893904799222703e+00,-9.197734795510769112e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.641865348526835522e+00,-9.198404385209083545e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.641961382213234621e+00,-9.196683338701724386e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.641903212028741788e+00,-9.197490442872047200e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.641959478461742172e+00,-9.196867396533489059e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.641922038015723118e+00,-9.197003853201866086e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.642271693706512270e+00,-9.197291575789451334e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.642048108670115525e+00,-9.195631881892680770e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.641925845518708016e+00,-9.197588818609714334e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.641956517070531696e+00,-9.196893841624259602e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.641990996125340274e+00,-9.196251754820347069e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.642006014609336706e+00,-9.197123385012149210e-01
-2.679399999999999782e+00,-7.466199999999999504e-01,-2.641993534460663540e+00,-9.196203095853328069e-01
1.746099999999999985e+00,6.502299999999999969e+00,-2.642013841143250552e+00,-9.196500338673591068e-01
1.746099999999999985e+00,6.502299999999999969e+00,-2.638205703574418859e+00,-8.976360825061797666e-01
1.746099999999999985e+00,6.502299999999999969e+00,-2.310718987387418544e+00,3.850737789678573275e+00
1.746099999999999985e+00,6.502299999999999969e+00,3.743483524046838373e-01,5.288153293895721418e+00
1.746099999999999985e+00,6.502299999999999969e+00,2.144285205379128367e+00,5.101136996936798340e+00
1.746099999999999985e+00,6.502299999999999969e+00,2.227888029116392055e+00,5.381867079401016163e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.592313930214941387e+00,5.643832994818687609e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.318929610401391894e+00,5.729113969779014326e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.352402426782250311e+00,5.893429377698898186e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.451168102337419885e+00,6.036212558031081699e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.595784786477684847e+00,6.127984639191627281e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.748600505240261560e+00,6.225146441411971487e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.818351950410008300e+00,6.337808874917030266e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.767324747280776487e+00,6.458010063338279316e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.708701364168524695e+00,6.500967468786239323e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.700879801161587102e+00,6.479134401845931812e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.706122203952074035e+00,6.440961230659485004e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.696793504346907122e+00,6.398776868104934401e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.657079873281717131e+00,6.375132418227195785e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.597204562035202891e+00,6.371214736700057557e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.529008058778941637e+00,6.387331432819366661e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.465646238201856466e+00,6.418818438816070504e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.421924152605235525e+00,6.452396934151649610e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.398062214106321255e+00,6.484131889319419528e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.390426161105930758e+00,6.508169419026375024e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.394813885240256734e+00,6.524800207710265809e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.405285893380641804e+00,6.534650475120543867e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.417684498031437368e+00,6.537179048919677271e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.427063541287183712e+00,6.536879478931426846e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.431417315186560124e+00,6.530471304535865329e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.431056342750787636e+00,6.522054572606086786e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.425360212521254999e+00,6.513101322674750726e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.412759810212254497e+00,6.505428861379622951e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.396619593530893155e+00,6.499828425836563284e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.379743365369737074e+00,6.496639782571792310e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.363830964283645031e+00,6.496231470370292804e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.351220302869379442e+00,6.497158106350898521e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.342347657510638115e+00,6.498972874259948185e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.336050153337418944e+00,6.501713855028151912e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.331737204331159496e+00,6.502646837830543092e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.331437151943147157e+00,6.504522958350181128e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.333344710938632494e+00,6.503844271540641486e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.336313188335299440e+00,6.502280414652823914e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.339711067457497018e+00,6.500444913792610357e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.343129041734337781e+00,6.496467572140693036e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.346178111277520628e+00,6.493777365946769464e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.348944367960095425e+00,6.489628236985206300e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.352420300893485416e+00,6.486368086194992166e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.355440073816478241e+00,6.483460818696022088e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.358359370966255586e+00,6.480161317610740213e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.359706275147199550e+00,6.478432020235061373e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.362472426065802544e+00,6.475714734268188444e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.366484053516387798e+00,6.474395441579818389e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.369723709736764272e+00,6.472528629732131833e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.373266591264307390e+00,6.470675357770919511e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.376399108581244812e+00,6.469349295139312339e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.379551721052825419e+00,6.467243842792511188e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.381921785897016530e+00,6.465937243747711172e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.383987038974463957e+00,6.463479754352569273e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.386519663043320083e+00,6.462141844320297146e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.388555831028521093e+00,6.460644840621948326e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.391535202114283942e+00,6.458422183632850810e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.392537315747141680e+00,6.457241251659392667e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.392693211841583123e+00,6.456142828369140219e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.393619704234599910e+00,6.454546391129493799e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.393040329197049010e+00,6.454204085874557073e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.393620444582402751e+00,6.453314261460303847e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.395104736162722014e+00,6.452038550281524287e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.393946303379535623e+00,6.452430783867836084e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.394306323939561887e+00,6.451587079691886828e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.395634190605580693e+00,6.450738721179962276e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.394053336519002873e+00,6.451346323585510412e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.392624359495937769e+00,6.450745914244651935e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.393412195321917402e+00,6.450574126935005204e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.393141122262179898e+00,6.450575819420814483e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.392597072391211999e+00,6.450552547740936227e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.392031446669995676e+00,6.450680753540992463e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.392040119315683722e+00,6.450451844835281001e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.391762806181609635e+00,6.450772147774696208e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.389891101172566312e+00,6.451047599840164182e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.388831769230961743e+00,6.451110644936560945e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.388409136399626709e+00,6.451793139839172575e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.388399934934079649e+00,6.451328129363059993e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.388198348803818094e+00,6.452500598907470852e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.386367151395976549e+00,6.452006816172599635e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.385536163869500070e+00,6.453160668373107534e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.385028919860720631e+00,6.453226675319671202e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.384424796053767226e+00,6.453635833764075791e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.383879794307053102e+00,6.453901977157592285e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.383382915167510552e+00,6.454602666282653445e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.382035270638763746e+00,6.454756259369849758e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.381568322703242258e+00,6.455517031741141665e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.381744525480270269e+00,6.455578384351730037e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.381014542546868284e+00,6.455993043375015006e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.379838552944362196e+00,6.456871020388603277e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.379905607302486903e+00,6.456711503601074043e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.379038977317512016e+00,6.457236174201964829e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.378763567934930157e+00,6.457633062124251921e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.378555318674445029e+00,6.458208507299422863e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.377561877687275338e+00,6.458187351226806427e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.377233374790847176e+00,6.458287207889556569e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.376984194873273282e+00,6.459146990680694422e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.376907727521657909e+00,6.459385208058357364e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.377966742171347070e+00,6.458783106231689608e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.376488161845505154e+00,6.459950075197220087e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.375695672404765979e+00,6.459661506366729533e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.375888057069480253e+00,6.460051201224326967e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.376329410123825037e+00,6.460279686808585886e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.375706883385777513e+00,6.459986463642120036e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.374777429601550027e+00,6.460626223278045366e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.375629252630472088e+00,6.460511980485915906e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.375356487347185519e+00,6.460583911132812496e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.375208629314601305e+00,6.460800972437858114e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.375326133087277247e+00,6.460681652188300816e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.374991284352540921e+00,6.460853862619400090e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.375177428942918612e+00,6.460733273005485167e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.374892395038902704e+00,6.461160202550887632e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.375304874528944454e+00,6.460661342358588577e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.375470289380848365e+00,6.461145816421508314e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.375779543234407765e+00,6.460670227909087515e+00
1.746099999999999985e+00,6.502299999999999969e+00,1.374315769864618675e+00,6.461073462653160071e+00
3.698199999999999932e+00,6.439499999999999780e+00,1.374821638941764679e+00,6.460685460281371917e+00
3.698199999999999932e+00,6.439499999999999780e+00,1.376468912802636613e+00,6.460808165502547773e+00
3.698199999999999932e+00,6.439499999999999780e+00,1.938064709401130514e+00,6.273864222311972938e+00
3.698199999999999932e+00,6.439499999999999780e+00,2.784099487674235984e+00,6.255776626467704382e+00
3.698199999999999932e+00,6.439499999999999780e+00,3.103334075725078467e+00,6.328943211126327739e+00
3.698199999999999932e+00,6.439499999999999780e+00,3.211003491246700037e+00,6.323446863460540968e+00
3.698199999999999932e+00,6.439499999999999780e+00,3.282861437442898822e+00,6.319755975031852380e+00
3.698199999999999932e+00,6.439499999999999780e+00,3.334421585226059026e+00,6.333301785206794321e+00
3.698199999999999932e+00,6.439499999999999780e+00,3.354412033537029991e+00,6.337482225155830484e+00
3.698199999999999932e+00,6.439499999999999780e+00,3.361851894369721094e+00,6.339068930602073770e+00
3.698199999999999932e+00,6.439499999999999780e+00,3.361305517691373534e+00,6.343994487428664897e+00
3.698199999999999932e+00,6.439499999999999780e+00,3.354534931272268317e+00,6.352435337281226779e+00
3.698199999999999932e+00,6.439499999999999780e+00,3.345673602658509882e+00,6.360816950130462111e+00
3.698199999999999932e+00,6.439499999999999780e+00,3.340016287806629958e+00,6.370604595565795947e+00
3.698199999999999932e+00,6.439499999999999780e+00,3.336420735821127526e+00,6.379083103227615403e+00
3.698199999999999932e+00,6.439499999999999780e+00,3.334777375227212737e+00,6.387104216599464479e+00
3.698199999999999932e+00,6.439499999999999780e+00,3.333732215657830178e+00,6.393538201403617727e+00
3.698199999999999932e+00,6.439499999999999780e+00,3.332688748311996463e+00,6.398408752441405944e+00
3.698199999999999932e+00,6.439499999999999780e+00,3.332871931511163677e+00,6.401527580666542150e+00
3.698199999999999932e+00,6.439499999999999780e+00,3.332621905481815361e+00,6.403342348575591814e+00
3.698199999999999932e+00,6.439499999999999780e+00,3.331396947160362831e+00,6.404406922149657788e+00
3.698199999999999932e+00,6.439499999999999780e+00,3.330764267081022023e+00,6.403506519699096344e+00
3.698199999999999932e+00,6.439499999999999780e+00,3.329415776440501240e+00,6.403122325420379291e+00
3.698199999999999932e+00,6.439499999999999780e+00,3.326914035451411955e+00,6.402282429337501135e+00
3.698199999999999932e+00,6.439499999999999780e+00,3.326242645758390459e+00,6.401559314775466802e+00
3.698199999999999932e+00,6.439499999999999780e+00,3.325820647510886019e+00,6.401020681166648352e+00
3.698199999999999932e+00,6.439499999999999780e+00,3.324757719594240157e+00,6.402205844354629249e+00
3.698199999999999932e+00,6.439499999999999780e+00,3.325059993025660354e+00,6.402279044365882577e+00
3.698199999999999932e+00,6.439499999999999780e+00,3.324745662501454202e+00,6.403899176406859794e+00
3.698199999999999932e+00,6.439499999999999780e+00,3.324742066526412909e+00,6.404919322228431078e+00
3.698199999999999932e+00,6.439499999999999780e+00,3.326209224343299908e+00,6.406662159490585040e+00
4.090499999999999581e+00,5.071900000000000297e+00,3.327609539330005362e+00,6.407520249795913614e+00
4.090499999999999581e+00,5.071900000000000297e+00,3.456058613920211631e+00,6.147422415590286349e+00
4.090499999999999581e+00,5.071900000000000297e+00,3.732432563924789282e+00,5.507829066395759199e+00
4.090499999999999581e+00,5.071900000000000297e+00,3.791196295827627072e+00,5.733943901157378953e+00
4.090499999999999581e+00,5.071900000000000297e+00,3.699987561821937554e+00,5.657611944913863766e+00
4.090499999999999581e+00,5.071900000000000297e+00,3.754042258644104013e+00,5.493242800569533735e+00
4.090499999999999581e+00,5.071900000000000297e+00,3.846897103106975191e+00,5.412154959201812332e+00
4.090499999999999581e+00,5.071900000000000297e+00,3.886816656625270650e+00,5.353298765182494812e+00
4.090499999999999581e+00,5.071900000000000297e+00,3.903266761744021984e+00,5.287420447540283064e+00
4.090499999999999581e+00,5.071900000000000297e+00,3.912238084888457923e+00,5.244780806303023901e+00
4.090499999999999581e+00,5.071900000000000297e+00,3.911995250809192637e+00,5.227098983931541376e+00
4.090499999999999581e+00,5.071900000000000297e+00,3.914692655146121858e+00,5.224485362720489690e+00
4.090499999999999581e+00,5.071900000000000297e+00,3.921248752230405810e+00,5.228809240841865602e+00
4.090499999999999581e+00,5.071900000000000297e+00,3.933390879249572425e+00,5.236811313748359176e+00
4.090499999999999581e+00,5.071900000000000297e+00,3.952809144473075520e+00,5.245168385553359514e+00
4.090499999999999581e+00,5.071900000000000297e+00,3.973054907011985382e+00,5.253738287448882716e+00
4.090499999999999581e+00,5.071900000000000297e+00,3.992683007955550867e+00,5.260415990209579284e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.012783662325143830e+00,5.264843109965323897e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.029676706957816990e+00,5.267785919666289729e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.040375790345668960e+00,5.269078978824615511e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.046791432875394889e+00,5.267299329996109059e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.050538861924409595e+00,5.266051544833183051e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.050291374230384989e+00,5.261389592671394055e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.047980219918489553e+00,5.257298431348800705e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.044807300764322378e+00,5.254064937210082498e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.040919840216636416e+00,5.250269537782668472e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.038131055808067416e+00,5.248725144481658944e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.034886217153072607e+00,5.246860025119781668e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.031632917380332692e+00,5.247931791758537301e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.029773163700103744e+00,5.249433026671409763e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.029296802771090924e+00,5.249320053243637041e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.028950743055343509e+00,5.253566500139235984e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.029737627005577139e+00,5.253828835439682265e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.030144183713197492e+00,5.257199420928954758e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.030228371834755130e+00,5.258873289394378148e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.029480409026145793e+00,5.259689490675926393e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.029105581510067147e+00,5.262872210240363557e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.028975280296802630e+00,5.261989155769348336e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.028923244422673910e+00,5.264204619693756193e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.026848155295848386e+00,5.264622240567207179e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.024085177296400140e+00,5.265863678908347723e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.022985231989621546e+00,5.265570455741881872e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.021757946860789801e+00,5.267325563526153331e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.020141027259826139e+00,5.268254315114020869e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.017909830510616231e+00,5.269158525657653414e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.016145687460898728e+00,5.270066544294357058e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.015284768730401410e+00,5.271771723747253446e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.014516499239205949e+00,5.271662558412551824e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.013142836773395672e+00,5.274227097535133524e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.012806930398940430e+00,5.274770385479927270e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.011875361335277113e+00,5.275182082653045335e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.010403126847744026e+00,5.277044663286209136e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.009643318474292784e+00,5.278114314317702949e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.009936496204137946e+00,5.277385699176788236e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.009463096666335602e+00,5.278743919038772603e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.008110163938998660e+00,5.280292543554305773e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.007220054352282901e+00,5.279184811592101845e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.006877379083633173e+00,5.280706356334686546e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.006962836372852443e+00,5.280899299716949713e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.005471987426281189e+00,5.280217227935790625e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.004311545127629657e+00,5.282174587774276731e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.004801866900920437e+00,5.281693498682975552e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.004487113320827518e+00,5.281906328773498416e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.004020059621334227e+00,5.281976990056037380e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.003814454460143502e+00,5.281970643234252805e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.003441319167613699e+00,5.283060604095458856e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.003631694316863943e+00,5.282255827093123912e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.002698433029651781e+00,5.283034370565414584e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.002286376595496797e+00,5.282411535787582046e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.002992879927158576e+00,5.282859621405600947e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.003652000999450067e+00,5.282639598250389312e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.003025032174587494e+00,5.282457232904434363e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.002719585824012327e+00,5.282236363506316756e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.002558824586867736e+00,5.282605325412750297e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.002535979568958346e+00,5.283123649191856508e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.002992033815384154e+00,5.280690277719497949e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.002917575979232367e+00,5.282579515004157678e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.002691664135455518e+00,5.281920714902877734e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.002891769570111613e+00,5.281315651226043961e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.003704882985353208e+00,5.282160201644897413e+00
4.090499999999999581e+00,5.071900000000000297e+00,4.004451576626300913e+00,5.280437674212455690e+00
6.521600000000000286e+00,6.487800000000000011e+00,4.003619848752022037e+00,5.281729040884971305e+00
6.521600000000000286e+00,6.487800000000000011e+00,4.189923085087537302e+00,5.420396941971779015e+00
6.521600000000000286e+00,6.487800000000000011e+00,4.737131068253517263e+00,5.929480594801902704e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.320561096483468866e+00,5.946531119966507184e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.625602582573890231e+00,5.988767103338241249e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.734949837744236056e+00,6.115276186370849132e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.761404791539907144e+00,6.183538370275496909e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.785285450261831386e+00,6.242362830185889777e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.814095979237555945e+00,6.287948242974280788e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.848558534866571179e+00,6.317712298417091255e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.884857999157905084e+00,6.335878171730040975e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.911727124667167210e+00,6.348927237319945682e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.929637618708610169e+00,6.355957400250434652e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.940144211667775842e+00,6.357309273290633556e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.945707819640635883e+00,6.353237998676299902e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.950674495756626214e+00,6.346238300490378847e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.954739216721057993e+00,6.335445318484306476e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.958995582002400759e+00,6.324555018544196550e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.962487908351421062e+00,6.316165366387367364e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.966204877376555693e+00,6.307429600882530352e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.969257648658752302e+00,6.304128407311439197e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.972287151867151422e+00,6.301922252058982821e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.975513799118995273e+00,6.302447345781326149e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.977989522171020198e+00,6.304679311442375145e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.980280369800328621e+00,6.308634650778770059e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.981697183966636189e+00,6.311900302147865460e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.982292846655845153e+00,6.316213179111480613e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.982318230009078697e+00,6.317942899608611995e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.982105855953693485e+00,6.321302907061576271e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.981259744179248550e+00,6.321886391544341954e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.980290523141622572e+00,6.322611198592185566e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.979332724612951289e+00,6.321602477049827584e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.978009828853607210e+00,6.321869466686248273e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.977126065105199615e+00,6.320176980876922812e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.976487673771381459e+00,6.319354009652137449e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.975727442342043005e+00,6.319119600367545608e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.975422842103242260e+00,6.317743609404563365e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.975607717525958762e+00,6.317274367713928029e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.975612794196605293e+00,6.317544319200515623e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.975791746836900842e+00,6.316875787305831658e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.976029927301406808e+00,6.316439972209930254e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.975656792008876117e+00,6.317213015103339657e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.975582334172725218e+00,6.316525019621848536e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.976117922925948456e+00,6.315572996354102742e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.976446214294433013e+00,6.316242797613143445e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.976382755911349598e+00,6.315214612483978307e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.976545209372043033e+00,6.314924351167678473e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.977177254867553025e+00,6.313834390306472422e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.977527122086286226e+00,6.313797578740119931e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.977595234084128961e+00,6.312575603985786543e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.977977676606178292e+00,6.312402547311783074e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.978525957036017857e+00,6.311441215372085800e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.979027278262376122e+00,6.311514838504790781e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.979895811998844124e+00,6.310351254510879748e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.980595123380422429e+00,6.309667913365363923e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.980943298375605899e+00,6.310323328495025308e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.981481425464153290e+00,6.308918565273284429e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.982104163730144641e+00,6.309146627736091695e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.982649059712886519e+00,6.308376123571395766e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.983211724042892143e+00,6.308454401040076931e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.983758312249183753e+00,6.307633545422553389e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.984388665521144901e+00,6.307780791687965127e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.984730494678020207e+00,6.307385173130034772e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.984839643096923290e+00,6.306811420440673999e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.985577875620126775e+00,6.307010287523269199e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.985825363314151382e+00,6.306727219271659912e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.985917166441678816e+00,6.305922442269324968e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.986314838975667740e+00,6.306647672438621122e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.986753547930717012e+00,6.306107346343994280e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.987124144887923549e+00,6.305602985572814845e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.987064070951938710e+00,6.306223281621933019e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.987209179121255609e+00,6.305591138172149890e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.987281944733857664e+00,6.306100999522208816e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.987777343177794975e+00,6.305319494199753017e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.988023138648271626e+00,6.306131464266776732e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.987995216959714817e+00,6.305455739307403107e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.987943181085586097e+00,6.305819623756408809e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.987755767327547218e+00,6.305607639908790141e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.988205898791551185e+00,6.305941482734679582e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.988021869480609993e+00,6.306016798353194730e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.987927104961872082e+00,6.305368999409675546e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.988098019540309735e+00,6.306283787989616307e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.987761267054080960e+00,6.305888592553138494e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.987666502535343049e+00,6.306069265413284164e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.987977025556563859e+00,6.306562201905250298e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.987847993510960976e+00,6.305423158955574259e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.987633504176139709e+00,6.306993785786628948e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.987309020310640051e+00,6.306422148704528219e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.987291251963376304e+00,6.306268132495880252e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.987375863140821153e+00,6.306830460906028613e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.986927846956252353e+00,6.306499579930305188e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.987057302057742447e+00,6.307028058624267075e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.987098761534690894e+00,6.307000555729866065e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.986759470713137965e+00,6.306830037784576071e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.986599555587768684e+00,6.307381788158416214e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.986506906348466828e+00,6.307000978851317718e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.986532712757587582e+00,6.307113952279090441e+00
6.521600000000000286e+00,6.487800000000000011e+00,5.985951857024431000e+00,6.307976696920394311e+00
6.382900000000000240e+00,3.965199999999999836e+00,5.985642603170871823e+00,6.306812689805030736e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.030654903459548244e+00,5.446997318315506043e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.081776553815602782e+00,4.471660904788970825e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.016310347491502064e+00,4.788819205570220561e+00
6.382900000000000240e+00,3.965199999999999836e+00,5.926858987641334231e+00,4.595232678699493256e+00
6.382900000000000240e+00,3.965199999999999836e+00,5.931974156373739149e+00,4.304381107974052156e+00
6.382900000000000240e+00,3.965199999999999836e+00,5.963939413100480813e+00,4.150678432321548428e+00
6.382900000000000240e+00,3.965199999999999836e+00,5.978032250815629389e+00,4.048701084852218912e+00
6.382900000000000240e+00,3.965199999999999836e+00,5.982099510115384433e+00,3.962491781425475867e+00
6.382900000000000240e+00,3.965199999999999836e+00,5.972359071367979055e+00,3.928737690687179374e+00
6.382900000000000240e+00,3.965199999999999836e+00,5.963499011921882698e+00,3.928328955364227326e+00
6.382900000000000240e+00,3.965199999999999836e+00,5.969651936745643539e+00,3.947118932819366321e+00
6.382900000000000240e+00,3.965199999999999836e+00,5.987429591238498716e+00,3.969536753606796253e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.014628277283907032e+00,3.992481783723830890e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.048501516062020578e+00,4.001996092700958130e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.083690035593509293e+00,4.003002275514602637e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.116305952274799118e+00,3.988418548417091092e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.145317009741067871e+00,3.967716061997413668e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.168549969899654428e+00,3.948262630105018545e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.185124876505136093e+00,3.930025672388076874e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.195139032411574931e+00,3.921806961297988892e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.199972868978976592e+00,3.916230643677711232e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.200632413107156182e+00,3.914326174020767102e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.197862666213512561e+00,3.915202035427093552e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.194129621064663027e+00,3.917517356014251551e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.189522542452811749e+00,3.918643705320357995e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.184151001852750795e+00,3.921982556700706279e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.179592574667930549e+00,3.924927058887481390e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.175928064572810960e+00,3.926300934243202256e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.173103320413827255e+00,3.930426368403434623e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.170672864341735675e+00,3.932060463452339061e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.168328288614749688e+00,3.934254348182677941e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.166584452247619197e+00,3.937261472344398161e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.164841885048150338e+00,3.940530085563659579e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.162655109167098466e+00,3.942500985288619919e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.160332532346248335e+00,3.946503714227676429e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.157633435785769827e+00,3.949389402532577531e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.153817048627137964e+00,3.954853592967987108e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.149963432550429765e+00,3.957828559899330134e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.145958362466096503e+00,3.961856253004074180e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.141202791237830638e+00,3.965985495257377647e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.136769165539741167e+00,3.970427001142501577e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.132095667153596885e+00,3.973665995860099720e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.127903606367111067e+00,3.977659839248657292e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.124491660636663504e+00,3.978337679815292294e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.120808113026618535e+00,3.983380441284179341e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.117391513681411652e+00,3.985698723721504244e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.114685225170850558e+00,3.986104074072837733e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.111540650761127402e+00,3.990745293283462392e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.108838169753551206e+00,3.991168414735793757e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.106748273670673299e+00,3.992985298252105686e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.104789947968721542e+00,3.994656204867363058e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.103157798355817398e+00,3.997232591390609713e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.100849605435132439e+00,3.997753030776977301e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.098760978519916165e+00,3.999325350093841269e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.097200325351953332e+00,3.999562298107147029e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.095778011459112022e+00,4.001081304121017368e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.094802867639064203e+00,4.002787329816817952e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.093550622212886125e+00,4.001370719194412118e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.092347451269626291e+00,4.002964617705345063e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.091269927924870764e+00,4.003694502210616513e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.090047719466685550e+00,4.004567824888229488e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.089613241070508387e+00,4.002695089340210011e+00
6.382900000000000240e+00,3.965199999999999836e+00,6.088882623553275586e+00,4.005284592628479245e+00
-2.699899999999999967e+00,-5.880999999999999561e-01,6.088528102719783064e+00,4.004123970484733341e+00
-2.699899999999999967e+00,-5.880999999999999561e-01,5.936433588480949375e+00,3.775625692582130100e+00
-2.699899999999999967e+00,-5.880999999999999561e-01,4.123374278748035415e+00,-2.819517663225531434e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-1.072024570097029228e+00,-8.141900795042514849e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-3.259380566534400003e+00,-1.554222676798701352e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-3.436188948065042492e+00,-3.358781987458467344e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-3.009605832383036361e+00,-7.304223984181881235e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.787271983772515949e+00,-9.679124303042888622e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.803242131987214059e+00,-1.053021512174606267e+00
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.876483893990516627e+00,-1.051283752369880586e+00
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.911043117889761778e+00,-9.909525569677352097e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.924091007563471845e+00,-8.681141054242849098e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.908316734224557720e+00,-7.154846244454383664e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.875870462954044360e+00,-5.671544805437326309e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.840586967375874572e+00,-4.706473001003265155e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.805116904151439439e+00,-4.473934971034526642e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.766717813491821332e+00,-4.863537270814179969e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.727000903743505233e+00,-5.454743720084428427e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.688190602761507009e+00,-6.052191739678383087e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.653049042433500038e+00,-6.581232127368450424e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.624161094230413216e+00,-7.020443830728531065e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.602862768644094160e+00,-7.372333844363688771e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.590782196256518066e+00,-7.631372499793768194e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.587623449474572901e+00,-7.776670819818973790e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.592616143527626704e+00,-7.804686220079659620e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.606893645137548177e+00,-7.723271305829286781e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.626891285398602172e+00,-7.554245921462774405e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.648072424504160693e+00,-7.337165575951337670e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.667630086642503784e+00,-7.122053274095058173e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.686026460370421365e+00,-6.924128165632486009e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.700111048495769328e+00,-6.782260831683873947e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.710385595300793593e+00,-6.721521747201680830e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.713419752123951589e+00,-6.712516135990619359e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.714344763821363138e+00,-6.761920325666666010e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.714598174297809585e+00,-6.847053419679403063e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.711492309501767117e+00,-6.956859254479408339e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.706712201032042575e+00,-7.078584949493408329e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.702114006593823170e+00,-7.197025635331868454e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.696838076624274105e+00,-7.303070449322461855e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.691696889954805272e+00,-7.396297327816485634e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.688903451931476507e+00,-7.464012098342179824e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.687293724280595875e+00,-7.503677089989184701e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.686309907814860232e+00,-7.530509336888789873e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.686508321025967483e+00,-7.530221614301204625e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.686636930015683156e+00,-7.524512648105621260e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.687363105446100242e+00,-7.510908235609531358e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.688709692335128576e+00,-7.498492265492677777e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.692159078511595638e+00,-7.486975957363843914e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.692564366051554359e+00,-7.484630277812480692e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.692463467222451889e+00,-7.492815562307834076e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.693707463058829354e+00,-7.504576223075389851e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.692322589612007100e+00,-7.522912191212176580e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.690283248707651786e+00,-7.550272282123565715e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.690021588641405170e+00,-7.573556655645370395e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.687363316974043848e+00,-7.597319156408309793e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.684725563517212699e+00,-7.623298813581466105e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.684179821422695955e+00,-7.640389746844767904e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.682137730655074215e+00,-7.653919584184885050e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.679903572514652943e+00,-7.664955649465322596e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.680179193425178408e+00,-7.672720985919236902e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.678978349289297789e+00,-7.670533976912498053e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.678049530088901342e+00,-7.673484720140695270e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.679510553595423783e+00,-7.671036433637141716e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.679075017559528149e+00,-7.664663695663213039e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.678739534240961007e+00,-7.669470884263515087e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.680611979597806727e+00,-7.667266421496867768e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.681745980903506243e+00,-7.663785718649624989e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.680991883784532348e+00,-7.667442016899584933e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.680461583229899247e+00,-7.673137231647968459e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.682310548985004317e+00,-7.673886685520410200e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.683160256734490101e+00,-7.677514423072338001e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.683449203905463154e+00,-7.682537403613328708e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.682318798574804930e+00,-7.684929097622632543e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.681766499114036417e+00,-7.690191670686006287e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.683892566475272190e+00,-7.691566815406083446e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.684474902904033566e+00,-7.691223029226064156e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.684814616781472818e+00,-7.691854009091854127e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.685112448126077744e+00,-7.691666248947381934e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.685676593151688607e+00,-7.690624841272830636e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.686306311839818939e+00,-7.689705081015825172e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.685621807414293016e+00,-7.686847424507140536e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.685348936367034867e+00,-7.687647124052047198e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.687313607907295232e+00,-7.685429967641830284e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.688342479825019726e+00,-7.681782660722732414e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.688789861425757266e+00,-7.680860255956649674e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.689073731926083344e+00,-7.679059345275163206e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.689407946076988853e+00,-7.679897125750779763e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.689883037838339597e+00,-7.677404411494731518e-01
-2.699899999999999967e+00,-5.880999999999999561e-01,-2.690155274301767374e+00,-7.677701654314994517e-01
-5.942000000000000171e+00,2.911500000000000199e+00,-2.690769762977957669e+00,-7.676761795789003306e-01
-5.942000000000000171e+00,2.911500000000000199e+00,-2.926547904628514996e+00,-4.350895748361944815e-01
-5.942000000000000171e+00,2.911500000000000199e+00,-4.343730552613735085e+00,2.672380298697948575e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.168649765443801947e+00,3.336383524477481544e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.238418450140953198e+00,2.871153025209903564e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.367609987813233730e+00,2.862441800749301990e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.578458926725387457e+00,2.885414545321464352e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.710643584799766082e+00,2.750606992805003870e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.791316534990071929e+00,2.679982310271263213e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.857412671530246584e+00,2.641619580674171353e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.893740903621911720e+00,2.564760415101051461e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.903313389182090809e+00,2.489535344576835563e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.881927067971229661e+00,2.446646907925605685e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.834266014772653719e+00,2.450607113158702610e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.774160772651433682e+00,2.488298349010944488e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.713052465021609905e+00,2.537766958928107996e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.664481841665506501e+00,2.596259268498420703e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.639220751583575719e+00,2.654375846219062751e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.640231855154037355e+00,2.711771001863479746e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.663414471662044036e+00,2.762479780757427061e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.699062429887056247e+00,2.802511301362514473e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.744471556597948059e+00,2.828624453353881574e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.793862062263488433e+00,2.840421714127063790e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.841945748293399632e+00,2.834716132903098984e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.883418763029575338e+00,2.816290463018417345e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.905468012815713763e+00,2.790681883358955506e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.911716125214099726e+00,2.759515180301665982e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.906264627051353244e+00,2.732493374991416868e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.891821922117471466e+00,2.714489980316161954e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.870087848967313171e+00,2.700593614017963162e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.848474769800900752e+00,2.697336636638641316e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.827595692598819710e+00,2.700183397769928106e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.812685510909557429e+00,2.707149880921840612e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.804137243652343514e+00,2.716322942447662481e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.802174687391519647e+00,2.727152736020088231e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.805321800136566068e+00,2.736510066938400154e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.813940294671058773e+00,2.743451585924625125e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.826345139396190476e+00,2.747568134534358997e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.839845698869227775e+00,2.748629323136806413e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.852674445593357255e+00,2.744566087830066614e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.863674744772910508e+00,2.739413103222847035e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.871917565679550144e+00,2.732307836234569631e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.876955738240480009e+00,2.722780198931693985e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.879275776726006875e+00,2.714729678618907904e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.878042991870641387e+00,2.708147389745712008e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.875711530876159827e+00,2.702446462857722942e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.873235807824134902e+00,2.699879173445701497e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.870144538456201211e+00,2.698027170848846357e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.867117573583126244e+00,2.697475843596458311e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.865835291188955303e+00,2.698544648385047928e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.865331854683160095e+00,2.700462234807014195e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.866236771225929125e+00,2.701912272024154404e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.868926137501000895e+00,2.702175242006778610e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.871704345512389622e+00,2.704207917463779420e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.874109418231248547e+00,2.702380879032611816e+00
-5.942000000000000171e+00,2.911500000000000199e+00,-5.877175304245948695e+00,2.702097387659549543e+00
5.267100000000000115e+00,-4.735800000000000565e-01,-5.880327070605754436e+00,2.701056720447540194e+00
5.267100000000000115e+00,-4.735800000000000565e-01,-4.222508118689059842e+00,1.399012260740995384e+00
5.267100000000000115e+00,-4.735800000000000565e-01,2.471798362559079809e+00,-1.091671964359283376e+00
5.267100000000000115e+00,-4.735800000000000565e-01,4.920768206387758248e+00,-9.967535520792006887e-01
5.267100000000000115e+00,-4.735800000000000565e-01,5.107473768872022646e+00,-7.165270899236202418e-01
5.267100000000000115e+00,-4.735800000000000565e-01,5.269256262928247558e+00,-9.889309884488581837e-01
5.267100000000000115e+00,-4.735800000000000565e-01,5.445052483248709940e+00,-8.033786917150019802e-01
5.267100000000000115e+00,-4.735800000000000565e-01,5.487934274089336206e+00,-6.706115895122289894e-01
5.267100000000000115e+00,-4.735800000000000565e-01,5.419708474212884930e+00,-7.011802103966474631e-01
-4.490699999999999692e-01,6.424199999999999910e-01,5.298527499765157245e+00,-6.517954843074083016e-01
-4.490699999999999692e-01,6.424199999999999910e-01,5.167190222632884300e+00,-5.568352887839078669e-01
-4.490699999999999692e-01,6.424199999999999910e-01,3.645151903831958418e+00,9.360310618914663428e-02
-4.490699999999999692e-01,6.424199999999999910e-01,2.278170759648084631e-01,7.398778406232595639e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-9.877440108284353260e-01,8.549064750701188542e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-1.030843358159065248e+00,7.568581805169581900e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-8.631618256933987210e-01,7.282406784296036051e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-8.360700670234858523e-01,6.542889390259980509e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-8.276282512038946049e-01,5.870585367828606849e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-7.906872226595877962e-01,5.666601689070462911e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-7.183060620948672481e-01,5.508240023106336647e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-6.389989478364586084e-01,5.180124674975872257e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-5.537382738411426031e-01,4.874859471976756842e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-4.733560688093304547e-01,4.634978698104619821e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-4.079373240675777113e-01,4.502368732631206183e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.601736269343644437e-01,4.491455901473760393e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.294651899255812144e-01,4.584195661395787935e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.121040868356823594e-01,4.758095404893159519e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.086530613176524662e-01,4.971204755574464840e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.177309681046753820e-01,5.195417342066764865e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.304710052974522139e-01,5.398127954155206298e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.449511242363601515e-01,5.549235731720923992e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.603903637535870175e-01,5.645200734913349283e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.742845767296850701e-01,5.676833823591470596e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.846323650851845577e-01,5.659393286228179276e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.888406077593564714e-01,5.598466970503329643e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.915296038605272644e-01,5.515118391215800830e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.898701935838908006e-01,5.424271570891141536e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.855210204172879185e-01,5.330810388892889273e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.805127526193857190e-01,5.250779081791638880e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.764825371507555252e-01,5.188680719643831152e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.735898925218730793e-01,5.148713725060224400e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.683274738997220910e-01,5.126166640669107544e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.655885043218731756e-01,5.116790798187256240e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.664299360405653405e-01,5.129430493772029198e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.678303567912429295e-01,5.150470736891030743e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.697047587815672220e-01,5.174085145145654874e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.726895502708852392e-01,5.198124261558055847e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.769472111608833109e-01,5.221896282553672997e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.793382437124848128e-01,5.238894657999276783e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.805332708299160038e-01,5.245056364148854566e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.830547103587537694e-01,5.248913116186857408e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.837668456219136548e-01,5.244304794669151226e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.824201794099062468e-01,5.233216368108987160e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.831927059009671011e-01,5.219675952732563129e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.840010070554911725e-01,5.207685748577117746e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.815802283868193201e-01,5.193441364884376910e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.797791208289563736e-01,5.179361998558044133e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.788514385912566951e-01,5.170832398980855782e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.781535814642906224e-01,5.165755999356508310e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.784821901246905318e-01,5.162960224360227945e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.788127289775758966e-01,5.165015536814927533e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.775568082533776737e-01,5.167030652731656737e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.769483216825872396e-01,5.171727300852536624e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.784632583737373435e-01,5.175595159828663139e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.804470467519014965e-01,5.185827294349669714e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.796577302303165147e-01,5.189324922055006395e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.793012792043387593e-01,5.192541702896356082e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.809728787787258208e-01,5.196886102408170283e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.829061913013457885e-01,5.201879464447498602e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.815594457663595285e-01,5.203517473369836388e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.810154223363846349e-01,5.201145877629518299e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.813914396971463949e-01,5.204640860825776594e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.813916512250900004e-01,5.205939314782619398e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.812316303357481950e-01,5.204351551532745424e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.815027562774717662e-01,5.207592661857605165e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.815251782394945557e-01,5.208465878754854339e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.811766859523951778e-01,5.210403775006532401e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.810056656099855554e-01,5.211631885021924537e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.814092609263956546e-01,5.214548249632120491e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.826566676508635356e-01,5.217802053600549828e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.835870468698441837e-01,5.220841652333736427e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.826061653543263441e-01,5.223421635389328133e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.823207348354160651e-01,5.225467427611351079e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.820910419296473237e-01,5.228624442547559203e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.822621680360287488e-01,5.229129543781280143e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.828103691428899613e-01,5.231741260945796945e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.827249118536710792e-01,5.234911498427390342e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.826839811965823124e-01,5.235092382848263171e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.830837690100073467e-01,5.236602926433086003e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.818637287132441993e-01,5.237864886164664835e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.806353066217154080e-01,5.237441764712333914e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.819625651448965153e-01,5.239429906636476897e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.828544462781399149e-01,5.239579056948423519e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.827618234798311758e-01,5.241688317388295548e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.824822364203631642e-01,5.242369542926549331e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.827416225612163547e-01,5.240823034018278204e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.829313366856426093e-01,5.243315748274326449e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.826667416691779677e-01,5.244598335176705595e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.824914643269032299e-01,5.242102976411581183e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.829351706296205138e-01,5.244213294655084567e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.827873390380293062e-01,5.244778161793947069e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.827340339962392868e-01,5.244764939248561797e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.830832401901483331e-01,5.245076991319655990e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.832312039867043496e-01,5.244936832338571442e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.829599722810089202e-01,5.245638685047626648e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.828134891800581974e-01,5.243162895649671196e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.832642023459076897e-01,5.245967133074999067e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.830473333217203624e-01,5.244635887205600921e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.829619553554802769e-01,5.243330028623341965e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.833136205617338477e-01,5.243760025799274471e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.834783743888139362e-01,5.244787153124809143e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.831402998529374604e-01,5.243630973756313596e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.830001890312880186e-01,5.242018881022929566e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.834285595580935180e-01,5.243836187660694259e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.832168994095176418e-01,5.242479025602340137e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.831287980210035804e-01,5.241284765303134696e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.834951115373521624e-01,5.242461042940615989e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.836133027758449332e-01,5.241458245098590263e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.833154449902474448e-01,5.241794097751378834e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.831661855850368448e-01,5.239880530983209717e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.835811505284160150e-01,5.241041999369859816e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.833662910196929952e-01,5.239784799754619860e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.832969362951815229e-01,5.239547851741314100e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.836339267503470207e-01,5.239725033849477187e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.837614781003444997e-01,5.239361149400472151e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.834679037556051884e-01,5.240077282458543984e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.832973593510687338e-01,5.236891706824302606e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.837256241139024304e-01,5.238746036589145838e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.835359099894761759e-01,5.238879848748445589e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.834174279000610031e-01,5.236530466884374846e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.837626943860202866e-01,5.237056195288896099e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.839464328460395204e-01,5.239343695640563681e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.835708121001720206e-01,5.236106816530227137e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.834757567305117631e-01,5.236872137457132537e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.838525937620549944e-01,5.236488154739141754e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.836837151400744883e-01,5.237020229965447804e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.835796169508248199e-01,5.235835489898920114e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.839308855421840749e-01,5.236324195176362828e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.840824188727885447e-01,5.237642747402191379e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.837354337222874112e-01,5.235461556315421650e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.836371525514870595e-01,5.235722304910420677e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.840118214216083348e-01,5.234944819241762470e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.838833446368574709e-01,5.237795600026845522e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.837411185357719745e-01,5.235132050484418986e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.840795368045568092e-01,5.234946934849024069e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.842501605320721714e-01,5.236681203901767390e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.839527258023619494e-01,5.236574894636869537e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.837833712425082755e-01,5.234115501195192310e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.842051844030618390e-01,5.235624986976384898e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.840412502467632216e-01,5.236654229909181169e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.839295634925365408e-01,5.234854905933141733e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.842793778292834528e-01,5.235653018772601364e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.844272094208747159e-01,5.236181920588016681e-01
-4.490699999999999692e-01,6.424199999999999910e-01,-3.841204939026385268e-01,5.235879388749599128e-01
-7.097699999999999676e+00,2.962200000000000166e+00,-3.840050789684056887e-01,5.235843423426150833e-01
-7.097699999999999676e+00,2.962200000000000166e+00,-2.379890740227699197e+00,2.391131892454624097e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-4.987539963179826508e+00,4.049128860640525573e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-5.652823690581321614e+00,3.661434098148345750e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-5.788328491258621256e+00,3.167100670707225785e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-5.929272098422050163e+00,3.128377230072021398e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.091758134418725490e+00,2.974398256111145056e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.206319130343198154e+00,2.785655835187434981e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.299741715806722375e+00,2.680259243261814195e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.377047141134738695e+00,2.576583274722099137e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.431030341511964288e+00,2.477638015580177377e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.453989584511518274e+00,2.426609779989719495e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.448539355516433424e+00,2.428228854227065803e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.427192801558970991e+00,2.465128218281269046e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.401655032926797162e+00,2.524967323434352817e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.383956912940740303e+00,2.593970181441306977e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.379324027919769158e+00,2.664159472000598772e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.385991388702392690e+00,2.727661962687969233e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.404749686741828540e+00,2.780270768463611653e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.432254665249585557e+00,2.817437122154235585e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.465347365915775413e+00,2.838175573897361748e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.500430121475457845e+00,2.837895255935192207e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.532520602744817495e+00,2.818559874927997644e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.557999566608667230e+00,2.785135395801067393e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.571775958520174044e+00,2.743333323478698738e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.573175850450992286e+00,2.705092664420604809e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.567200186043977261e+00,2.674571644699573536e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.557243988794088096e+00,2.656099008333682843e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.544944061928987367e+00,2.648294533145427732e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.531500615000724430e+00,2.649639213120937420e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.520779109650850280e+00,2.659435744106769306e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.511701176422834081e+00,2.674401338315009813e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.505708166724443409e+00,2.687994749653339177e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.504586222511529847e+00,2.702631790053844352e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.507889865934848750e+00,2.714814302909374089e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.513629888212680186e+00,2.720516499161720336e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.522034739524126046e+00,2.722022388410568094e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.531847097772359945e+00,2.720142248237133131e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.539968501639365606e+00,2.712609205460548178e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.545371771430969154e+00,2.702384475564956645e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.549258385866879806e+00,2.691425418388843305e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.551174405980109583e+00,2.680930948567390448e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.550998837786912610e+00,2.671147957468032796e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.549382341241836158e+00,2.663932044219970763e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.547104185289144063e+00,2.660777673792838804e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.544663152819871321e+00,2.658029499959945419e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.542511067521571633e+00,2.658532168245315574e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.540557395434379195e+00,2.661683153700828530e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.539039470911025553e+00,2.663767873096465788e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.539375377285479907e+00,2.667188810038566338e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.539863160723447422e+00,2.669410197663307116e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.541037563866376914e+00,2.671872764515876852e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.542000862121581939e+00,2.671813527512550301e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.544486738514899926e+00,2.671862821161747004e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.546285995203255936e+00,2.670108771181106455e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.547336442971229076e+00,2.666797211134433798e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.548471078860759853e+00,2.665270165812969161e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.549191119980811493e+00,2.662724032473564151e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.549167005795240470e+00,2.660204978907108053e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.548775679099559710e+00,2.657539102196693204e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.548463463854789168e+00,2.657305116033553904e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.547888530904054427e+00,2.656493357527256016e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.547321636015176693e+00,2.656810698616504762e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.546312647724151113e+00,2.658112008643150226e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.545725023096799156e+00,2.658510165929794056e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.546126926189661077e+00,2.659535812330245719e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.545799480932950942e+00,2.661359677350521036e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.545510533761977889e+00,2.661705156016349605e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.545904821848869126e+00,2.662805694913863874e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.546046122515201127e+00,2.663719214129447899e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.546529252338409322e+00,2.663118170106411053e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.546737818890809635e+00,2.663861382937431355e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.547096993339061477e+00,2.663334596729278303e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.547222640937566673e+00,2.662814368903636986e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.546767432802915287e+00,2.663140383982658399e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.546579595988988309e+00,2.663299477648735092e+00
-7.097699999999999676e+00,2.962200000000000166e+00,-6.546650669378041520e+00,2.663365061473846218e+00
2.627600000000000158e+00,6.282700000000000173e+00,-6.546585095715522051e+00,2.663397007143497586e+00
2.627600000000000158e+00,6.282700000000000173e+00,-5.695272695249318673e+00,3.325498725116252885e+00
2.627600000000000158e+00,6.282700000000000173e+00,-2.569589105822145947e-01,4.618266564321517720e+00
2.627600000000000158e+00,6.282700000000000173e+00,3.216740975189208651e+00,5.215538459610939093e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.907983789241313843e+00,5.321070450401306218e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.584969619894027737e+00,5.406528713250160045e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.691345330512523670e+00,5.505202328419684932e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.795097248518466859e+00,5.645580486416816868e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.750553059569000869e+00,5.755272607326507028e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.680166501748561636e+00,5.820009766411780916e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.652198065516352621e+00,5.894197766256332294e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.622434814682602866e+00,5.982902640008926021e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.572073818811773993e+00,6.065858985710144147e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.513706490275263494e+00,6.132526424860953895e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.460292300066351689e+00,6.175231649923324184e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.415875239410996134e+00,6.200696791410446274e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.375909361273050191e+00,6.219589164257049774e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.345092066696286004e+00,6.231754752254485830e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.318651496800780087e+00,6.244204254746437144e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.295521339222788892e+00,6.258524800300597768e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.278699367979168944e+00,6.274037278985977295e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.268237618944048961e+00,6.290619831824302288e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.262632339966296868e+00,6.307271353459357854e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.263051799878478043e+00,6.322534613609313681e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.266824189224839081e+00,6.335117822480201610e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.272247131115197938e+00,6.346179063487052296e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.278070072346925823e+00,6.353641656541824112e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.283006923022866008e+00,6.358655222630500425e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.287412203976511904e+00,6.360465759325027335e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.289434622645377893e+00,6.362163322591781522e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.288911937096715032e+00,6.360755597519874627e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.286999089902639337e+00,6.359489195013045659e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.283455150735377970e+00,6.358795275831222504e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.279426812577247663e+00,6.356853994607924996e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.273758075216412600e+00,6.356913231611251547e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.269894728854298549e+00,6.355755994439125089e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.266746558469533657e+00,6.356548500919341649e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.263753015011548797e+00,6.356094914722442368e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.261495377269387319e+00,6.356477416515350143e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.260256669631600435e+00,6.355963323950767574e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.260437737551331594e+00,6.356201541328429627e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.260371952360868519e+00,6.355068845200538163e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.260325839269161197e+00,6.354258567619323728e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.260383163341879609e+00,6.353062826395034612e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.262453598853945813e+00,6.350707732391357219e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.264023559251427731e+00,6.349800136876106116e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.264471786963939692e+00,6.347311759614944648e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.264951320812106150e+00,6.345830411410331884e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.266211604300141236e+00,6.343349650335311729e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.267376065629720383e+00,6.342118790030479403e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.267729740351438483e+00,6.340292174720763896e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.270022703260183405e+00,6.338552722430229380e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.272005354675650679e+00,6.337401832079887498e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.272597421389817907e+00,6.336307216882705262e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.274261511722206919e+00,6.334051133298873815e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.276143475836515329e+00,6.332982328510284198e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.278022267031669656e+00,6.332081926059722754e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.279922211021184975e+00,6.330068291068077002e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.280564621385932078e+00,6.329117114043235404e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.281195397713780437e+00,6.328081312727928065e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.283606393215060315e+00,6.326922806191443982e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.285373709183931457e+00,6.325243437147140213e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.286350333699584070e+00,6.324766579270362676e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.287300517222285112e+00,6.323688042688369926e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.287499141961335969e+00,6.322553654074668295e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.288216644746065231e+00,6.322438565039634639e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.289189461758732502e+00,6.321027454996109185e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.289553289821743665e+00,6.320749887323379390e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.289585653597116188e+00,6.320604333543776931e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.291040542793273627e+00,6.319732703351974124e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.291249955457448806e+00,6.319400976133346504e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.290649639153480521e+00,6.319279117155074843e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.289635785719752015e+00,6.319227496337890493e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.290503684872388757e+00,6.318624125146866000e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.291549690553545737e+00,6.319093366837501335e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.292105585989355987e+00,6.318234430289268566e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.290636312893032933e+00,6.319230035066604856e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.290018016713857740e+00,6.318512421083450015e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.290809554278850246e+00,6.319030744862556226e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.291109077847004016e+00,6.318441336679458509e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.289575711783766732e+00,6.319544414305687141e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.288610721305012419e+00,6.319337507915496310e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.289632824328541538e+00,6.319190261650085461e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.289991152665018959e+00,6.319995038652419517e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.288819287857413176e+00,6.319560916042327392e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.288042768776416658e+00,6.320716883850097112e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.288027750292420226e+00,6.320194751977920689e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.288205856820940909e+00,6.320937330126762177e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.286839809361099984e+00,6.320943253827095099e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.285912682384252381e+00,6.321692178797722050e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.286894595098495575e+00,6.321514044666289855e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.286593802362680172e+00,6.321855926799774039e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.285974237015843347e+00,6.322343785834312335e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.285786611729860418e+00,6.322819374346733134e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.285223524343967139e+00,6.322417832088469858e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.284803641375899197e+00,6.323564491224288986e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.284394969388842345e+00,6.322977621769904744e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.284530135744809787e+00,6.323624151349067191e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.284239284822344729e+00,6.324291413879394419e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.283601951128244156e+00,6.323585647296905421e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.283005653855204375e+00,6.324854165410995321e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.283001846352219477e+00,6.324091277432441593e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.283038863742351321e+00,6.324786465978622374e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.283158377030491515e+00,6.325305212879181127e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.282402587687969220e+00,6.324622294855117843e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.281874190884828568e+00,6.325289557385444184e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.281200685912370574e+00,6.325790533185005060e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.282509620827436247e+00,6.324991256761550495e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.283339656478166280e+00,6.325897582912444861e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.281195820769667648e+00,6.325706332015990974e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.280251348501443953e+00,6.325765145897864983e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.281257586929201775e+00,6.326151878905296400e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.281957955950498551e+00,6.325797726249694719e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.282086141884327013e+00,6.325897582912444861e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.281748966342210583e+00,6.326368940210342018e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.280847434246540129e+00,6.325870503139495504e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.280362400671839485e+00,6.326420137906074714e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.281262452071905145e+00,6.326312665057182372e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.281043943706154931e+00,6.325895044183730498e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.280864568009972615e+00,6.326104066181182262e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.281464672785997294e+00,6.326687973785400487e+00
2.627600000000000158e+00,6.282700000000000173e+00,2.280964197671413451e+00,6.325779955148696843e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,2.280627868241071443e+00,6.326374440789222398e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,2.178751356983184895e+00,6.189269550347328064e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,1.560852427285909672e+00,-2.836293529677390790e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-7.875137218035757058e-01,-2.578400581359863164e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.546855034318566080e+00,-1.274369672214984872e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.784186425659060493e+00,-1.761172489827871335e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.197191516995429694e+00,-2.513628303194046065e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-1.898962499856948760e+00,-3.011618557786941430e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.055190058586001456e+00,-3.294400779294967663e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.403790436464547930e+00,-3.286471271717548159e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.713238684204220430e+00,-2.966677770531177316e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.943237670907377979e+00,-2.481248299372196264e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-3.075481556805968353e+00,-1.975159711742401125e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-3.121901575559377306e+00,-1.566489655274152737e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-3.094532397991418549e+00,-1.399305166566371827e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.985796247050165775e+00,-1.498940959918498850e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.839750374358892326e+00,-1.690082056355476370e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.711978400716185345e+00,-1.892673877096176183e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.622577384516596499e+00,-2.044112852978706485e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.570746904021501411e+00,-2.140975508332252364e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.538529717513918982e+00,-2.204101632487773799e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.520302354612946605e+00,-2.248638338756561161e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.522521705797314606e+00,-2.277428791737556413e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.547224362108111428e+00,-2.293866002357006106e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.588484156677126613e+00,-2.285649829995632043e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.640883435812592328e+00,-2.250068700826167944e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.695729670199751737e+00,-2.199467817902565070e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.742194955933094036e+00,-2.143256556081771791e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.774885118922591154e+00,-2.089151169729232649e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.793970016106963161e+00,-2.050130486273765484e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.798979843923449451e+00,-2.030359290170669517e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.793868694221973481e+00,-2.031182049834728165e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.783423232838511119e+00,-2.042327068889140840e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.769646417871117539e+00,-2.064714848053455398e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.758033110710978342e+00,-2.089110550069809058e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.746949257993697824e+00,-2.112890187251567742e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.735967784801125458e+00,-2.134482074964046294e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.727294081473350396e+00,-2.155562620401382468e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.722183989411592453e+00,-2.172879077398776726e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.718315989434719082e+00,-2.188846411645412271e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.719639308249950371e+00,-2.199531497681140646e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.722203873038291810e+00,-2.207516857290267698e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.725678854095935577e+00,-2.214592505776882270e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.732701581823825610e+00,-2.215851080536842321e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.737384387439489419e+00,-2.217613169825077168e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.741196967095136383e+00,-2.217626921272277674e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.745193787589669032e+00,-2.218985141134262040e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.747408273631334108e+00,-2.220388000309467369e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.746510337510704947e+00,-2.223786088693141760e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.746879665300249851e+00,-2.227627396798133930e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.744377289727330194e+00,-2.233352864730357989e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.740040120771527032e+00,-2.240754316735267704e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.737350542968511657e+00,-2.246539444792270412e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.732388943523168301e+00,-2.253330755662918072e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.728162826737761559e+00,-2.260193997180461878e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.725663412556051934e+00,-2.264566322708129853e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.721959769791364447e+00,-2.270791073954105510e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.720887534645199501e+00,-2.272881293928623148e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.720462363478541423e+00,-2.275831296694278638e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.720942108854651487e+00,-2.278298941004276212e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.722280446153879208e+00,-2.277412713122367816e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.723242686769366205e+00,-2.278603800010681191e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.724941256156563796e+00,-2.278111286640167155e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.725826500600576185e+00,-2.278222990703582695e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.726829989165067580e+00,-2.278377641594409919e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.728832735735177817e+00,-2.278211989545821936e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.730260760882496918e+00,-2.277757980227470114e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.730097249782085456e+00,-2.279585441780090260e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.731817606547474853e+00,-2.280337751722335771e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.732921570885181506e+00,-2.278806263625621664e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.732776462715864163e+00,-2.281174897515773736e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.733055891129374526e+00,-2.281750977373123046e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.733710993170737957e+00,-2.281059808480739637e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.735607341185211983e+00,-2.280889502096175914e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.736708555659651765e+00,-2.281954710352420701e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.736351496490835977e+00,-2.281630810880661109e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.738269843411445414e+00,-2.280328443050384291e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.739848264926671995e+00,-2.279700742375850631e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.740634725821017970e+00,-2.279227904152870021e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.741881259992718700e+00,-2.278391816163062966e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.742484960743784672e+00,-2.277635909688472626e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.743761320355534217e+00,-2.276224588084220901e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.743797491633892083e+00,-2.276593338429927726e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.746193257123231923e+00,-2.274704735827445923e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.746807111215591402e+00,-2.274542045629024400e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.747580034321546627e+00,-2.273117607259750095e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.747628897276520821e+00,-2.272663597941398717e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.747873000523447740e+00,-2.273126281249523206e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.748532333123683724e+00,-2.271124493658542409e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.748719535353779886e+00,-2.271043889021873596e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.748940158998966155e+00,-2.270417880833148772e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.749188069748878416e+00,-2.269739405584335401e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.750553271096944474e+00,-2.269694554710388168e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.751736981469392607e+00,-2.268244729053974229e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.750501869806647015e+00,-2.267763005280494681e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.750368607202172022e+00,-2.266584612035751345e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.750078602391481386e+00,-2.267384311580658007e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.751948086357116630e+00,-2.267295667636394452e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.753050146943330834e+00,-2.264391573548317105e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.751254697757959278e+00,-2.265214756333827850e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.750532964414357906e+00,-2.266216707932949159e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.750980980598926262e+00,-2.263927832436561705e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.752080502849817201e+00,-2.264613500750064734e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.752800543969869285e+00,-2.263786509871482888e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.751265485683083600e+00,-2.263748005819320674e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.750880927881598215e+00,-2.263137441563606078e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.751662735161185314e+00,-2.264188898372649916e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.752657128024101230e+00,-2.263548504054546218e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.751310329607128846e+00,-2.262995907437801435e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.750791663089394490e+00,-2.262400363993644525e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.750263266286253838e+00,-2.263612395393848509e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.751698060327768314e+00,-2.263266916728019496e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.752557498362660393e+00,-2.262376880753040442e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.750852583137154639e+00,-2.263399565303325645e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.750457660466432586e+00,-2.262848661172389697e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.750187116226553652e+00,-2.263325942170619776e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.750433123224973464e+00,-2.262730398726463310e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.750094466987252240e+00,-2.263229047358036095e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.750022547486424163e+00,-2.263402950274944203e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.749887169602513115e+00,-2.263371004605293280e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.751072783726453697e+00,-2.263414586114883331e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.751704194638132872e+00,-2.263298862397670863e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.750331589812040178e+00,-2.263335673964023353e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.749782251742482142e+00,-2.263643917942046890e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.749604991325735881e+00,-2.264466042923927169e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.749874054870009132e+00,-2.264038690257072162e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.749886323490738693e+00,-2.263778682124614861e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.749704832515120323e+00,-2.264020284473895916e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.749505573192238650e+00,-2.264887048768997158e+00
-2.809699999999999864e+00,-2.134700000000000042e+00,-2.749849306100606849e+00,-2.263492440462112398e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.749368291556835153e+00,-2.265571659278869721e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-3.211933156558870905e+00,8.200873347461223872e-01
-2.600400000000000045e+00,6.614600000000000257e+00,-3.857294970703124992e+00,5.580509061384200997e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-3.007270140829682248e+00,5.683504015946388321e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.314288309907913010e+00,5.411625211143493708e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.787353210502862666e+00,5.821894349360466236e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-3.373576676756143478e+00,5.977850569868087938e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-3.477322460451722108e+00,6.081780199718474833e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-3.396858076813817018e+00,6.217532793998717722e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-3.178888472735881709e+00,6.253856501317024197e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.884297101643681582e+00,6.290614331245421909e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.709981153872608850e+00,6.388954526710509896e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.612006487062573434e+00,6.481370598721504450e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.483085282102226898e+00,6.552370378422736508e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.346248278436064538e+00,6.506040271878242187e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.276049980485439050e+00,6.412419996213913009e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.343791381371020943e+00,6.328805273532867481e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.504938022428750966e+00,6.307616197443008055e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.676772747421264587e+00,6.326709129858016922e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.808700822100043126e+00,6.373719192576408510e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.887303336778282770e+00,6.430713652205467312e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.924296401196718076e+00,6.488038992810249539e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.933290569359063849e+00,6.533585478425025350e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.923282547762990013e+00,6.561577078104019023e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.900683325323462292e+00,6.574968448948859567e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.867744617000222096e+00,6.577708583474159099e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.827597247886657783e+00,6.575380992364883603e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.787342845633625998e+00,6.567249867415427822e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.757093503585457572e+00,6.552309872055053219e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.740439062473177589e+00,6.532883519935607453e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.742592839995026566e+00,6.516133834123611024e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.759907036763429300e+00,6.504109568691253784e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.781346239960193589e+00,6.499420536756515432e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.800162496656179112e+00,6.499669332170486591e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.814836401632427876e+00,6.505865522718429439e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.821875205484032367e+00,6.512871567726135069e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.821861244639753963e+00,6.520570685672759659e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.815620958775281846e+00,6.525367613577842896e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.805776871335506240e+00,6.528085745787620020e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.792209257504343789e+00,6.527565306401252876e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.777044396170973872e+00,6.524624612307547977e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.761048441547155452e+00,6.519718942189216548e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.745610497638582892e+00,6.513648841834068115e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.732112264972925253e+00,6.507410339140891509e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.721264265912771041e+00,6.500595545029639766e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.711952382779121429e+00,6.494327846956252870e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.705629601016640517e+00,6.489347284340857946e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.701939284512400619e+00,6.485097029352187903e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.698292119708657122e+00,6.481688362932205294e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.694788582378625730e+00,6.478579689621924764e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.693554528355598165e+00,6.476726840782164984e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.689932958433031818e+00,6.473598280763625645e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.687127886372804308e+00,6.471054051470756185e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.685149465516209588e+00,6.468551288080215400e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.680818430870771429e+00,6.464887056303024515e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.676192737799882870e+00,6.462297553014755280e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.673949060901999353e+00,6.458671402168273623e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.670928653395175711e+00,6.456280765962600476e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.667617394965887012e+00,6.452327965354919037e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.666106450864672350e+00,6.449854820466041083e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.665223533228039621e+00,6.447757407426833787e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.665793389508127831e+00,6.445315573525428832e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.665611052420735039e+00,6.443296861076354354e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.666761341378092620e+00,6.442238634324073843e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.667595184531807995e+00,6.440354474496841064e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.669259274864196563e+00,6.440255464076996006e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.670064561745524312e+00,6.438574402546882069e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.671067415726184890e+00,6.438513896179198781e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.672586609417200165e+00,6.437789512252807711e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.673633884266018779e+00,6.437187410426139955e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.673645729830861129e+00,6.436907727146148339e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.676281156480312173e+00,6.436969502878189253e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.676869415691494947e+00,6.436150339746474991e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.676881895840167669e+00,6.436339475035667057e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.678627424430847004e+00,6.436441024184226478e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.679193896263837527e+00,6.436160071539879013e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.681088552054762708e+00,6.436805331754683834e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.682343124288320446e+00,6.436812101697921840e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.682806793540716050e+00,6.437079514455795071e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.685121332299709174e+00,6.437816592025757068e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.686600970265269339e+00,6.438406000208854785e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.687772200489043861e+00,6.438307836031913922e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.689821483206748631e+00,6.439918236279487118e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.689289278900623081e+00,6.439697790002822941e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.690344591811299146e+00,6.440573651409149392e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.692825814589857814e+00,6.441481246924400494e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.693787843677401206e+00,6.441802819228172439e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.693997256341576385e+00,6.442331297922134326e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.694628032669424744e+00,6.443195735049247475e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.695240194538235379e+00,6.443692056512832167e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.696782444775104537e+00,6.444548031210898920e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.697574828451871909e+00,6.444686391925811719e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.696616183811426204e+00,6.445510632514953819e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.698197778245806422e+00,6.446235016441344889e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.700333787420392095e+00,6.446905240821838134e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.699921096402406739e+00,6.447146420049667093e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.699669589677452741e+00,6.447695631694793761e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.700595870542525923e+00,6.448703506994247547e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.700446531814336470e+00,6.448431016778945590e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.702135582444071815e+00,6.449554827356338116e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.701620088845491097e+00,6.449414351034164383e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.701299624010920386e+00,6.450110808944701901e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.702863238570094140e+00,6.450669329261779161e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.701872230154275911e+00,6.450520390510559032e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.701426540777087215e+00,6.450703602099418177e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.703445786526799122e+00,6.451747442722320258e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.702628654080629023e+00,6.451183844947815160e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.702049279043078123e+00,6.451852376842498238e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.702183387759327982e+00,6.451688205718993707e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.702310939109325183e+00,6.452230224299430716e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.702556311523914179e+00,6.452215838170051398e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.702070643365383162e+00,6.452177757239341283e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.702332303431630223e+00,6.452421052074432062e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.702173445945978081e+00,6.452364776921272416e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.702090103936195309e+00,6.452407089066505286e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.702112948954105143e+00,6.452622881007194167e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.702485449662804573e+00,6.452696927261352577e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.700779476797580791e+00,6.452275498294830491e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.700554834121465575e+00,6.452640228986739501e+00
-2.600400000000000045e+00,6.614600000000000257e+00,-2.701434790366887828e+00,6.452331350326537596e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-2.702108929923176639e+00,6.452539526081085164e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-2.542764506945013991e+00,4.451246140956878428e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-1.843547043773531735e+00,-6.802277755570411699e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-4.235044533795118582e+00,-6.379291278982162083e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-4.832099499928951047e+00,-5.444270723676681634e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-4.370843358314036919e+00,-5.194315533804893192e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-3.585714666956663077e+00,-5.242585652208328284e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-3.725893812131881422e+00,-6.469723757624626259e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-4.777293878906965219e+00,-6.888262804627418134e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-5.454576317381858885e+00,-6.992382416009903068e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-5.720510094201564755e+00,-6.420047606635093551e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.071643942260742222e+00,-4.350961279296875261e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.455420782577991012e+00,-4.493769423794746309e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.426239233589171818e+00,-5.262351770853996413e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.210594110083579977e+00,-6.109785762405395282e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-5.964367968714237023e+00,-6.458676479625701461e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-5.859769092822074477e+00,-6.489556306338309710e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-5.865122018963098149e+00,-6.423119045257568160e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-5.891373482877015455e+00,-6.333009831404686096e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-5.868589808070659330e+00,-6.327740276837348965e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-5.851090524351596933e+00,-6.417375594663619509e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-5.892576653820276178e+00,-6.543017701840400768e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-5.994816993141173889e+00,-6.625242047429084735e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.138729606521128979e+00,-6.620057963395118428e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.263528977972268486e+00,-6.557986046338081465e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.331659590274095528e+00,-6.490177025508880426e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.334450066906213372e+00,-6.478638080382347120e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.285256282228231406e+00,-6.523408561253547511e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.217653643673657804e+00,-6.570741465640067780e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.158287057131528464e+00,-6.585937449479103201e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.118793097835778738e+00,-6.571736647295951528e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.092202766156196603e+00,-6.543955762100219786e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.074897242033481248e+00,-6.520792401313781461e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.065161033844947980e+00,-6.514164626884459963e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.064989273154735017e+00,-6.525060850524901923e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.079137954246997211e+00,-6.544135165596007830e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.106329025286435730e+00,-6.561468335890769943e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.140561015456914795e+00,-6.570428355765342232e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.171282064819335389e+00,-6.572667937612533429e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.189578808885812578e+00,-6.573625884580612144e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.192007995790242525e+00,-6.574567752933502263e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.181305104899406544e+00,-6.575719066405295798e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.162570497989654505e+00,-6.575764340400695573e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.140226378250122075e+00,-6.572436067056655951e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.117674538069962864e+00,-6.567467774963378524e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.098168700277804888e+00,-6.562583684039116072e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.083187022143602185e+00,-6.558957110071181873e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.074573604279756012e+00,-6.558582647585868841e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.072249758291244248e+00,-6.560083036255836220e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.076570005011558528e+00,-6.563205672574042637e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.085919540119171245e+00,-6.566145943546294994e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.097330203509330637e+00,-6.568719791340828174e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.107974289631843412e+00,-6.570755005526542014e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.115183161950111135e+00,-6.571319026422500542e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.118213934326171888e+00,-6.571585169816017036e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.118186435693502290e+00,-6.569809329080581684e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.114260900115966457e+00,-6.568044489502906202e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.108716329658030908e+00,-6.565453293728828577e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.102442833906412289e+00,-6.563101161575317199e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.095943849366903144e+00,-6.560743951964377985e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.091325348246097171e+00,-6.559128051137924409e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.089174109059571904e+00,-6.557923424363136355e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.088866124373674360e+00,-6.557568002343177938e+00
-6.358900000000000219e+00,-6.841099999999999959e+00,-6.090588807946443417e+00,-6.557114416146277769e+00
3.138900000000000023e+00,-3.863599999999999923e+00,-6.092655859011411046e+00,-6.556962092423439081e+00
3.138900000000000023e+00,-3.863599999999999923e+00,-6.023842011451720602e+00,-6.498426624464988421e+00
3.138900000000000023e+00,-3.863599999999999923e+00,-4.521226611489057134e+00,-4.320160576295852373e+00
3.138900000000000023e+00,-3.863599999999999923e+00,1.869718761652708006e+00,-4.800401732206344363e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.225898442924022724e+00,-5.361982909870147473e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.079053629189729691e+00,-4.440991792559623619e+00
3.138900000000000023e+00,-3.863599999999999923e+00,2.758486415094137278e+00,-4.199805794787407009e+00
3.138900000000000023e+00,-3.863599999999999923e+00,2.931597711226344050e+00,-3.966891398286819470e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.074644329205155291e+00,-3.804041259956359777e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.184450811541080117e+00,-3.786516415643691680e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.285665451863407860e+00,-3.812067027664184593e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.395349036464094805e+00,-3.827642128324508342e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.471020408427714976e+00,-3.853532083749771076e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.511999928471445820e+00,-3.880858113384246799e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.524092346423864264e+00,-3.903801451015472157e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.516713617166876471e+00,-3.913959750843047924e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.503342512795328823e+00,-3.909026577830314597e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.486401239791512285e+00,-3.890527284812927089e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.468602855560183329e+00,-3.869199424886703209e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.449339005735516217e+00,-3.845486006212234464e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.428705935531854543e+00,-3.826169242548942417e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.409288093364238659e+00,-3.816049446773528864e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.395121009340882345e+00,-3.809397131299972372e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.390031012433767366e+00,-3.810977913045883181e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.392602769172191390e+00,-3.819922700548171957e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.402771763533353866e+00,-3.829815280103683328e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.419044396707415334e+00,-3.843818061447143553e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.440943673181533491e+00,-3.857995168828963983e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.465236811393499039e+00,-3.873021057844161952e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.487978392139077233e+00,-3.885059709405898953e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.508531081724166611e+00,-3.895182467031478968e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.526083882012962967e+00,-3.902626019620895281e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.540200622385740292e+00,-3.905669109106063797e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.551446293979882984e+00,-3.908374547672271770e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.557786632561683593e+00,-3.906256401681899693e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.561213385248183982e+00,-3.904786477756500229e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.563029987227916529e+00,-3.902446193003654251e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.562777845919132158e+00,-3.897619646596908627e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.562254102730750827e+00,-3.896412481093406655e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.561063623464107319e+00,-3.894056963968276719e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.560990857851505265e+00,-3.893155715274810635e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.560341467064618737e+00,-3.892651354503631644e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.561702437853813130e+00,-3.893049088668822932e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.563975094079971040e+00,-3.893590684127807400e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.565450713014602702e+00,-3.894539745545387177e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.567371386742591799e+00,-3.895583586168289258e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.569687194669246555e+00,-3.896404441785812356e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.572586819720267926e+00,-3.897613299775123608e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.574292581057548546e+00,-3.896962962102890060e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.574924626553058538e+00,-3.896696395587921025e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.577473538273572728e+00,-3.898381265211105173e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.578594213318824657e+00,-3.896588922739028682e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.578263806670904046e+00,-3.895898388528823642e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.577499767738580694e+00,-3.895954663681983732e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.576466665261983646e+00,-3.895563276338577019e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.576349478781223112e+00,-3.893384200859069555e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.576353286284208011e+00,-3.895328867053985622e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.575475445318221812e+00,-3.893641458702087110e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.574589566290378606e+00,-3.893528062152862290e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.574251967692374965e+00,-3.893368968486785597e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.574692791926860735e+00,-3.894290103888511378e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.573594538843631430e+00,-3.893822554683685322e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.572965031683444703e+00,-3.893768395137786609e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.572440865439176605e+00,-3.894557939767837595e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.571776244640350040e+00,-3.893718043684959440e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.572020770943164614e+00,-3.894030730438232446e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.572189570242166212e+00,-3.894921824216842410e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.571418339359760274e+00,-3.894591366362571527e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.570474924731254607e+00,-3.894455967497825633e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.569462975049018549e+00,-3.895245935249328273e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.569639812409877599e+00,-3.894425925874709815e+00
3.138900000000000023e+00,-3.863599999999999923e+00,3.569424053907394256e+00,-3.894970060062408201e+00
-4.968799999999999883e+00,3.132499999999999840e+00,3.568990844678878727e+00,-3.894973445034026760e+00
-4.968799999999999883e+00,3.132499999999999840e+00,2.563981817328929935e+00,-2.548952174520492608e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-1.510404493430256734e+00,3.933152963042259032e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-4.322230852425097858e+00,4.310566720485686787e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-4.710996367764472836e+00,3.451049014937877413e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-4.740018001627921862e+00,3.305245382118224828e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-4.850900949668884188e+00,3.241494519138336194e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-4.999649091839789783e+00,3.121959747004508845e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.147389514887332318e+00,3.144723681139945715e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.229321479398011618e+00,3.152286342418193499e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.228056119239330002e+00,3.001583809423446603e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.179792211401462509e+00,2.772746188116073540e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.108535639148950480e+00,2.571092427635192745e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-4.992968616324662712e+00,2.495879839193821059e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-4.815715391528605949e+00,2.541160392975807092e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-4.632374392515420602e+00,2.607582633244991399e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-4.500210464179515313e+00,2.703952775228023242e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-4.470081270003318785e+00,2.827386188423633318e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-4.513376809501647990e+00,2.942788968014717010e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-4.595724214893579074e+00,3.043176436626910952e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-4.692675509512424625e+00,3.122261009478568994e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-4.790037591397761751e+00,3.168834622418880365e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-4.886880160653590544e+00,3.191951862967014275e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-4.977332047677039739e+00,3.190710213065147460e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.055687074661254776e+00,3.169115363502502447e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.106309096014499005e+00,3.131541332292556490e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.119505055248737335e+00,3.083060922527313341e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.104827131241560068e+00,3.035820470178127284e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.067903236460685079e+00,2.999192115414142545e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.017641658723354325e+00,2.974740772926807164e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-4.966963793992995591e+00,2.965686608529090940e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-4.922507389140128531e+00,2.966127501082420181e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-4.889258157795667081e+00,2.975083712863921814e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-4.874168177354335718e+00,2.988390036296844521e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-4.876221690630912597e+00,3.003984388983249598e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-4.889147740209102366e+00,3.017551355230807975e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-4.912458965706824721e+00,3.028871335005760113e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-4.940992393076419908e+00,3.035456585729122025e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-4.973817299365997258e+00,3.039535688090324150e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.000105992197990012e+00,3.037287009131908189e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.021599346548319076e+00,3.029686478483677003e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.037664047753811047e+00,3.021244782388210037e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.048668154436349198e+00,3.009603441870212670e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.052237476956843665e+00,2.997367827272415131e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.050367569935321654e+00,2.987076667308807387e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.045580692571401293e+00,2.977438595306873381e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.040608516728878108e+00,2.971896973645686835e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.034096417456865424e+00,2.968794224035739671e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.029478762447833873e+00,2.968131827402114897e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.027418480277061619e+00,2.968273784649372082e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.029655176752805268e+00,2.969107333910465218e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.032916514587402190e+00,2.972011216437816739e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.038002915519475877e+00,2.973276772701740178e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.045686456543206688e+00,2.973900876843929009e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.053010823118686545e+00,2.974601142847538071e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.060746823072433287e+00,2.972874172639846879e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.066789330309629413e+00,2.969971771037578367e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.070277426099776719e+00,2.968111306011676831e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.074475832724570701e+00,2.965683858239650750e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.075540664392709900e+00,2.962283019566535724e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.074306187313794680e+00,2.958357298731803642e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.074717820692062453e+00,2.957381157541274952e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.073460075539350633e+00,2.956275541186332401e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.071365525841712518e+00,2.954974654281139479e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.069791757941246146e+00,2.953949007880687816e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.070081974279879944e+00,2.955150249683856867e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.069694455087184970e+00,2.956058691442012609e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.069049717915057762e+00,2.955668361902236807e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.070660291677713261e+00,2.957436586451530403e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.071027081131934899e+00,2.957238142490386856e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.072189638710021597e+00,2.959100723123550214e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.072496777284144720e+00,2.959011021375656192e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.072714651066064562e+00,2.958593823623657304e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.074445372700690626e+00,2.960361413490772087e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.075470860171317433e+00,2.958557223618030640e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.074552828896045753e+00,2.959817067742347430e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.073539610046148063e+00,2.959546270012855640e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.074138234126567504e+00,2.959886036539077558e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.073234586751460995e+00,2.959422718548774700e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.073717293518781091e+00,2.960405418121814680e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.073245586204528479e+00,2.960926703751086908e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.071096462297439267e+00,2.961366115379333586e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.070419572877884029e+00,2.962173007988929463e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.070871396565436839e+00,2.962444017279147968e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.070929778277873723e+00,2.963671069490909638e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.069363202327489937e+00,2.963755905342102093e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.069812064623832271e+00,2.964718083524704006e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.070004131996631358e+00,2.966416916155814931e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.069385201233624905e+00,2.965111798036098367e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.069702493149041977e+00,2.966810842227935563e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.067905351740122022e+00,2.966755201756954285e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.068501014429330986e+00,2.966852308130264237e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.068891918069123648e+00,2.968750219404697521e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.067688324069976602e+00,2.967447851574420703e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.067736552441119535e+00,2.967948827373981580e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.067272037076949509e+00,2.968354812407493437e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.067083777207136208e+00,2.968820034444331846e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.066601070439815224e+00,2.969465294659137555e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.066634491854905775e+00,2.969813523614406314e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.065633964681625301e+00,2.968834420573711164e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.066256279891729442e+00,2.970363793063163449e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.064718894797563209e+00,2.970199621939658918e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.064864002966880996e+00,2.969788347887992952e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.065569660186767464e+00,2.971190995502472010e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.064281878066062781e+00,2.970686846292018846e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.064446869862079481e+00,2.970468727183341873e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.065180448770522759e+00,2.971027247500419577e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.064143115735054046e+00,2.970942834770679220e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.063494994115829151e+00,2.970858210480213035e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.063614295876026183e+00,2.971015611660480449e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.064653321135043740e+00,2.970901580429077260e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.064987535285949249e+00,2.971591691517829759e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.063574105566739370e+00,2.969897936344146672e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.063887166923284333e+00,2.971720320439338536e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.063500070786475682e+00,2.970891848635673238e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.063856283843517048e+00,2.970712868261337292e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.063812286031246224e+00,2.970300959527492513e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.063924818897246993e+00,2.971383092641830537e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.063907050549984135e+00,2.970933526098728183e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.063859668290614735e+00,2.969746458864211736e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.064115194046497237e+00,2.971125200116634169e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.064075849848985733e+00,2.970702713346481172e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.064259033048152503e+00,2.970185235810279600e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.064512443524598950e+00,2.970366120231151541e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.064434178185463153e+00,2.970233683216571663e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.064692242276668033e+00,2.970010909771918950e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.065036186712980282e+00,2.970836842846870329e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.064594939422606856e+00,2.969332011401653038e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.065078915357589473e+00,2.969443080782890210e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.065544699889421132e+00,2.970594394254684190e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.065155911529063637e+00,2.969656122434139345e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.065366593360900893e+00,2.969264311969280090e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.065877644872665009e+00,2.970301805770397152e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.065466434550285335e+00,2.968703676044941009e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.066024868321418850e+00,2.969605982542038003e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.066134016740321933e+00,2.969478834545612234e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.066076904195546682e+00,2.969706262326240243e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.066207628464698409e+00,2.969236385953426094e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.066323545777797754e+00,2.968220682907104280e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.066726294982433210e+00,2.970346021962165572e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.066496152579784251e+00,2.968561295676231282e+00
-4.968799999999999883e+00,3.132499999999999840e+00,-5.065905989617109029e+00,2.969346397531032355e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-5.065032379209995383e+00,2.968362005472183096e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-5.067685785734653336e+00,2.969316990590095351e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-5.398184659838675792e+00,2.921378599405288767e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-5.869356808394193159e+00,2.878146588134765427e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.014430710184574203e+00,2.759391840398311313e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.066062142884731223e+00,2.643836313962936391e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.116786543762683159e+00,2.594170529448986073e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.185643119966983683e+00,2.543323389840125959e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.237619766271113697e+00,2.496663671684264951e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.271226479840278145e+00,2.470269778609275768e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.295762029075622657e+00,2.461246713638305383e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.320839089846610470e+00,2.458099324715137257e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.341984269201755176e+00,2.459203671705722627e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.359757693135738243e+00,2.461170340216159769e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.375610866397618537e+00,2.463871336007118273e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.388954895192384242e+00,2.466806741082668175e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.399159003192186113e+00,2.465456137406826009e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.407928528678416669e+00,2.460717600262165128e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.415522804909944199e+00,2.456840961515903476e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.420994186699390482e+00,2.450572840321064039e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.424742461860179610e+00,2.443336194121837668e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.425616072267293255e+00,2.436219502854346963e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.426548910498619094e+00,2.431881450164318004e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.426195658832788205e+00,2.426832341873645493e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.425131250220537105e+00,2.424830977404117682e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.423776202213764108e+00,2.421943173491954759e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.422251085740327881e+00,2.422648728513717487e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.420780120420455539e+00,2.423617253518104420e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.419833321344851740e+00,2.424796493005752396e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.419587948930263188e+00,2.426020583367347605e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.419942046707868499e+00,2.428008831071853724e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.420571130812168015e+00,2.429191032409667717e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.420762352073192680e+00,2.429837985110282705e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.421381705892085456e+00,2.430782392191886743e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.422449922007322343e+00,2.431008550608158014e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.423226652616262022e+00,2.430327959752082823e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.423474986422061939e+00,2.430463570177554988e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.423956847077607613e+00,2.429248788487911259e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.423618402367829994e+00,2.429446386206150166e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.423190692865848206e+00,2.429328970003127974e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.422906822365521684e+00,2.428874537563324054e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.422592914897203187e+00,2.430596218752861137e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.421985829699039527e+00,2.429748071801662412e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.421355476427078379e+00,2.431025687026977522e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.421195561301708210e+00,2.433189107012748487e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.420052464294433214e+00,2.432969506978988505e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.419960661166905780e+00,2.433791208839416242e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.420017773711681031e+00,2.436545094811916279e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.419958545887469725e+00,2.436056177973747072e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.420115922677516629e+00,2.437170468318462291e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.419397996836900155e+00,2.437201144623756477e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.419660291486978032e+00,2.439048281323909606e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.419814283829927248e+00,2.438203942465781981e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.419912855851650058e+00,2.438445333254337211e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.419244004493951827e+00,2.440077101135254001e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.419235543376206721e+00,2.438622621142864322e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.419455955493449828e+00,2.439508214342593906e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.418854370021819911e+00,2.440463834142684973e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.418375470757483825e+00,2.439557084870338510e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.418700377678870694e+00,2.441115652740001529e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.418669071543216198e+00,2.440957616877555747e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.417831420886516369e+00,2.440126606345176530e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.418049294668435323e+00,2.442365765070915185e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.417796730303764186e+00,2.441859500253200643e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.418152943360805551e+00,2.442003996229171747e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.418292551803588708e+00,2.442155262148380412e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.417716349685191446e+00,2.442109141910075998e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.417897840660810260e+00,2.443265109717845718e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.417744694429635466e+00,2.441831574237346647e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.417877957034110459e+00,2.442675489974021730e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.417856381183862702e+00,2.443441974484920287e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.417619892942904691e+00,2.441975435531139382e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.417726503026485396e+00,2.442240944242477507e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.417952414870262245e+00,2.443151713168620898e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.418215978688001755e+00,2.442257657539844473e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.418329357665776946e+00,2.442541995155811385e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.417698581337928587e+00,2.441885522222518645e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.417916878175734752e+00,2.442842622947692721e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.417929146796464757e+00,2.441777203130722107e+00
-6.782899999999999707e+00,2.720400000000000151e+00,-6.418185518664121680e+00,2.442446581268310268e+00
3.417300000000000004e+00,-5.518399999999999750e+00,-6.418020949923992191e+00,2.442931901574134645e+00
3.417300000000000004e+00,-5.518399999999999750e+00,-6.417264949053525847e+00,2.439858135783672388e+00
3.417300000000000004e+00,-5.518399999999999750e+00,-2.815534232318401386e+00,-2.565255044078826874e+00
3.417300000000000004e+00,-5.518399999999999750e+00,3.088623576414585070e+00,-4.844154182863235292e+00
3.417300000000000004e+00,-5.518399999999999750e+00,3.222530706533789591e+00,-4.923668012428283447e+00
3.417300000000000004e+00,-5.518399999999999750e+00,3.823156898939609416e+00,-5.153492352962493861e+00
3.417300000000000004e+00,-5.518399999999999750e+00,4.571925205957889204e+00,-5.532670949983596209e+00
3.417300000000000004e+00,-5.518399999999999750e+00,4.868551687395572536e+00,-5.776108800125121512e+00
3.417300000000000004e+00,-5.518399999999999750e+00,4.782789374881982525e+00,-5.938914087581633972e+00
3.417300000000000004e+00,-5.518399999999999750e+00,4.558372187554835975e+00,-5.953791037845611811e+00
3.417300000000000004e+00,-5.518399999999999750e+00,4.324499278092384102e+00,-5.826717510795592858e+00
3.417300000000000004e+00,-5.518399999999999750e+00,4.120355351936816568e+00,-5.643414527702331540e+00
3.417300000000000004e+00,-5.518399999999999750e+00,3.945854951798915877e+00,-5.413816134023666571e+00
3.417300000000000004e+00,-5.518399999999999750e+00,3.775327046442031875e+00,-5.270427890014648398e+00
3.417300000000000004e+00,-5.518399999999999750e+00,3.592222535669803651e+00,-5.266581716012954217e+00
3.417300000000000004e+00,-5.518399999999999750e+00,3.446230814132094089e+00,-5.348722283554076640e+00
3.417300000000000004e+00,-5.518399999999999750e+00,3.414831183126568526e+00,-5.396609053921699761e+00
3.417300000000000004e+00,-5.518399999999999750e+00,3.471564035242795665e+00,-5.419063686275482183e+00
3.417300000000000004e+00,-5.518399999999999750e+00,3.570161863374710087e+00,-5.423519155168532890e+00
3.417300000000000004e+00,-5.518399999999999750e+00,3.682076221668720173e+00,-5.431042254590987994e+00
3.417300000000000004e+00,-5.518399999999999750e+00,3.790214383113383878e+00,-5.451795515584945129e+00
2.747100000000000097e+00,1.397599999999999953e+00,3.886193072247504876e+00,-5.487574665594101120e+00
2.747100000000000097e+00,1.397599999999999953e+00,3.809705413949489472e+00,-4.474995101833343369e+00
2.747100000000000097e+00,1.397599999999999953e+00,3.362211068817972937e+00,1.593110976129770151e+00
2.747100000000000097e+00,1.397599999999999953e+00,3.204803818747401056e+00,2.236971610951423717e+00
2.747100000000000097e+00,1.397599999999999953e+00,3.433317033174633881e+00,1.984396453046798570e+00
2.747100000000000097e+00,1.397599999999999953e+00,3.463843053773045355e+00,2.150047866952419007e+00
2.747100000000000097e+00,1.397599999999999953e+00,3.224470840832590834e+00,1.902076905131339979e+00
2.747100000000000097e+00,1.397599999999999953e+00,2.935469307178258713e+00,1.523532249826192730e+00
2.747100000000000097e+00,1.397599999999999953e+00,2.674275660046935066e+00,1.326515688902139667e+00
2.747100000000000097e+00,1.397599999999999953e+00,2.472902326896786462e+00,1.321700672554969813e+00
2.747100000000000097e+00,1.397599999999999953e+00,2.387817115330696183e+00,1.388846133166551589e+00
2.747100000000000097e+00,1.397599999999999953e+00,2.432011014005541760e+00,1.422277170675992908e+00
2.747100000000000097e+00,1.397599999999999953e+00,2.578446309641003520e+00,1.374126055181026373e+00
2.747100000000000097e+00,1.397599999999999953e+00,2.772656248980760463e+00,1.278522820830345186e+00
2.747100000000000097e+00,1.397599999999999953e+00,2.954791750243305870e+00,1.190818206191062822e+00
2.747100000000000097e+00,1.397599999999999953e+00,3.079918990007042723e+00,1.142978719645738606e+00
2.747100000000000097e+00,1.397599999999999953e+00,3.133327892017364391e+00,1.137854718858003489e+00
2.747100000000000097e+00,1.397599999999999953e+00,3.152108400490879703e+00,1.138806530565023456e+00
2.747100000000000097e+00,1.397599999999999953e+00,3.158272113239764867e+00,1.152909380131959871e+00
2.747100000000000097e+00,1.397599999999999953e+00,3.142453630560636313e+00,1.186829440259933532e+00
2.747100000000000097e+00,1.397599999999999953e+00,3.110393397787213132e+00,1.231038227403163932e+00
2.747100000000000097e+00,1.397599999999999953e+00,3.068939843621850017e+00,1.275453815156221360e+00
2.747100000000000097e+00,1.397599999999999953e+00,3.022347852650284494e+00,1.311653865230083316e+00
2.747100000000000097e+00,1.397599999999999953e+00,2.976609799987077754e+00,1.339961536633968331e+00
2.747100000000000097e+00,1.397599999999999953e+00,2.938853119692206306e+00,1.356971124798059369e+00
2.747100000000000097e+00,1.397599999999999953e+00,2.914091870141029439e+00,1.358600036609172834e+00
2.747100000000000097e+00,1.397599999999999953e+00,2.902647996863722657e+00,1.352554794639349023e+00
2.747100000000000097e+00,1.397599999999999953e+00,2.903128376823663537e+00,1.337414239710569275e+00
2.747100000000000097e+00,1.397599999999999953e+00,2.913263738241791412e+00,1.316754171216487856e+00
2.747100000000000097e+00,1.397599999999999953e+00,2.929280422604084055e+00,1.293568808114528679e+00
2.747100000000000097e+00,1.397599999999999953e+00,2.947492555493116395e+00,1.272827500301599413e+00
2.747100000000000097e+00,1.397599999999999953e+00,2.963319287762045562e+00,1.255354699927568429e+00
6.084200000000000053e+00,-5.035700000000000287e+00,2.974530057245492909e+00,1.240296336340904304e+00
6.084200000000000053e+00,-5.035700000000000287e+00,3.055535740891099028e+00,1.016168056797981167e+00
6.084200000000000053e+00,-5.035700000000000287e+00,4.305231620764732092e+00,-4.102099858379363972e+00
6.084200000000000053e+00,-5.035700000000000287e+00,5.132317302793263813e+00,-4.938720558094978230e+00
6.084200000000000053e+00,-5.035700000000000287e+00,5.341221030735969322e+00,-4.537578995847701968e+00
6.084200000000000053e+00,-5.035700000000000287e+00,5.543667233616113243e+00,-4.636895755624770743e+00
6.084200000000000053e+00,-5.035700000000000287e+00,5.771616937601566022e+00,-4.937919589185714386e+00
6.084200000000000053e+00,-5.035700000000000287e+00,5.952441600197553306e+00,-5.167297113466262637e+00
6.084200000000000053e+00,-5.035700000000000287e+00,6.090582885164022464e+00,-5.327941096544265953e+00
6.084200000000000053e+00,-5.035700000000000287e+00,6.193893555879592228e+00,-5.390564340853690517e+00
6.084200000000000053e+00,-5.035700000000000287e+00,6.269753822296857848e+00,-5.373243441081046790e+00
6.084200000000000053e+00,-5.035700000000000287e+00,6.331517443495988218e+00,-5.294870770072936494e+00
6.084200000000000053e+00,-5.035700000000000287e+00,6.363718765407800682e+00,-5.175386349391937202e+00
6.084200000000000053e+00,-5.035700000000000287e+00,6.342798651784658404e+00,-5.073476701354980634e+00
6.084200000000000053e+00,-5.035700000000000287e+00,6.265796980583667519e+00,-5.079201957726477978e+00
6.084200000000000053e+00,-5.035700000000000287e+00,6.213824564838408726e+00,-5.126847548866272142e+00
6.084200000000000053e+00,-5.035700000000000287e+00,6.193553418946265765e+00,-5.178751011180877661e+00
6.084200000000000053e+00,-5.035700000000000287e+00,6.211213886958359964e+00,-5.201103671264648121e+00
-1.196499999999999897e+00,-6.941100000000000048e-01,6.243432554161548076e+00,-5.207947237634658499e+00
-1.196499999999999897e+00,-6.941100000000000048e-01,6.061021008932589993e+00,-5.039715840673446579e+00
-1.196499999999999897e+00,-6.941100000000000048e-01,4.304363510084152189e+00,-2.923968314254283829e+00
-1.196499999999999897e+00,-6.941100000000000048e-01,3.838892145372926890e-01,-1.632326824355125439e+00
-1.196499999999999897e+00,-6.941100000000000048e-01,-1.237492198222875484e+00,-1.061035009360313364e+00
-1.196499999999999897e+00,-6.941100000000000048e-01,-1.485034149165451511e+00,-8.919415024399757197e-01
-1.196499999999999897e+00,-6.941100000000000048e-01,-1.440493556191027036e+00,-8.751377099722623676e-01
-1.196499999999999897e+00,-6.941100000000000048e-01,-1.455794958811998274e+00,-9.434022739350795828e-01
-1.196499999999999897e+00,-6.941100000000000048e-01,-1.492560524927079690e+00,-9.845723085880279113e-01
-1.196499999999999897e+00,-6.941100000000000048e-01,-1.498717997601628271e+00,-9.453706349313258928e-01
-1.196499999999999897e+00,-6.941100000000000048e-01,-1.453932032212615022e+00,-8.912376399040221608e-01
-1.196499999999999897e+00,-6.941100000000000048e-01,-1.387647741566598425e+00,-8.559514792770147595e-01
-1.196499999999999897e+00,-6.941100000000000048e-01,-1.302053593768179418e+00,-8.394885111391544585e-01
-1.196499999999999897e+00,-6.941100000000000048e-01,-1.206468663901090643e+00,-8.483800382286309505e-01
-1.196499999999999897e+00,-6.941100000000000048e-01,-1.113141900596022582e+00,-8.714184195160865620e-01
-1.196499999999999897e+00,-6.941100000000000048e-01,-1.035482483254372976e+00,-8.985297150135039823e-01
-1.196499999999999897e+00,-6.941100000000000048e-01,-9.806508442953228988e-01,-9.177728555440902714e-01
-1.196499999999999897e+00,-6.941100000000000048e-01,-9.506331253454088914e-01,-9.212215069413184354e-01
7.149900000000000144e-01,-1.012699999999999934e+00,-9.410621204808353735e-01,-9.093637398004531525e-01
7.149900000000000144e-01,-1.012699999999999934e+00,-7.247520588845014489e-01,-9.237970472216605611e-01
7.149900000000000144e-01,-1.012699999999999934e+00,3.786591795212589096e-02,-1.101148932868242225e+00
7.149900000000000144e-01,-1.012699999999999934e+00,7.799196042180061017e-01,-1.176683516734838397e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.956891061544418386e-01,-1.148501089280843601e+00
7.149900000000000144e-01,-1.012699999999999934e+00,1.020798530700802731e+00,-1.121342298400402004e+00
7.149900000000000144e-01,-1.012699999999999934e+00,1.015262527124583647e+00,-1.108157622385024910e+00
7.149900000000000144e-01,-1.012699999999999934e+00,1.022379596315324157e+00,-1.091130263119935995e+00
7.149900000000000144e-01,-1.012699999999999934e+00,1.016776961436867577e+00,-1.093557499331235805e+00
7.149900000000000144e-01,-1.012699999999999934e+00,1.001824474158883094e+00,-1.105411669939756258e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.821541733905672089e-01,-1.112888226002454628e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.660782612040638151e-01,-1.118110708308219792e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.514344989597797175e-01,-1.123847388958930882e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.392496432960032449e-01,-1.128875341176986735e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.295534138888120745e-01,-1.133765884703397786e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.212353947982191427e-01,-1.137474015331268351e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.139065861359237930e-01,-1.139700586193799881e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.078992983013390861e-01,-1.141035217034816807e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.031133728131651717e-01,-1.141066210681199955e+00
7.149900000000000144e-01,-1.012699999999999934e+00,8.996176620170474036e-01,-1.140268944084644298e+00
7.149900000000000144e-01,-1.012699999999999934e+00,8.969844564110039942e-01,-1.139197812128067033e+00
7.149900000000000144e-01,-1.012699999999999934e+00,8.949898536667226789e-01,-1.137434876596927547e+00
7.149900000000000144e-01,-1.012699999999999934e+00,8.939867881581187170e-01,-1.135785231834649966e+00
7.149900000000000144e-01,-1.012699999999999934e+00,8.925693394079804444e-01,-1.134078254115581386e+00
7.149900000000000144e-01,-1.012699999999999934e+00,8.923183615028857929e-01,-1.132617638862132958e+00
7.149900000000000144e-01,-1.012699999999999934e+00,8.908428483322262670e-01,-1.131456382036209130e+00
7.149900000000000144e-01,-1.012699999999999934e+00,8.904233884200453142e-01,-1.130091180670261375e+00
7.149900000000000144e-01,-1.012699999999999934e+00,8.926978426337242034e-01,-1.129548210066556813e+00
7.149900000000000144e-01,-1.012699999999999934e+00,8.948760516330599435e-01,-1.129094835430383581e+00
7.149900000000000144e-01,-1.012699999999999934e+00,8.965564296171069092e-01,-1.128075006949901482e+00
7.149900000000000144e-01,-1.012699999999999934e+00,8.978157612293957701e-01,-1.127272662895917765e+00
7.149900000000000144e-01,-1.012699999999999934e+00,8.980562685012817292e-01,-1.126358826339244779e+00
7.149900000000000144e-01,-1.012699999999999934e+00,8.976608170107006623e-01,-1.124841512811183941e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.001999984458088910e-01,-1.123271626442670756e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.026691641315817138e-01,-1.122199436682462581e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.025209888070820918e-01,-1.120440626585483601e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.018421956360339609e-01,-1.118570852887630362e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.020670498400926718e-01,-1.116737361854314825e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.038535090878605516e-01,-1.114947558110952253e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.037237366944551598e-01,-1.113490327829122606e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.039882523879408938e-01,-1.111677781307697233e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.048644011303782486e-01,-1.110302530807256716e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.048378543734549861e-01,-1.109048187261819862e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.054640828505158279e-01,-1.107514689338207292e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.068197654411196407e-01,-1.106729587483405997e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.073505948156117551e-01,-1.105674322581291058e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.085931099563836488e-01,-1.104742291802167875e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.079724869698285739e-01,-1.103996646022796568e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.086389057561754523e-01,-1.103076674205064833e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.093291214361786112e-01,-1.102424115145206329e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.097697341427206652e-01,-1.101798424297571133e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.102231442898511826e-01,-1.101133171594142812e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.107241482242941499e-01,-1.100663612562417848e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.114577271327376495e-01,-1.099976992225647043e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.119937389418482088e-01,-1.099829640179872392e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.119250981241464604e-01,-1.099167243546247397e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.120958011746406191e-01,-1.098763162559270867e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.123520672783255181e-01,-1.098513203561305884e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.113193878576159035e-01,-1.098429954415559795e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.108405943572520647e-01,-1.097846787273883740e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.124238810151814594e-01,-1.097979435849189667e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.127891897737979710e-01,-1.098161906975507751e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.128435524553060176e-01,-1.097758460670709590e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.114757070079445578e-01,-1.097961453187465741e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.108996106535195425e-01,-1.097752113848924571e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.123557690173387247e-01,-1.098066175746917672e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.125476248621939845e-01,-1.098186342239379831e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.125198089376092003e-01,-1.098191102355718485e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.110266331836580633e-01,-1.098466765981912507e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.103205529078840508e-01,-1.098284717977046965e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.116606881946325291e-01,-1.098619830167293587e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.117901432961225128e-01,-1.098927756804227718e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.116821582809090385e-01,-1.099090975904464695e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.113833750605583317e-01,-1.099156453949212908e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.102805741265416195e-01,-1.099502038395404835e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.093053245425224418e-01,-1.099479401397704947e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.101258414357900062e-01,-1.099624637836217778e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.104262111157178650e-01,-1.100026708996295843e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.104324511900543371e-01,-1.100360234481096322e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.104357298731803327e-01,-1.100331250661611415e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.103686755150556253e-01,-1.100631666892766924e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.099022563993930390e-01,-1.100836246114969219e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.096529707178473423e-01,-1.100952921855449684e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.095007763624191055e-01,-1.101165117263793958e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.097179097965358840e-01,-1.101253972768783562e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.097233037590980453e-01,-1.101561476284265373e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.092548751279710961e-01,-1.101676671099662830e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.090287517562508635e-01,-1.101890135872364063e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.088594236373901403e-01,-1.101823811584710988e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.088133105456828176e-01,-1.102100321453809650e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.090106661170720415e-01,-1.102168444007635140e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.090168004274368219e-01,-1.102476370644569270e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.085355743557214092e-01,-1.102464417463540958e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.083232003003358646e-01,-1.102512124407291294e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.082000910371541558e-01,-1.102495940011739783e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.085001434251666064e-01,-1.102748437738418463e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.084886151522397757e-01,-1.102765045255422516e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.080740203827618595e-01,-1.102900444120168633e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.078467336073516858e-01,-1.102805982255935735e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.077741795226931254e-01,-1.102844697868823998e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.080667226687073601e-01,-1.102946775919198874e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.081087109655141543e-01,-1.103048536628484788e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.076906259849667480e-01,-1.103006964945793200e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.075137886241078089e-01,-1.103016167837381323e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.074328791856764997e-01,-1.102893039494752925e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.077726988270878872e-01,-1.103078578251600161e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.078066490620374518e-01,-1.103016379398107594e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.074347829371690599e-01,-1.103073606574535237e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.072474749431013175e-01,-1.102900761461257817e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.072297065958380147e-01,-1.102975548177957510e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.075358932942151347e-01,-1.102909329670667571e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.076265330180525170e-01,-1.103020504832267656e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.072440904960036301e-01,-1.102953228521347029e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.070787814080715217e-01,-1.102772026759386126e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.070761373087763424e-01,-1.102871354520320812e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.074010442301631008e-01,-1.102780489188432744e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.088139451295137450e-01,-1.102795298439264160e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.093997717693447225e-01,-1.102961796730756783e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.079709005102515329e-01,-1.102796779364347390e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.074066497206687565e-01,-1.102603307080268769e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.073211924314498189e-01,-1.102534761404991182e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.078213502541183644e-01,-1.102569880485534615e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.079893034413456521e-01,-1.102745052766799905e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.076126779377460263e-01,-1.102542483371496074e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.074900974944233312e-01,-1.102515086257457755e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.074795210972428361e-01,-1.102439030176401102e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.078353110983967689e-01,-1.102451300698518821e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.079266911700367704e-01,-1.102494353306293418e+00
7.149900000000000144e-01,-1.012699999999999934e+00,9.075716415166854567e-01,-1.102447598385810856e+00
-4.571299999999999919e+00,-4.101399999999999935e+00,9.074382731482386610e-01,-1.102385716873407251e+00
-4.571299999999999919e+00,-4.101399999999999935e+00,3.776288070771843114e-02,-3.119568687677383156e+00
-4.571299999999999919e+00,-4.101399999999999935e+00,-2.159786607670783898e+00,-4.835816997766494652e+00
-4.571299999999999919e+00,-4.101399999999999935e+00,-3.721235543757676734e+00,-4.433705641150474719e+00
-4.571299999999999919e+00,-4.101399999999999935e+00,-4.096697220611572376e+00,-4.040820870923996111e+00
-4.571299999999999919e+00,-4.101399999999999935e+00,-4.000708378136157428e+00,-4.156360953426361249e+00
-4.571299999999999919e+00,-4.101399999999999935e+00,-3.947369491875171388e+00,-4.302288772392272698e+00
-4.571299999999999919e+00,-4.101399999999999935e+00,-4.088709079349040820e+00,-4.369831226706504701e+00
-4.571299999999999919e+00,-4.101399999999999935e+00,-4.277536690163612043e+00,-4.332559727334976074e+00
-4.571299999999999919e+00,-4.101399999999999935e+00,-4.434560651600360615e+00,-4.212285338902473697e+00
-4.571299999999999919e+00,-4.101399999999999935e+00,-4.551401072645187007e+00,-4.083000156021117988e+00
-4.571299999999999919e+00,-4.101399999999999935e+00,-4.619629833912849648e+00,-4.000260448503493826e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-4.644808005040883536e+00,-3.975154114007949602e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-4.849850078845023837e+00,-2.554391823911666748e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.592942668080329582e+00,4.828637472963333011e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.374870049893855750e+00,5.395223754286766038e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-4.695885657584667250e+00,4.858237357282638058e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-4.696856993901729282e+00,5.084253604745864408e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.121102091223001196e+00,5.143728402328490823e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.362818033778666837e+00,5.182468556261062176e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.523541195893287181e+00,5.271757337617874128e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.495839073342084546e+00,5.237046992397307754e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.327731470715999507e+00,5.072490828371047478e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.176193274968862390e+00,5.032512621068954140e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.094832012850045722e+00,5.019039587783812983e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-4.970015719163417778e+00,4.947667038083076285e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-4.772020487272738976e+00,5.025261165618895909e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-4.663232511985301976e+00,5.058181707096099267e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-4.694949011850356513e+00,5.099239720344542981e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-4.829739694190025467e+00,5.165865693593024943e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-4.977895981174706996e+00,5.247151555800437350e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.093490502631664363e+00,5.337061902570724214e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.181387132096290316e+00,5.419656902551651001e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.267988364434241788e+00,5.487632210111617503e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.359741994422673628e+00,5.520862053370475309e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.436001625597477016e+00,5.515383899927138955e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.482740416961908281e+00,5.481789749097823794e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.489200057303905034e+00,5.442292207765579093e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.451481240510940296e+00,5.411033264231681628e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.380882943218946224e+00,5.394742665195464859e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.302018133890628704e+00,5.392006761884688970e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.233090907353162180e+00,5.394142678976058924e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.186321655964850841e+00,5.398386587142944393e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.164501279413699741e+00,5.403946826148033011e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.166526871001719812e+00,5.412662704944610326e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.181108338266611213e+00,5.424176685905456097e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.203419882702827515e+00,5.434750067877769375e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.231119043862819673e+00,5.444189484357833564e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.260549349713325107e+00,5.447549491810798727e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.286362104672193141e+00,5.445340797829627988e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.305957630312442497e+00,5.437419964241981596e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.319102822840213740e+00,5.424301506733893774e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.324481978446245378e+00,5.410288993597030860e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.319514033162593414e+00,5.395519093060493709e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.307533936548233022e+00,5.382163687539100572e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.291538193452358207e+00,5.371963075566291934e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.274898982352017818e+00,5.363393596792221274e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.260367435681819970e+00,5.356291926336288256e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.250976441097259695e+00,5.352337856364250079e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.246185756230354436e+00,5.348140914678573665e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.246033456110954063e+00,5.345033510732650761e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.250843178492784702e+00,5.341980689454078224e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.259765850210189164e+00,5.338372732830047873e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.270617233717441508e+00,5.334123747205733679e+00
-5.243199999999999861e+00,5.368699999999999584e+00,-5.279319493317603751e+00,5.329328934907913151e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.286475906705856431e+00,5.324149082088470486e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.057589980041980127e+00,4.061985405969619656e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.021289246582984589e+00,2.439534659433364894e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.297001537179946595e+00,2.616313744413852671e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.295751830089091783e+00,2.619870503342151657e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.031669345831870643e+00,2.384519138836860730e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-4.891400935864448130e+00,2.366181055092811292e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-4.957472112107276452e+00,2.376196128308773137e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.045081486624479084e+00,2.354139441680908273e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.105504020661115305e+00,2.385298316991329326e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.165598686385154181e+00,2.448739455068111415e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.239276407480240039e+00,2.501819195020198894e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.323040627038478689e+00,2.533438849592208886e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.409511981219052856e+00,2.533757460045814369e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.487838240402936663e+00,2.499633138036728042e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.532522672379016626e+00,2.444724878728389506e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.542871465492248184e+00,2.388511712861061120e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.532705009466409862e+00,2.339442318034171908e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.510907900989055364e+00,2.302524971318244962e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.483106783360242709e+00,2.275762962579727322e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.454592393505572900e+00,2.262629907381534355e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429272498655318913e+00,2.259021739196777290e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.410322979354858397e+00,2.268453751051425993e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.397569113522767914e+00,2.283298120963573208e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.393283557385205818e+00,2.303916406214236989e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.394947436189651668e+00,2.324783275318145659e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.403871377074718652e+00,2.345116376709937889e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.416017734652757376e+00,2.360073931610584097e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429225116395950401e+00,2.369358485639095235e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.444323134899138772e+00,2.375178944337367870e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.456878587520122004e+00,2.374494545388221578e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.466002210783957871e+00,2.369800012874603290e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.472128060030937213e+00,2.363141985261440148e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.473615947586297992e+00,2.354913965499401129e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.471089880883693191e+00,2.347916806042194438e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.466605065423250309e+00,2.343227562546729814e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.460813430327176476e+00,2.340797999167442356e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.452861671870946836e+00,2.339438298380374981e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.444937412047385905e+00,2.342170393598079770e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.439394533812999200e+00,2.346336235857009900e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.435486343526839903e+00,2.351523493301868495e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.431584499078988770e+00,2.357628924298286410e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429895236921310264e+00,2.364155361139774314e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429798357123136299e+00,2.368370708608627417e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.431732991695404245e+00,2.374010071325301841e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.433591053152084349e+00,2.377493630242347500e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.435337427854538106e+00,2.379967198252677996e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.436744934791326145e+00,2.381239947581291094e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.438228168731927603e+00,2.380985228466987458e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.438611034309864145e+00,2.381776677143573551e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.437338482201099055e+00,2.379525882577896212e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.436514792388677186e+00,2.381028598415851683e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.433569477301835704e+00,2.379087740314006716e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.431552769887447063e+00,2.379030407357215715e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.428101903015375207e+00,2.379286818957328631e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.425709521973132610e+00,2.380378260743618135e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.422971927326917019e+00,2.380386511611938261e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.421790332233905829e+00,2.382812901580333431e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.420301598566770629e+00,2.383219098174572004e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.419392874521016701e+00,2.383856953763961783e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.418771405422686982e+00,2.386184121751785181e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.418261623078584499e+00,2.385327089250087518e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.419895041859149387e+00,2.387498336982726954e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.419801123452185898e+00,2.387276621341705152e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.419921271324157352e+00,2.386547794640064168e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.420593930184840481e+00,2.387287622499465911e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.420015189731120842e+00,2.386868097579478931e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.420924759888648303e+00,2.385250081145763534e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.421866059237718360e+00,2.386391239702701395e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.420310905796289269e+00,2.384719063723087285e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.421199323159456185e+00,2.384824420964717806e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.421701490497588871e+00,2.384846000158786783e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.420535548472404486e+00,2.384213433587551112e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.420500857889652302e+00,2.383658932924270335e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.420838033431768288e+00,2.383386865830421364e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.421308048522472056e+00,2.384839230215549222e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.421202284550666661e+00,2.383271988356113535e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.421966746538877224e+00,2.383333764088153561e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.422636867064237087e+00,2.383217828810214822e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.422212965065240198e+00,2.383060850751399951e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.422469759988784332e+00,2.383311761772632487e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.423948763370513682e+00,2.382334774339199157e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.424508043253421619e+00,2.381973640179634089e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.425184932672976856e+00,2.381973851740360359e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.425542837953567066e+00,2.381878226292133416e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.424736916488408944e+00,2.380760550975799639e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.424833373230695699e+00,2.380774513983726415e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.426473983961343173e+00,2.380682273507118030e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.426992227423190762e+00,2.380795458495617023e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.426687627184390905e+00,2.379564598190784253e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.426371604436635465e+00,2.379710151970386267e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.426498521202802294e+00,2.380433054971694773e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.427423744428157448e+00,2.379562271022796605e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.427987677925824705e+00,2.379078854763507778e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.428341352647542806e+00,2.379100010836124213e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.427600158733128843e+00,2.379854436385631544e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.427256214296817483e+00,2.378336699736118387e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.428983128428458649e+00,2.379746117293834562e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.428932784777879661e+00,2.378817154145240753e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.428945476454495989e+00,2.378006876564025873e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429441721010207722e+00,2.379120109105110181e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429581329452990879e+00,2.378536201500892400e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.428572764217853397e+00,2.378072883510589541e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.428594763123989253e+00,2.378855869758129238e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429643095612525450e+00,2.378486484730243600e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429566945552825707e+00,2.377995663845538843e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429855469667911549e+00,2.378760667431354392e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429561022770404755e+00,2.377462742376327487e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429813164079188681e+00,2.379222927618026784e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429447220736741464e+00,2.377697574782371426e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429950657242536671e+00,2.378347277772426605e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429944311404227619e+00,2.378411803793907264e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429687516480684373e+00,2.377953986382484342e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429977309763430959e+00,2.378886757624149251e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429945580571889252e+00,2.378573013067245334e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429558484435081489e+00,2.377461261451244479e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.430099995970725679e+00,2.378977728736400454e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429992539775371441e+00,2.378851850104331866e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429471334922313375e+00,2.377574023318290486e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429979001986979803e+00,2.379159882521629132e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429783973222971127e+00,2.378207859253883338e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429687939536571584e+00,2.379063622391223820e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429353302329778863e+00,2.378234515905380153e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429696400654315802e+00,2.378439518249034990e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429740398466586626e+00,2.378855235075950425e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429382493185996417e+00,2.378700372624397374e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429441297954320511e+00,2.378713700950145782e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429522947740554883e+00,2.378896912539005370e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429265729761123538e+00,2.378885699820518340e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429381224018334784e+00,2.378915953004359984e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429407030427455538e+00,2.379110800433158701e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429009357893466614e+00,2.378292060422897425e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429112160474061533e+00,2.378816519463062384e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429423106551170441e+00,2.379946253740787387e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429054624873399071e+00,2.378546356415748519e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.428914170318841492e+00,2.378853119468689048e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429191271924972639e+00,2.379318976187705825e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429178157192468213e+00,2.379219754207134052e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.428711103492974921e+00,2.378346854650974063e+00
-5.344100000000000072e+00,2.585799999999999876e+00,-5.429193810260295905e+00,2.379752040994167039e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-5.429087200176715200e+00,2.379584484899043950e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-5.412316418695449549e+00,2.371872461748123051e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-5.076552191019057858e+00,2.171633619403839255e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.567943827003240642e+00,2.102669053888321038e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.460197838366031675e+00,2.187129807913303470e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.406047953969239650e+00,2.224327261030674130e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.318509652841091118e+00,2.226064386153220997e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.225076914036273834e+00,2.259829478049278251e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.178682067108153930e+00,2.289024858260154449e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.157182366919517591e+00,2.299824398648738999e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.143205023461580261e+00,2.311544016635417975e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.132057923889160378e+00,2.321781228613853276e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.125729853928088886e+00,2.328197230756282821e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.125213725745677351e+00,2.331170928323268665e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.126181677615642585e+00,2.330412059998512309e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.123595960032940155e+00,2.327004451382160166e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.122144032227993193e+00,2.323418285512924175e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.118071273201703519e+00,2.321414170753955730e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.111274034261703569e+00,2.315919515573978238e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.106256591439247039e+00,2.314525753509998118e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.099000336861609917e+00,2.312988553273677805e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.092586386555432831e+00,2.312567335867881546e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.087257997655868280e+00,2.313926825094223094e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083565565872191883e+00,2.314787877249717685e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.082028180778026538e+00,2.318019255781173626e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.080714592248201100e+00,2.320091069972515019e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.079217397463321682e+00,2.322382272636890121e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.080353725576400414e+00,2.324184981584549003e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083477570247650235e+00,2.326439372682571172e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.084320297574996594e+00,2.327293443334102374e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.085082644283771103e+00,2.327469461858272304e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.085946524405478897e+00,2.327226378583907795e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.087348531615734082e+00,2.327402608668803996e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.087213999843597456e+00,2.327059457170963075e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.086387771695852322e+00,2.325460058081150194e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.085431242334842672e+00,2.325160911214351422e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.084609667801856858e+00,2.324430815148353702e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.082851870590448407e+00,2.323774765336513504e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083124741637706556e+00,2.324717903053760359e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.082108561396598390e+00,2.324415371215343473e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.081149916756152685e+00,2.323368780303001202e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.080746321439742808e+00,2.325313658058643096e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.080598251879215432e+00,2.324399715721606974e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.081036114722490282e+00,2.325857580685615655e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.080962926054001016e+00,2.324877208280563323e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.081781962251662677e+00,2.326481261706351944e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.081713427197932731e+00,2.326172383046150038e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.082233785939216375e+00,2.325271345913410226e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083002055430411836e+00,2.326702765786647920e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.082929289817809781e+00,2.325149486935138565e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083237274503707326e+00,2.325755819976329519e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083163662779330849e+00,2.325440382933616768e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083264773136376924e+00,2.325594610702991449e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.082748221898079066e+00,2.325283827996253994e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.082768528580665190e+00,2.324398023235797694e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083039284348487286e+00,2.325435940158367298e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.082810834169388059e+00,2.325058304262161091e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.082557846748828823e+00,2.324238083326816362e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.082882330614328481e+00,2.325642211866378872e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.082827756404876496e+00,2.325089615249633646e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.082505810874700103e+00,2.324586735403537663e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083162816667556427e+00,2.325840444266796148e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083134048867225196e+00,2.324680456805229056e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083402266299724026e+00,2.325185029137134318e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083513953053951262e+00,2.325149698495864836e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083358268487453202e+00,2.324965429103374337e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083713635432720146e+00,2.325175720465183282e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083933201438187943e+00,2.325415630328655059e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083759748524427025e+00,2.324450067174434587e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.084020350950956058e+00,2.325104212939739234e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.084060118204354772e+00,2.325305407190322970e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.082905598688125082e+00,2.325132350516319057e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.081682121062278235e+00,2.323976382708549338e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083706443482637560e+00,2.325567107808589995e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083937855052948152e+00,2.325229668450355280e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083637062317133193e+00,2.324456625556945877e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083529183065890855e+00,2.324682995533942975e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083568950319289570e+00,2.325541508960723647e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083614217299222915e+00,2.324766773581504964e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083699251532554086e+00,2.324614661419391659e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083983122032880608e+00,2.325701660430431250e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083688252079486602e+00,2.324222639393806578e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083999621212481834e+00,2.325440171372890497e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083834206360577923e+00,2.324476300704479304e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083860858881473099e+00,2.325508505487441813e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083780055207014037e+00,2.324408389711380085e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.084055464589595452e+00,2.324676437151432129e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.084274184483289716e+00,2.325925491678714874e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083865089440345209e+00,2.324291185069084165e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083688252079486602e+00,2.324569598984718155e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.084124845755099820e+00,2.324992720437049964e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.084353295934199934e+00,2.325753704369068142e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083829129689931392e+00,2.324136957299709039e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.084072386825084777e+00,2.324580600142478914e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.084399832081794912e+00,2.325886987626552660e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.084001313436031566e+00,2.324169537651538775e+00
-3.962600000000000122e+00,2.490899999999999892e+00,-4.083968315076828226e+00,2.325410764431953492e+00
2.236000000000000210e+00,6.866200000000000081e+00,-4.084020350950956058e+00,2.324403100693225976e+00
2.236000000000000210e+00,6.866200000000000081e+00,-4.016886881375312690e+00,2.405350888860225744e+00
2.236000000000000210e+00,6.866200000000000081e+00,-2.664790112471580485e+00,4.693996841859817692e+00
2.236000000000000210e+00,6.866200000000000081e+00,1.325350752657651787e+00,5.393593467330932256e+00
2.236000000000000210e+00,6.866200000000000081e+00,2.665890269306301796e+00,5.459289842748641597e+00
2.236000000000000210e+00,6.866200000000000081e+00,2.518507116955518654e+00,5.751264377808571027e+00
2.236000000000000210e+00,6.866200000000000081e+00,2.100959417384862693e+00,5.914216911530494336e+00
2.236000000000000210e+00,6.866200000000000081e+00,2.106580984014272406e+00,6.025460195684432918e+00
2.236000000000000210e+00,6.866200000000000081e+00,2.157543142300843986e+00,6.173369492411612924e+00
2.236000000000000210e+00,6.866200000000000081e+00,2.152369168800115418e+00,6.279387649750709066e+00
2.236000000000000210e+00,6.866200000000000081e+00,2.144982824537157828e+00,6.356662320590019455e+00
2.236000000000000210e+00,6.866200000000000081e+00,2.138085532879829387e+00,6.442544128012657190e+00
2.236000000000000210e+00,6.866200000000000081e+00,2.098493636146187669e+00,6.520925261449813881e+00
2.236000000000000210e+00,6.866200000000000081e+00,2.037833979284763064e+00,6.577407744121551048e+00
2.236000000000000210e+00,6.866200000000000081e+00,1.986974835106730453e+00,6.599714283967017536e+00
2.236000000000000210e+00,6.866200000000000081e+00,1.950423229506611733e+00,6.604772700929641083e+00
2.236000000000000210e+00,6.866200000000000081e+00,1.917975900596380123e+00,6.602489537572860279e+00
2.236000000000000210e+00,6.866200000000000081e+00,1.884671248930692489e+00,6.599748133683204010e+00
2.236000000000000210e+00,6.866200000000000081e+00,1.850484948796033757e+00,6.597395578408240979e+00
2.236000000000000210e+00,6.866200000000000081e+00,1.817737038677930794e+00,6.600164485192298258e+00
1.937100000000000044e+00,-3.810000000000000053e+00,1.788758979570865604e+00,6.608293494534492218e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.008518744635581665e+00,5.800490750694274666e+00
1.937100000000000044e+00,-3.810000000000000053e+00,3.064072585639357360e+00,-5.735693508362770032e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.792724751102924063e+00,-3.880851343441009238e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.034830494013428748e+00,-2.934711791050434115e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.221445522537827344e+00,-3.442283207809925027e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.849602922916412151e+00,-4.104016598558425599e+00
1.937100000000000044e+00,-3.810000000000000053e+00,3.161076127660274349e+00,-4.657543236255645702e+00
1.937100000000000044e+00,-3.810000000000000053e+00,3.174183245158195277e+00,-4.983572701406478345e+00
1.937100000000000044e+00,-3.810000000000000053e+00,3.051893652758002062e+00,-4.969384592866897599e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.925480111569166208e+00,-4.693891061496734629e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.785801441508531262e+00,-4.284457588148116614e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.606880741932988244e+00,-3.875323261666297814e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.395070196989178335e+00,-3.515641466486453925e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.196246833199262394e+00,-3.245421932458877556e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.075146662425994659e+00,-3.276048520982265178e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.078323389083146733e+00,-3.455032280290126767e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.151638551282882617e+00,-3.631739434623717955e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.256067570236325093e+00,-3.764626227307319439e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.359279245874285724e+00,-3.854918229627608994e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.451383166137337533e+00,-3.915297660875320496e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.528362415376305350e+00,-3.953584228610992124e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.588110809856653205e+00,-3.984238954710960456e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.627372722998261523e+00,-3.997093384432792718e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.648659626075625440e+00,-3.990198620367050086e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.656791183283925051e+00,-3.961679811358451708e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.651564539325236947e+00,-3.917888856649398566e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.632464623656868952e+00,-3.868261787748336733e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.605220247575640524e+00,-3.823801454901694985e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.574122678473591552e+00,-3.791829128599166765e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.540517234072089181e+00,-3.776161787462234187e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.507992908990383185e+00,-3.772607144141197022e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.478185448816418557e+00,-3.773140277171134649e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.453770893564820366e+00,-3.780059582281112718e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.435653948250412704e+00,-3.784170630311965766e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.423177818608283740e+00,-3.786650122022628739e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.413581641918420839e+00,-3.789075454187392999e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.407829139491915793e+00,-3.789742293596267686e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.405887524497508867e+00,-3.791752120494842337e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.404443634754419357e+00,-3.792792999267577958e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.402353527143597400e+00,-3.792788768053054760e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.398385262921452377e+00,-3.795388426256179670e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.393292304623126920e+00,-3.793433605146407928e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.387333985507487988e+00,-3.793483956599235540e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.379196717044711029e+00,-3.792545050096511883e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.370195991516113043e+00,-3.790797981619834722e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.360134453350305250e+00,-3.789714367580413690e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.351180052441358637e+00,-3.790384591960906935e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.343868589070439157e+00,-3.790536915683746066e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.337403660529851823e+00,-3.792476081299781754e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.332823022910952560e+00,-3.794679697823524211e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.328963272523879802e+00,-3.798198798942565624e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.327394792822003122e+00,-3.799799467396736130e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.326754497736692517e+00,-3.803936748957633895e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.327073058819770779e+00,-3.808960469961166329e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.327094211614131769e+00,-3.810952525758743104e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.326974063742160759e+00,-3.814285453438758910e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.328066605570912273e+00,-3.817251534819602998e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.329182203945517227e+00,-3.820707167720794661e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.327633184814453138e+00,-3.822452120590210001e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.325934192371368336e+00,-3.823546312665939251e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.325644187560677256e+00,-3.825129633140563978e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.323857834076881179e+00,-3.826279677248000777e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.321697922244668089e+00,-3.827179233455658025e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.320720028561353399e+00,-3.828789633703231665e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.319706809711456152e+00,-3.829248297357559228e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.318611094963550556e+00,-3.829305841875076055e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.318107869985699399e+00,-3.831591120839118680e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.316603483250736950e+00,-3.831402831792831254e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.317055941522121465e+00,-3.832472905945777608e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.316880584856867653e+00,-3.833936483049392496e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.316320035806298083e+00,-3.833526901483535809e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.315705124074220578e+00,-3.834534353661537054e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.314986140593886077e+00,-3.834043109655380199e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.315576092028617694e+00,-3.834544931697845271e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.316177465972304450e+00,-3.835322628927230859e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.315885980466008132e+00,-3.834934203433990163e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.316763609904050725e+00,-3.835005710959434211e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.316098142993450182e+00,-3.834113770937919607e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.316021781405806390e+00,-3.834378644967078920e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.316378417518734967e+00,-3.833564559292792939e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.315763928842544228e+00,-3.833112242460250840e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.315997667220234923e+00,-3.832637500190734681e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.316879527217149626e+00,-3.832194915151596160e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.316853932335972477e+00,-3.832023550963401526e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.316820510920881926e+00,-3.831437104630470269e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.317723100656270852e+00,-3.831236121940612804e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.317245682087540448e+00,-3.829497939014434582e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.318037219652533398e+00,-3.830346720647811676e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.318817123180627604e+00,-3.829954910182952865e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.319714213189482788e+00,-3.828663120388984709e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.319935682946443478e+00,-3.828434211683273247e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.320396602335572211e+00,-3.828148181581497056e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.321118124151229534e+00,-3.827730983829498168e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.320603899720310892e+00,-3.826456965136527888e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.321237002855539355e+00,-3.827324787235260040e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.321741285473108096e+00,-3.825723695659637436e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.322724890410900134e+00,-3.825588296794891097e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.322557360279560168e+00,-3.825498595046997075e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.322639856177568518e+00,-3.824710742902755811e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.323583693861961397e+00,-3.824205535888671736e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.323255190965533235e+00,-3.824750516319274762e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.322982108390331035e+00,-3.823406259465217616e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.323275920704007014e+00,-3.823565776252746407e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.323804105979204060e+00,-3.823519656014442436e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.324161165148019847e+00,-3.822330684733390882e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.324778615215420619e+00,-3.823469304561614823e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.324967086613177969e+00,-3.821982455778121679e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.324677716386318149e+00,-3.822816005039214815e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.324224835059046423e+00,-3.822118277764320116e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.325335356763005290e+00,-3.822279063916206088e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.324807806071639060e+00,-3.821733660364150964e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.324564337408542514e+00,-3.821873290443420501e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.324670101380347909e+00,-3.821962992191314523e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.324408864369988503e+00,-3.820831565427780241e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.324872533622384108e+00,-3.822090774869918661e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.324838477623462740e+00,-3.821495866107940564e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.325169730383157773e+00,-3.822009535551071036e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.324512301534414238e+00,-3.821299960875510937e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.324570894774794283e+00,-3.820867107629775994e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.324382000321149722e+00,-3.821597415256499986e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.324548895868658871e+00,-3.821664268445968293e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.324142127633094468e+00,-3.821495866107940564e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.324214258661866150e+00,-3.821550025653838834e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.324115052056312525e+00,-3.821506867265701324e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.324274967181682694e+00,-3.821641419887542579e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.323591731923818404e+00,-3.821524638366699200e+00
1.937100000000000044e+00,-3.810000000000000053e+00,2.323613096246123000e+00,-3.822292180681228668e+00
-6.575300000000000367e+00,-8.096700000000000008e-01,2.322915688616037144e+00,-3.820875993180274932e+00
-6.575300000000000367e+00,-8.096700000000000008e-01,4.634262067884206693e-01,-3.207443185579776479e+00
-6.575300000000000367e+00,-8.096700000000000008e-01,-3.397367859157919945e+00,-1.433184289693832270e+00
-6.575300000000000367e+00,-8.096700000000000008e-01,-5.074181808882951117e+00,-7.352790393382310219e-01
-6.575300000000000367e+00,-8.096700000000000008e-01,-5.500759636366367111e+00,-7.495099889248609815e-01
-6.575300000000000367e+00,-8.096700000000000008e-01,-5.598059952092170555e+00,-7.979098469436168850e-01
-6.575300000000000367e+00,-8.096700000000000008e-01,-5.675981769847869174e+00,-8.973822096347808808e-01
-6.575300000000000367e+00,-8.096700000000000008e-01,-5.765977602624892562e+00,-9.909546725749969198e-01
-6.575300000000000367e+00,-8.096700000000000008e-01,-5.844254364269971802e+00,-1.017470424628257764e+00
-6.575300000000000367e+00,-8.096700000000000008e-01,-5.904038083916902657e+00,-1.025905245000124033e+00
-6.575300000000000367e+00,-8.096700000000000008e-01,-5.967219365394115016e+00,-1.055446421217918429e+00
-6.575300000000000367e+00,-8.096700000000000008e-01,-6.041771119952201730e+00,-1.095212538892030629e+00
-6.575300000000000367e+00,-8.096700000000000008e-01,-6.120501397508382624e+00,-1.138001436221599549e+00
-6.575300000000000367e+00,-8.096700000000000008e-01,-6.187763476073741664e+00,-1.173999551582336487e+00
-6.575300000000000367e+00,-8.096700000000000008e-01,-6.240029492604731942e+00,-1.196774275314807845e+00
-6.575300000000000367e+00,-8.096700000000000008e-01,-6.273258417266607267e+00,-1.203114221376180515e+00
-6.575300000000000367e+00,-8.096700000000000008e-01,-6.290657859796285223e+00,-1.188460996580123830e+00
-6.575300000000000367e+00,-8.096700000000000008e-01,-6.296537067461013493e+00,-1.156672622328996702e+00
-6.575300000000000367e+00,-8.096700000000000008e-01,-6.298412897264957344e+00,-1.116456620770692743e+00
-6.575300000000000367e+00,-8.096700000000000008e-01,-6.301788883244991091e+00,-1.075656500047445174e+00
-6.575300000000000367e+00,-8.096700000000000008e-01,-6.305203790366649130e+00,-1.040366372656822191e+00
-6.575300000000000367e+00,-8.096700000000000008e-01,-6.312665650105476089e+00,-1.014632654827833047e+00
-6.575300000000000367e+00,-8.096700000000000008e-01,-6.323421846038102423e+00,-9.991029339432716538e-01
-6.575300000000000367e+00,-8.096700000000000008e-01,-6.333422887212037722e+00,-9.946415413498878033e-01
-6.575300000000000367e+00,-8.096700000000000008e-01,-6.343284319943188976e+00,-9.995315559744835099e-01
-6.575300000000000367e+00,-8.096700000000000008e-01,-6.348432063978910023e+00,-1.010913628822565080e+00
-6.575300000000000367e+00,-8.096700000000000008e-01,-6.350120903080701318e+00,-1.025755883127450918e+00
-6.575300000000000367e+00,-8.096700000000000008e-01,-6.348705781137942594e+00,-1.041554603475332241e+00
-6.575300000000000367e+00,-8.096700000000000008e-01,-6.346013453471660348e+00,-1.055605197542905715e+00
-6.575300000000000367e+00,-8.096700000000000008e-01,-6.342323136967420005e+00,-1.066758784806728366e+00
-6.575300000000000367e+00,-8.096700000000000008e-01,-6.338232186537981150e+00,-1.074460758823156281e+00
-6.575300000000000367e+00,-8.096700000000000008e-01,-6.335328330928087226e+00,-1.078262716633081375e+00
-6.575300000000000367e+00,-8.096700000000000008e-01,-6.333611147081851911e+00,-1.078406472146510975e+00
-6.575300000000000367e+00,-8.096700000000000008e-01,-6.333304008507727900e+00,-1.075688657277822369e+00
-6.575300000000000367e+00,-8.096700000000000008e-01,-6.334938696455955309e+00,-1.071370385515689749e+00
-6.575300000000000367e+00,-8.096700000000000008e-01,-6.338259262114762649e+00,-1.065856689870357421e+00
-6.575300000000000367e+00,-8.096700000000000008e-01,-6.342177182686328685e+00,-1.061036067163944274e+00
-6.575300000000000367e+00,-8.096700000000000008e-01,-6.346899332499503998e+00,-1.057470316904783214e+00
-3.185600000000000098e-01,-4.060800000000000409e+00,-6.352505669116973230e+00,-1.055785870403051385e+00
-3.185600000000000098e-01,-4.060800000000000409e+00,-6.299586877351998737e+00,-1.128538959622383153e+00
-3.185600000000000098e-01,-4.060800000000000409e+00,-4.694525109851360511e+00,-2.829825906717777340e+00
-3.185600000000000098e-01,-4.060800000000000409e+00,-1.594668765047192460e+00,-3.724926010799407994e+00
-3.185600000000000098e-01,-4.060800000000000409e+00,-1.398077972938120306e+00,-3.898214132237434182e+00
-3.185600000000000098e-01,-4.060800000000000409e+00,-9.637203592166304622e-01,-4.048467521810531267e+00
-3.185600000000000098e-01,-4.060800000000000409e+00,-3.092358472432941152e-01,-4.206732716083526391e+00
-3.185600000000000098e-01,-4.060800000000000409e+00,1.232067907841876142e-01,-4.243973750710487103e+00
-3.185600000000000098e-01,-4.060800000000000409e+00,1.812138475712388730e-01,-4.247302870297431809e+00
-3.185600000000000098e-01,-4.060800000000000409e+00,1.044878766037523748e-01,-4.205717224597930404e+00
-3.185600000000000098e-01,-4.060800000000000409e+00,3.075986267437110389e-03,-4.115179388713836595e+00
-3.185600000000000098e-01,-4.060800000000000409e+00,-7.122676003295927427e-02,-4.021257850575446824e+00
-3.185600000000000098e-01,-4.060800000000000409e+00,-1.366599547773599543e-01,-3.948485191988944987e+00
-3.185600000000000098e-01,-4.060800000000000409e+00,-1.824390438616275700e-01,-3.902856197690963480e+00
-3.185600000000000098e-01,-4.060800000000000409e+00,-2.050670869834720911e-01,-3.883308832836151137e+00
-3.185600000000000098e-01,-4.060800000000000409e+00,-2.082918701453134458e-01,-3.888811104202270386e+00
-3.185600000000000098e-01,-4.060800000000000409e+00,-1.959654361847787962e-01,-3.908697812461852994e+00
-3.185600000000000098e-01,-4.060800000000000409e+00,-1.723471117744222181e-01,-3.935780970382690480e+00
-3.185600000000000098e-01,-4.060800000000000409e+00,-1.431994998000562236e-01,-3.961505485320091058e+00
-3.185600000000000098e-01,-4.060800000000000409e+00,-1.118469602029770610e-01,-3.987459755206108181e+00
-3.185600000000000098e-01,-4.060800000000000409e+00,-8.251182870659977409e-02,-4.008507085609435805e+00
-3.185600000000000098e-01,-4.060800000000000409e+00,-5.618902699369936887e-02,-4.026216833996772770e+00
-3.185600000000000098e-01,-4.060800000000000409e+00,-3.701229363055899557e-02,-4.038743344593047624e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-2.410994179230183110e-02,-4.046533433651924305e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-5.653578739576041734e-01,-4.747608022356033075e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-2.065449586907028845e+00,-5.876697462987899634e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-3.521059881824254667e+00,-5.741605784416198510e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-3.993650959825515656e+00,-5.486961139488220063e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.112480589652061091e+00,-5.487116848182678197e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.168468651878833420e+00,-5.493830093145370519e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.317898760139941672e+00,-5.489069130563735577e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.473161116862296893e+00,-5.442528309535980213e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.584468813014030530e+00,-5.403206786727904998e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.654365683645009355e+00,-5.396065342855453473e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.689578317362069981e+00,-5.409717779636382673e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.692897190797328477e+00,-5.427999165105819479e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.683539194571971542e+00,-5.435896727013587615e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.671256189942360137e+00,-5.430306446385383623e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.657567793655394972e+00,-5.418394308137893134e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.642919060504436146e+00,-5.411593900156020709e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.633285231840610585e+00,-5.414191865873336340e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.628887988948822141e+00,-5.428046131587028533e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.637429910367727004e+00,-5.449279212307930109e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.660427651453018072e+00,-5.467477242851257024e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.688311688035726732e+00,-5.482700306463241802e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.716859922361373414e+00,-5.488046869134902472e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.738717527830600851e+00,-5.487080459737777360e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.753217345309256991e+00,-5.483709451127052326e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.759149434959888403e+00,-5.478527482700347839e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.757680584919452116e+00,-5.472201393866538588e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.749085781514644111e+00,-5.467288530683517500e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.736657245659827709e+00,-5.462059172654151418e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.723361445236205824e+00,-5.458069137358664946e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.710741688120364756e+00,-5.455103055977820858e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.699772695076465112e+00,-5.453567971348761922e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.691860703873634186e+00,-5.454242850065231352e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.687260394155979171e+00,-5.455893446850776485e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.685464944970607171e+00,-5.459222566437721191e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.687632260280847341e+00,-5.462333355355262654e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.692244838619232361e+00,-5.465854572081565443e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.697896865272522149e+00,-5.468254093837737528e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.703467665195464775e+00,-5.469834029340743697e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.708723288482427272e+00,-5.470016394686698646e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.711945705175399901e+00,-5.469581002712249784e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.712087851953506323e+00,-5.468775379467010644e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.712568443441390365e+00,-5.468091615200042277e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.711996894937753311e+00,-5.465691670322417650e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.708722865426540061e+00,-5.464836964988708523e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.706169723147153761e+00,-5.464108349847793811e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.704595109134912079e+00,-5.463264645671844555e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.702848311376571111e+00,-5.463543059587478545e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.701388768565654352e+00,-5.463329806375503139e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.701824516129493148e+00,-5.463807087373733218e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.702067350208759322e+00,-5.464777304863929430e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.702722240722179592e+00,-5.464728222775459443e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.704370889514684073e+00,-5.465853302717208706e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.706863957858085534e+00,-5.466058939743041911e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.709096846830844285e+00,-5.465061219358443800e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.710498854041099470e+00,-5.465758523511886402e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.711377118062972436e+00,-5.464737108325958381e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.711792558944225107e+00,-5.464513700199127300e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.711834864532947087e+00,-5.464072807645797170e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.712978807651996505e+00,-5.463363232970237959e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.713124761933087825e+00,-5.462594421291351310e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.712684360754489710e+00,-5.462442097568511734e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.712696629375218826e+00,-5.461817993426322460e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.713356173503398416e+00,-5.462111216592788310e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.713842687773704299e+00,-5.461612779521941796e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.713259716761111662e+00,-5.461669054675102331e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.714199746942520086e+00,-5.461796414232253483e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.714884251368046009e+00,-5.461408411860466217e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.715375842308997534e+00,-5.461847611927986179e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.716187263500690285e+00,-5.461493036150931957e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.716198262953757769e+00,-5.461548465061187407e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.716927188247441727e+00,-5.461022525095939883e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.717054528069495767e+00,-5.461142268466949723e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.718302542936801736e+00,-5.461452839612960908e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.717942099320888261e+00,-5.460231287980079173e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.717638345193862826e+00,-5.460901089239119877e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.718704446029662769e+00,-5.460601942372321993e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.718199317300319606e+00,-5.459931294870376206e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.717854526752232935e+00,-5.460905320453643519e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.718268275409936763e+00,-5.460151318025588729e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.717965790450572960e+00,-5.460092504143714720e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.719153731381893202e+00,-5.460488122701645075e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.718751828289032169e+00,-5.460432270669937083e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.718554684245586550e+00,-5.460109429001808401e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.718616450405120233e+00,-5.460579516935347932e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.718896090346574645e+00,-5.460432270669937083e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.719317877066135480e+00,-5.460195322656630879e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.718221316206454574e+00,-5.460132277560234115e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.718759443295001965e+00,-5.461113073086738545e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.719521790003776474e+00,-5.459997724938392416e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.718288159036636564e+00,-5.460486430215835796e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.718979432356356973e+00,-5.460466966629027752e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.719358067375421406e+00,-5.460252867174148150e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.718355001866817666e+00,-5.460405190896987726e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.718171395611762797e+00,-5.460553283405303659e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.718165472829341844e+00,-5.460450041770934959e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.718736598277091687e+00,-5.460584594392776658e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.719115656352043331e+00,-5.460516048717498627e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.718411691355704818e+00,-5.460572746992110815e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.718324541842937592e+00,-5.460314642906189064e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.717854949808120146e+00,-5.461169348239898191e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.718385461890696853e+00,-5.460203361964225621e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.718090591937303735e+00,-5.460982328557967946e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.718077054148912097e+00,-5.460599403643607630e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.717955214053391799e+00,-5.461170194482803275e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.718256006789207646e+00,-5.460526626753806845e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.717859180366993144e+00,-5.460678950476646420e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.718003019368648410e+00,-5.460874855709075604e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.717941253209113839e+00,-5.461121958637237483e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.717981020462512554e+00,-5.460440309977530937e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.717700957465171818e+00,-5.461100802564621048e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.717992019915580926e+00,-5.460966249942779349e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.717962406003475273e+00,-5.461175271940231113e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.717970021009445070e+00,-5.460593056821823055e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.717983135741948608e+00,-5.460824504256247991e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.717197520959377499e+00,-5.461312363290786287e+00
-4.781699999999999839e+00,-5.433399999999999785e+00,-4.716620472729205815e+00,-5.461180349397658951e+00
5.559300000000000352e+00,4.155599999999999739e+00,-4.717624807405471188e+00,-5.461179080033302213e+00
5.559300000000000352e+00,4.155599999999999739e+00,-3.577460423541068746e+00,1.032725010788440700e+00
5.559300000000000352e+00,4.155599999999999739e+00,2.104088338726759044e+00,4.936238104534148796e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.154762532889842319e+00,4.091393193149566621e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.546876958632468657e+00,4.162921874666213995e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.139568903756141616e+00,4.540377098011970425e+00
5.559300000000000352e+00,4.155599999999999739e+00,4.654962192445993630e+00,4.514336934471129936e+00
5.559300000000000352e+00,4.155599999999999739e+00,4.511585167819261777e+00,4.627714866352080847e+00
5.559300000000000352e+00,4.155599999999999739e+00,4.593528977894782983e+00,4.774849427700042170e+00
5.559300000000000352e+00,4.155599999999999739e+00,4.728883170676231096e+00,4.789041767454147447e+00
5.559300000000000352e+00,4.155599999999999739e+00,4.924915423250197932e+00,4.685219610452652006e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.145152395355701458e+00,4.586889569902419694e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.347142543989419572e+00,4.441811378812789535e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.393217560666799137e+00,4.461034209513663917e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.396206450510025121e+00,4.424087667417525793e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.427180064237117740e+00,4.298996464371681370e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.453857968485355201e+00,4.184267082571983210e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.460699628293514074e+00,4.112857721304893133e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.445995051765441630e+00,4.092809803771972454e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.410193524253368302e+00,4.122235362052917296e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.364546640133857736e+00,4.165972580337524711e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.318804145383834836e+00,4.226553417396544887e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.290877380156516985e+00,4.282815030670166223e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.286950575411319520e+00,4.327241090679168956e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.303250918745994191e+00,4.362907690382003878e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.333404650163649841e+00,4.383324992942809750e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.366976250094174894e+00,4.392937466096878296e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.397385084211825834e+00,4.396177730178832732e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.420376056402921527e+00,4.392251586222648108e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.433900730061530737e+00,4.378027089238166525e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.437977719646691632e+00,4.362102067136764738e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.432759748333692684e+00,4.344809093379974563e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.421754795539379224e+00,4.326124050045013547e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.407455083495378290e+00,4.311381652402877407e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.389996413141489029e+00,4.300771458864211638e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.372768308246135049e+00,4.292603099226951713e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.359212751507758554e+00,4.289740682601928867e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.349363164341449206e+00,4.291084093213081374e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.343554607009887825e+00,4.292093237876891898e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.341523092639445913e+00,4.293900812721251903e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.343217854523658161e+00,4.296637985396385417e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.348322446858882806e+00,4.297388179731369107e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.355597315895557209e+00,4.297509192466735684e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.362594660270214142e+00,4.295496826839446669e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.369948217701911553e+00,4.291890985822677251e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.378603941154479706e+00,4.288364691638946624e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.386189756268263018e+00,4.281595594644546310e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.392827080082892799e+00,4.278235164070129493e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.399942033994197921e+00,4.271147033500671597e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.406674545383452823e+00,4.267744290781021022e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.412174694973230338e+00,4.261790971946716411e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.418298851996659948e+00,4.258070465016364992e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.425101167607307318e+00,4.253609495544433017e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.431455043977498676e+00,4.249357124948501152e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.438341547709702795e+00,4.246749004316329845e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.445560150313377257e+00,4.242696770167350806e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.452202973854541668e+00,4.240244781351089287e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.457748813480138850e+00,4.237781791377067009e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.463391955959796320e+00,4.235499897384643830e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.469335468119382426e+00,4.231608872509002417e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.473042706859111206e+00,4.232307022905349214e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.476375964194535761e+00,4.229142074441909926e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.479675377058982555e+00,4.227276108837127566e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.481464057350158292e+00,4.226374437022209385e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.483128782266378565e+00,4.225346675014495901e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.484621746492385874e+00,4.224531319975852739e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.485150566351413737e+00,4.223993532609939372e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.485630311727523356e+00,4.222579037594795359e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.485739037090540116e+00,4.223802281713485485e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.485115875768661553e+00,4.223433319807052833e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.484270610105991040e+00,4.222229116153717321e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.483282351553439682e+00,4.225127498102187573e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.482715879720449159e+00,4.223533176469802974e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.481438250941037538e+00,4.225469803357124299e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.480212658035754636e+00,4.225569236898421899e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.478820381110906190e+00,4.225520154809951912e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.477082044470310329e+00,4.228653369164466547e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.475547197711467362e+00,4.228101195669173862e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.473271580094098532e+00,4.229181001615524238e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.471824305903911778e+00,4.230979690909385305e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.470393107837438151e+00,4.230965304780005987e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.467693165165186109e+00,4.232090384721756138e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.465459853136539259e+00,4.234392165422439014e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.463967735022306371e+00,4.233428294754028265e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.462470963293314163e+00,4.236261515998839933e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.461251716226339425e+00,4.235908632707595878e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.458516659915447100e+00,4.237451333522796126e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.456392919361591431e+00,4.238350889730453375e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.455144481438398252e+00,4.238867097902297765e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.453325341123342440e+00,4.240955625391006123e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.452044750952720342e+00,4.240276938581466482e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.450332643777131558e+00,4.241615271735191151e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.448129791772365671e+00,4.242874058055877917e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.447314986133575232e+00,4.243531588792801124e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.446396954858302664e+00,4.243914936828613094e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.444848570311068947e+00,4.243972481346130365e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.443719434148072800e+00,4.245963267779350403e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.442358886414766062e+00,4.244891501140594769e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.441368935638665860e+00,4.246661841297149742e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.440768619334697576e+00,4.246474821615218609e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.440586705303191550e+00,4.247288061046599950e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.439862433624266913e+00,4.246765082931518442e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.438618226259946731e+00,4.247753494644165073e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.437867302060126917e+00,4.248047140932082577e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.437440861725806762e+00,4.247913434553145962e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.437273754650354007e+00,4.248051795268058761e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.437286023271084012e+00,4.248961929512024227e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.436821930962800309e+00,4.247084116506576024e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.436296072494983811e+00,4.249629615163803109e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.436227537441252977e+00,4.248102992963790570e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.435484651303291059e+00,4.248323016119003093e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.435671642005443616e+00,4.248756292486191022e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.436153502660989290e+00,4.248172384881972796e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.435735100388527030e+00,4.249005934143066376e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.435614952516555576e+00,4.247200898027419846e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.435430500149726285e+00,4.249354586219787677e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.435352657866477699e+00,4.247908357095718124e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.435507496321201337e+00,4.247145045995711854e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.436283803874253806e+00,4.248122456550597725e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.436820661795138676e+00,4.248645434665680121e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.436648901104926601e+00,4.246732502579688706e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.436517330724000452e+00,4.247236440229415599e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.436405220913886893e+00,4.247299908447265793e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.436343454754352322e+00,4.247673947811126283e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.437116800916194315e+00,4.246805702590942033e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.437913838207721895e+00,4.246270030832290487e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.437571162939071279e+00,4.246303034305572766e+00
5.559300000000000352e+00,4.155599999999999739e+00,5.437293215221166598e+00,4.246943640184402291e+00
-4.259199999999999875e+00,4.037499999999999645e+00,5.437897762084006992e+00,4.245922224998474270e+00
-4.259199999999999875e+00,4.037499999999999645e+00,4.596744202637672139e+00,4.696490719699859540e+00
-4.259199999999999875e+00,4.037499999999999645e+00,1.084580941542517309e-02,5.867505572557448978e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.017028182041644691e+00,5.587558264780044581e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.544610179543495221e+00,5.055674712491035727e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.559016924726963182e+00,4.897061289262771844e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.578520647239685104e+00,4.725100499820708677e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.636824094337224977e+00,4.471782763767242486e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.689574509859085083e+00,4.349886550807952723e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.683259977686405229e+00,4.281450040864944739e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.613088543784618523e+00,4.185833055067062602e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.497813429522514284e+00,4.091979216361045779e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.373656256908177831e+00,4.014713854193686871e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.267015290248393988e+00,3.967384757900237702e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.195638993179797716e+00,3.949550188684463503e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.159102194535732266e+00,3.954123285341262672e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.156385329627990899e+00,3.970199361801147298e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.179193964731693356e+00,3.990994088697433551e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.220129275435208882e+00,4.010481370306014703e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.275375297635793714e+00,4.025224614191055039e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.334601006567478265e+00,4.030190367555618103e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.380420920544862540e+00,4.025259310150146597e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.413248365169763154e+00,4.011846360111236187e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.430718034976720787e+00,3.992398851919173985e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.432764356303215081e+00,3.972011167860030945e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.421670138716697451e+00,3.954102975511550877e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.405499250483512874e+00,3.939677072715759287e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.386900444513559094e+00,3.930798292160034180e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.370185506409406173e+00,3.925372182655334274e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.357951999318599334e+00,3.924196328139304857e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.349838210457563470e+00,3.925664136457442943e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.347970418715476626e+00,3.929731179857253842e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.351299022436141861e+00,3.933435185050964122e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.359679759562014922e+00,3.938882450628280463e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.369421890532970032e+00,3.942490830373763799e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.379747838628292200e+00,3.945864800834655739e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.391312494361400809e+00,3.946844750118255529e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.400861288791894310e+00,3.947911439299583325e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.406385975623130946e+00,3.946067052888869942e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.410245937538146421e+00,3.944769762516021405e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.410014949023723041e+00,3.942994344902038595e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.407877670681476623e+00,3.940194127130508317e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.405634628367423922e+00,3.938822790503501814e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.400461077922582120e+00,3.939647877335548110e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.394650405311584684e+00,3.938045516395568768e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.391614133208990189e+00,3.939747310876846154e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.388546554970741198e+00,3.941214272952079600e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.387419111031293895e+00,3.942870793437957655e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.386836986130475680e+00,3.945909651708602972e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.385606739610433458e+00,3.946362391662597613e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.386622496795654413e+00,3.949217615222930799e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.388917151927947735e+00,3.951593019056319989e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.390876323741673914e+00,3.951987368249893162e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.390762521708011512e+00,3.953059134888648796e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.392431900238990217e+00,3.954650494670867822e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.394201119959354251e+00,3.955140046191215397e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.392768229669332669e+00,3.954579833388328414e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.391734704136847967e+00,3.955195475101470848e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.391037931090592927e+00,3.955981634759902832e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.389081297612190014e+00,3.955676987314224125e+00
-4.259199999999999875e+00,4.037499999999999645e+00,-4.389141794604062952e+00,3.956123803567886288e+00
3.060299999999999798e+00,-4.241200000000000081e+00,-4.387233389496802971e+00,3.956907847619056451e+00
3.060299999999999798e+00,-4.241200000000000081e+00,-4.354419905716180317e+00,3.912010007190704020e+00
3.060299999999999798e+00,-4.241200000000000081e+00,-6.120293994359671252e-01,-3.237356179773807519e+00
3.060299999999999798e+00,-4.241200000000000081e+00,2.680866659241914807e+00,-5.030477406883239411e+00
3.060299999999999798e+00,-4.241200000000000081e+00,2.849180924668908155e+00,-4.263103071570395919e+00
3.060299999999999798e+00,-4.241200000000000081e+00,3.320078298425674479e+00,-4.206229201555252040e+00
3.060299999999999798e+00,-4.241200000000000081e+00,4.020239176225661737e+00,-4.594711816191673570e+00
3.060299999999999798e+00,-4.241200000000000081e+00,4.341985870134830172e+00,-4.891012344980239845e+00
3.060299999999999798e+00,-4.241200000000000081e+00,4.283133296495675424e+00,-5.100980865120887664e+00
3.060299999999999798e+00,-4.241200000000000081e+00,4.059254236257076265e+00,-5.068461019659042499e+00
3.060299999999999798e+00,-4.241200000000000081e+00,3.844943007963895543e+00,-4.841259609007835252e+00
3.060299999999999798e+00,-4.241200000000000081e+00,3.665743303030728928e+00,-4.500297764682769319e+00
3.060299999999999798e+00,-4.241200000000000081e+00,3.511108972772955639e+00,-4.122314908885956086e+00
3.060299999999999798e+00,-4.241200000000000081e+00,3.411033833482861155e+00,-3.821142982816696065e+00
3.060299999999999798e+00,-4.241200000000000081e+00,3.314968417891859698e+00,-3.759451875066757154e+00
3.060299999999999798e+00,-4.241200000000000081e+00,3.241088053026795368e+00,-3.851103366613387813e+00
3.060299999999999798e+00,-4.241200000000000081e+00,3.216186771976947689e+00,-3.989130661821365109e+00
3.060299999999999798e+00,-4.241200000000000081e+00,3.253955932420491859e+00,-4.098006158328056259e+00
3.060299999999999798e+00,-4.241200000000000081e+00,3.320111085256934214e+00,-4.176764716100692887e+00
3.060299999999999798e+00,-4.241200000000000081e+00,3.394818101325630888e+00,-4.225156693482398751e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,3.470206660428643008e+00,-4.263723790740966635e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,3.440740183299779709e+00,-4.376670984983443979e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,2.373886096492409781e+00,-5.593368568563461096e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,7.726313295979052309e-02,-5.742541729068755707e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.040844082041084695e+00,-5.465247815918922392e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.348829614050686354e+00,-5.390585496926307840e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.318723370656371019e+00,-5.372753466439246672e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.356809082667529420e+00,-5.349550755357742382e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.454005961228907129e+00,-5.282727607512473611e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.554291993878781808e+00,-5.203149886608123609e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.619384536090493043e+00,-5.154922926592826471e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.651356773239374132e+00,-5.137221217513084248e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.648269205610453980e+00,-5.133448243522644283e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.625096636679768558e+00,-5.124912191343307555e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.588698494602739819e+00,-5.104437344264984411e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.545255943183600822e+00,-5.076417818570137186e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.498553005805611571e+00,-5.050696688604354279e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.452152659150957925e+00,-5.031477665996550996e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.409219784311950052e+00,-5.026157336854934599e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.375586312457919069e+00,-5.033200193428992719e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.355568894334137298e+00,-5.044826724696159559e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.348320995110273257e+00,-5.056603040957450723e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.351057003296911585e+00,-5.067200963973998995e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.362501088102161750e+00,-5.072060090732573912e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.376473460653424130e+00,-5.071751212072372006e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.387698085217177857e+00,-5.069822624492645424e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.396376124867796831e+00,-5.064401592445373801e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.401193462255597044e+00,-5.061526905298232570e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.403624341383576279e+00,-5.056189651298522492e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.401756549641489880e+00,-5.053537949156760689e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.396317214335501156e+00,-5.050136475801467739e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.386781111581623538e+00,-5.048961467528343405e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.378347386705875310e+00,-5.049865254950523408e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.368968978033959782e+00,-5.051387222814559763e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.360034460751712304e+00,-5.055156811833381170e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.355318445248901771e+00,-5.058317952203750245e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.351230456210672726e+00,-5.061393198919295955e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.348754204338789009e+00,-5.065295224952697239e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.349654678794741658e+00,-5.067723518967627960e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.351753247523307833e+00,-5.069080892586708131e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.354002424147725092e+00,-5.068423784971237467e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.356146259856223946e+00,-5.069033926105499077e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.358717805066704587e+00,-5.068968765401840493e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.362368460081517574e+00,-5.066754570841789374e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.364052751332521352e+00,-5.066795190501212964e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.364866710859537147e+00,-5.065555021524429158e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.365693996647000308e+00,-5.065029504680633288e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.366079294796287869e+00,-5.065194522047042902e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.366294841770827606e+00,-5.064998193693161177e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.366373741693794663e+00,-5.064606383228301922e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.366968346743285601e+00,-5.066270943021773832e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.367346558706462378e+00,-5.065051506996154806e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.369461838142573828e+00,-5.066593361568450860e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.372424286992847797e+00,-5.065414545202255425e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.373324021100997827e+00,-5.065951063203811167e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.375583456830680396e+00,-5.065098896598815514e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.377055479790270320e+00,-5.064962228369712882e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.379805766113102461e+00,-5.065023580980300366e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.383221307818591539e+00,-5.063063682413100786e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.384757423745095695e+00,-5.063120803809165515e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.386923787179589196e+00,-5.062192898464203061e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.388256518988311150e+00,-5.061396583890914513e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.389104428750276510e+00,-5.060882914447784486e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.391693530780076848e+00,-5.060670084357261622e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.393310767672955919e+00,-5.060244847297668436e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.393115844672918158e+00,-5.059127806663513027e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.394125890603661544e+00,-5.059581392860412308e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.395444026984274277e+00,-5.058754190421104191e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.396089187212288252e+00,-5.058441080546378643e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.398001399822533131e+00,-5.058746151113510336e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.399228367659449468e+00,-5.057696809911727875e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.400357398058474034e+00,-5.057444629526138158e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.400809327509999314e+00,-5.056641545009612493e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.401010279056429830e+00,-5.057357466506958055e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.401489389848709077e+00,-5.057057896518706741e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.402012498453259370e+00,-5.055926046633720361e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.402177384485304268e+00,-5.055773299789428243e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.403155701224505947e+00,-5.056017863988875760e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.404130527752637692e+00,-5.055969628143309968e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.404233541861176437e+00,-5.054533130812644437e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.404028677047788998e+00,-5.055952280163764634e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.404100702312588655e+00,-5.054471355080604411e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.404171246881782853e+00,-5.055082342457771105e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.404081347505748312e+00,-5.054794196748733093e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.404155170758068394e+00,-5.055142002582550198e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.404065482909977458e+00,-5.054707033729552990e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.404242426034808089e+00,-5.054606330823897764e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.404203293365239968e+00,-5.054538631391524817e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.404190918980538827e+00,-5.054338071823120337e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.403659666550159280e+00,-5.054905054569243994e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.405076374952495044e+00,-5.054233983945846553e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.404303451846539819e+00,-5.054323262572288478e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.403620533880591381e+00,-5.055135655760764735e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.403769132260978214e+00,-5.054013960790634030e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.402396210142970112e+00,-5.054099854445457396e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.402524819132685563e+00,-5.055698830413818179e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.403557075497507967e+00,-5.053799861335754429e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.403036293700337334e+00,-5.054410425591468581e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.402954643914103405e+00,-5.054938904285430468e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.401497956730425321e+00,-5.054702379393577694e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.402198643043637283e+00,-5.054470931959151869e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.402378864851593798e+00,-5.055275708961486814e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.401368078573048015e+00,-5.054476009416579707e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.400951262760162352e+00,-5.054854703116416381e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.401532224257290293e+00,-5.055045530891418615e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.402101657481491515e+00,-5.054909285783767636e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.400939522959291805e+00,-5.054811544728279316e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.400215357044339193e+00,-5.055679366827011023e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.400235557962953958e+00,-5.054602945852279205e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.399957504481077031e+00,-5.055553276634215720e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.399958033300936266e+00,-5.055252437281608557e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.399822126597165983e+00,-5.055053147077559927e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.399910545277595508e+00,-5.055692060470581062e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.399707901507615926e+00,-5.055201239585876749e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.399579080989956870e+00,-5.055191084671020185e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.399372629716992389e+00,-5.055775838518142606e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.399409858635067838e+00,-5.055395875453949195e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.399323343706130984e+00,-5.055807995748519801e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.399501450234651445e+00,-5.054918594455719116e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.399392830635607154e+00,-5.056333512592315671e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.399547669090330571e+00,-5.055032837247848576e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.399267711856961194e+00,-5.055827036213874415e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.399409858635067838e+00,-5.055605743694305154e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.399276807558536451e+00,-5.056027172660827240e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.399644654652476339e+00,-5.055012527418136337e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.399261048726737400e+00,-5.056535764646530318e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.399689392812550004e+00,-5.055239743638038519e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.399498065787553758e+00,-5.055954395771026455e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.399963321499526403e+00,-5.055786839675903366e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.398711076073348547e+00,-5.055457651185989221e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.397981516195833551e+00,-5.055829998064041320e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.398948093134164683e+00,-5.056315741491317794e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.399553274580836337e+00,-5.055747066259383971e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.399764802524447349e+00,-5.055562162184715547e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.399641375969350232e+00,-5.055673443126678102e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.399693729135394138e+00,-5.055589665079116557e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.399619165535271215e+00,-5.056244657087326289e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.400120909817516690e+00,-5.055785570311545740e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.400126092252135246e+00,-5.054987986373901343e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.399850577105581806e+00,-5.056199383091926514e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.400002348405122721e+00,-5.055795302104949762e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.400145975878834603e+00,-5.055649748325347304e+00
-1.701600000000000001e+00,-5.090399999999999814e+00,-1.400274479104578473e+00,-5.055678520584105939e+00
7.739599999999999813e-01,-2.677900000000000169e+00,-1.399176754841208403e+00,-5.055687829256057420e+00
7.739599999999999813e-01,-2.677900000000000169e+00,-1.283960551111400061e+00,-4.786656208705902138e+00
7.739599999999999813e-01,-2.677900000000000169e+00,-7.426044356234371424e-01,-2.683190417122840898e+00
7.739599999999999813e-01,-2.677900000000000169e+00,4.163700706265866525e-01,-2.554992233252525224e+00
7.739599999999999813e-01,-2.677900000000000169e+00,9.807871740549802819e-01,-2.909291711997985530e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.043170360600948365e+00,-2.686111647629737753e+00
7.739599999999999813e-01,-2.677900000000000169e+00,8.686197225764393792e-01,-2.602484865987300999e+00
7.739599999999999813e-01,-2.677900000000000169e+00,8.045217847555875545e-01,-2.584480413508415175e+00
7.739599999999999813e-01,-2.677900000000000169e+00,8.082195047378539776e-01,-2.581760800373554154e+00
7.739599999999999813e-01,-2.677900000000000169e+00,8.486657628357410221e-01,-2.608530848419666093e+00
7.739599999999999813e-01,-2.677900000000000169e+00,9.139639102086424272e-01,-2.650483975100517142e+00
7.739599999999999813e-01,-2.677900000000000169e+00,9.914994779393075941e-01,-2.692433082127570820e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.065382169611752028e+00,-2.738692104268074079e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.122434640450775678e+00,-2.778180336928367744e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.157401161405444023e+00,-2.809499363708495956e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.170596591819822674e+00,-2.822749835109710670e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.167358522059023240e+00,-2.821819602596759680e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.151364788478612899e+00,-2.806624465000629343e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.126798250399529966e+00,-2.784632304394245139e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.097287881222367201e+00,-2.758716750121116501e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.069066351805627368e+00,-2.734577882826328299e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.042585908892750712e+00,-2.716721099734306311e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.019157391150295577e+00,-2.703524153196811497e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.003188194811344136e+00,-2.697136711752414762e+00
7.739599999999999813e-01,-2.677900000000000169e+00,9.957268638923764126e-01,-2.698736957085132726e+00
7.739599999999999813e-01,-2.677900000000000169e+00,9.960157052993774407e-01,-2.702573610854148711e+00
7.739599999999999813e-01,-2.677900000000000169e+00,9.989420886352657902e-01,-2.711222213339805620e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.006282848626375070e+00,-2.720141401994228492e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.018253320719301636e+00,-2.730726842927932552e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.028639871570467879e+00,-2.739590391111373702e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.038594588124752027e+00,-2.746295173645019627e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.045949943543970528e+00,-2.750570815920829748e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.050545176590979013e+00,-2.753309257960319556e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.052068812368810224e+00,-2.752436358404159567e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.051866062834858839e+00,-2.748928258442878469e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.051441632016003158e+00,-2.745159727227687529e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.048012658286094689e+00,-2.741034293067455163e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.044122659403085684e+00,-2.734990849363803989e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.040317377461492887e+00,-2.730530514574050827e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.037787609019875434e+00,-2.727111058557033285e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.036468414999544674e+00,-2.723724606013298022e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.035811620734631955e+00,-2.721184607934951760e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.035681848341226452e+00,-2.722230141043663121e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.036255194832384596e+00,-2.719695855104923066e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.038040173384547238e+00,-2.720726367402076740e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.039228960427641901e+00,-2.719916512942313958e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.041396698793768838e+00,-2.720911694598197705e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.042752592912316256e+00,-2.721424094676971439e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.043655076883733157e+00,-2.719723569560050791e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.045708801688253864e+00,-2.720009811222553253e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.047076224079728002e+00,-2.718329384374618574e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.047564959393441519e+00,-2.718670208704471403e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.047349941238760795e+00,-2.716732735574245439e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.047099597917497071e+00,-2.715093774628638990e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.047699491165578367e+00,-2.714198449635505384e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.047092088675498855e+00,-2.713375055289268367e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.047160306437313615e+00,-2.712227973031997585e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.047236668024957185e+00,-2.711061427187919648e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.047964641442894917e+00,-2.710166948437690682e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.047769718442857156e+00,-2.710873984384536861e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.048004302932322052e+00,-2.710387183153629032e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.048692509096860848e+00,-2.709581136786937794e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.047527836239337873e+00,-2.709064928615092960e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.048900123773515158e+00,-2.710659038686752176e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.049588118410110349e+00,-2.710018855929374748e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.048699172227084642e+00,-2.709069371390342429e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.049754590901732287e+00,-2.710528505718707848e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.049880555792152892e+00,-2.709696225821971893e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.048571515113115193e+00,-2.710334292972087944e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.048740843231976028e+00,-2.708865003728866405e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.049767071050405454e+00,-2.710379143846034733e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.049691026754677292e+00,-2.710924124276637759e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.049154274597764003e+00,-2.709559557592868817e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.048629791061580052e+00,-2.709839029312133718e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.048925824418663888e+00,-2.710805438709258830e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.048627675782143998e+00,-2.709599331009387768e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.050259825395047697e+00,-2.711014037585258496e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.049178071491420283e+00,-2.711662048089503951e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.048109961140155644e+00,-2.710197624742984868e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.048195206901431087e+00,-2.712038626182079248e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.047934075655043040e+00,-2.710947184395790188e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.049428626340627613e+00,-2.711541881597042014e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.048451790297031394e+00,-2.713404250669479101e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.047175324921309825e+00,-2.711671779882907973e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.048196158777177311e+00,-2.712394682884216035e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.048876538407802483e+00,-2.712367391550540852e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.047938623505830780e+00,-2.713273717701435217e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.046443120944499983e+00,-2.713411655294895031e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.047271252843737566e+00,-2.713471526980399950e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.047490818849206029e+00,-2.713003977775573450e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.048026619130372872e+00,-2.713842816054821139e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.047927200996875641e+00,-2.714458669328689400e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.047227255031466520e+00,-2.713437677264213477e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.047083310265839007e+00,-2.714134135174750995e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.047016996255516919e+00,-2.714595972239971289e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.047182305343449027e+00,-2.714628341031074310e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.046995314641296915e+00,-2.714029624176025113e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.046735981382429514e+00,-2.714784049725532444e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.046555124990641961e+00,-2.715140529549121773e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.046385479579865940e+00,-2.715239751529693546e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.046415728075802187e+00,-2.714535254311561285e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.046454226161539491e+00,-2.714628975713253123e+00
7.739599999999999813e-01,-2.677900000000000169e+00,1.046217209100723133e+00,-2.715588826727866945e+00
-8.233300000000000063e-01,5.163400000000000212e+00,1.045824613237380962e+00,-2.714843075168132724e+00
-8.233300000000000063e-01,5.163400000000000212e+00,1.024743103793263499e+00,-2.639924344575405257e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-2.949817194711416568e-01,3.532409981203079141e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-1.191040661805867984e+00,5.270290798664093224e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-7.837680378600954123e-01,4.736449886536598264e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-6.346538994647562548e-01,4.721159123492240539e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-1.111910067616403097e+00,4.978413158416747919e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-1.543865993066132036e+00,5.050392041158676015e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-1.700836860989034083e+00,5.177968236494064236e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-1.661981927610933774e+00,5.301568782663345303e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-1.459887284173071231e+00,5.319060623502731566e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-1.201287921506166478e+00,5.292475902652740594e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.846551740318536527e-01,5.290747028398513407e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-8.287408881872891930e-01,5.364684540343284347e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-7.036982067190110657e-01,5.457031220436095786e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-5.873298102803528042e-01,5.420682548952102664e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-5.126460094034671622e-01,5.329077600765228517e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-5.176063925631344542e-01,5.260319518518447701e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-6.008213798157870933e-01,5.238045559024810949e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-7.240745348811149507e-01,5.254581991624831971e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-8.510729508340357796e-01,5.296920370388030541e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.578125952795147890e-01,5.350570901179313665e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-1.033738752651214510e+00,5.407735878753661574e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-1.075666869758069577e+00,5.453623400259017373e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-1.088157171772420329e+00,5.491364564442634766e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-1.076647830596566102e+00,5.509202518630027967e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-1.049086056835949465e+00,5.516779354476928354e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-1.013124719962477549e+00,5.515168954229354270e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.754228254050015812e-01,5.506847001504898031e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.438028880462050463e-01,5.496710703992843783e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.218506238222121674e-01,5.480398102641105496e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.121936328485608092e-01,5.463283263015746627e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.163874916225671630e-01,5.446770525217056402e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.315109992429613239e-01,5.433663915109634424e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.499498900875448237e-01,5.425372427129745212e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.694355269610881454e-01,5.421249954819678862e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.881575479581952148e-01,5.421369698190688702e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-1.000856839580833935e+00,5.420597501540183494e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-1.009222558222711008e+00,5.420440946602821164e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-1.011205949985980901e+00,5.418583020305633546e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-1.008919015623628956e+00,5.416313819956779518e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-1.003807442866265776e+00,5.410099012064933710e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.953117403030394827e-01,5.405027901458740125e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.856707196891307809e-01,5.396836693263053597e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.764526491984724110e-01,5.388630675816536097e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.688793142333625985e-01,5.381074149799347062e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.627777906998991053e-01,5.371084675431251121e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.566614602103828968e-01,5.364307116007804410e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.526052003636955590e-01,5.355944966745376234e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.522282575681805250e-01,5.349897291827201862e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.533833059042692293e-01,5.343191663050651741e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.544747900933027163e-01,5.337965689992904217e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.538733103856443796e-01,5.334031929850578280e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.533041944533585665e-01,5.329217653965949708e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.540137649402021802e-01,5.325587695026397839e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.548984805643557783e-01,5.322479021716117309e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.541911311209201330e-01,5.319121552991866508e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.551384590163826127e-01,5.316244750237464345e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.548131290391087544e-01,5.313537196063995438e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.535033480122685479e-01,5.311190987610816983e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.531406833529472156e-01,5.308128857660293853e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.531088483974337056e-01,5.306457527923583939e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.525999121651053114e-01,5.304154477858543437e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.531607785075902894e-01,5.302125187373160742e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.550300509452819275e-01,5.302027446317672421e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.562370293915271047e-01,5.299337663245200503e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.564981606379150403e-01,5.298446569466590539e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.583416266664862571e-01,5.298672093200683442e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.583390883311628805e-01,5.297618520784378227e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.591455386161803487e-01,5.297104005098343116e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.621748302966355304e-01,5.297668025994300756e+00
-8.233300000000000063e-01,5.163400000000000212e+00,-9.642176614120602229e-01,5.298056028366088910e+00
1.590100000000000069e+00,-2.502600000000000158e+00,-9.632297201514243845e-01,5.296884828186034788e+00
1.590100000000000069e+00,-2.502600000000000158e+00,-4.365670759744941787e-01,4.037765087795257557e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.461337731282412955e+00,-3.889209261488914215e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.754393621031939965e+00,-3.323935291349887855e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.437843322585523165e+00,-2.014776361763477297e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.838091949635743960e+00,-2.554000859689712577e+00
1.590100000000000069e+00,-2.502600000000000158e+00,2.446913157632947033e+00,-3.040655690574646020e+00
1.590100000000000069e+00,-2.502600000000000158e+00,2.646182210800051671e+00,-3.323036581385135690e+00
1.590100000000000069e+00,-2.502600000000000158e+00,2.545347474664449550e+00,-3.479683124542236161e+00
1.590100000000000069e+00,-2.502600000000000158e+00,2.346370753115415653e+00,-3.367174918806552952e+00
1.590100000000000069e+00,-2.502600000000000158e+00,2.183093179553746932e+00,-3.055529467427730683e+00
1.590100000000000069e+00,-2.502600000000000158e+00,2.042969243171810945e+00,-2.660241155791282619e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.932416701778769452e+00,-2.282421413314342562e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.864151980760693439e+00,-2.018405897581577069e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.839538377714156958e+00,-1.954813282024860266e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.852434390324354085e+00,-2.029868680846691031e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.879656132915615840e+00,-2.165377980291843141e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.914282411172985920e+00,-2.303013041913509085e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.954970445710420446e+00,-2.414146102929115134e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.995752821710705671e+00,-2.492212645566463269e+00
1.590100000000000069e+00,-2.502600000000000158e+00,2.032272486591339078e+00,-2.540107455241680245e+00
1.590100000000000069e+00,-2.502600000000000158e+00,2.064974283617734940e+00,-2.575834561312198456e+00
1.590100000000000069e+00,-2.502600000000000158e+00,2.092190103426575742e+00,-2.595706460320949649e+00
1.590100000000000069e+00,-2.502600000000000158e+00,2.110274473437666831e+00,-2.597869668745994343e+00
1.590100000000000069e+00,-2.502600000000000158e+00,2.119776943248510293e+00,-2.588734688150882590e+00
1.590100000000000069e+00,-2.502600000000000158e+00,2.118569964802265115e+00,-2.564554778075218255e+00
1.590100000000000069e+00,-2.502600000000000158e+00,2.109956546938419386e+00,-2.529509320664405703e+00
1.590100000000000069e+00,-2.502600000000000158e+00,2.095589780536293745e+00,-2.493148801779746737e+00
1.590100000000000069e+00,-2.502600000000000158e+00,2.078249777358770256e+00,-2.462517135798930834e+00
1.590100000000000069e+00,-2.502600000000000158e+00,2.059239761066436802e+00,-2.438511551761627150e+00
1.590100000000000069e+00,-2.502600000000000158e+00,2.038128637710213464e+00,-2.426197448134422174e+00
1.590100000000000069e+00,-2.502600000000000158e+00,2.016507308954000433e+00,-2.423259081208705812e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.997486927792429867e+00,-2.425937651562690700e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.980849620443582371e+00,-2.435236591720581156e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.967800673130154498e+00,-2.446109332120418589e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.958346431690454414e+00,-2.458304961740970462e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.952006093108654028e+00,-2.468996817719936399e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.947193620863556740e+00,-2.478884954500198301e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.945751846399903284e+00,-2.489803815138339704e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.945344020524620854e+00,-2.495798176753520892e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.943859728944301590e+00,-2.503718375658988915e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.940913990801572675e+00,-2.507318081414699584e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.938205798539519131e+00,-2.510084872591495486e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.934245995435118548e+00,-2.511795975744724352e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.929731143006682359e+00,-2.513435994493961267e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.924941304251551522e+00,-2.514698800468444961e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.918038089811801905e+00,-2.515492364752292431e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.910829005965590355e+00,-2.516224153304099875e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.905429120621085159e+00,-2.517361292207240808e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.902575820189714273e+00,-2.521182713603973280e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.897757425162196032e+00,-2.524141601920127709e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.894850396633148026e+00,-2.527122492551803656e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.894302327731251623e+00,-2.531134318602084932e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.893326972383260642e+00,-2.536542022323608148e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.891481179547309877e+00,-2.539191397297382302e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.890506670311093318e+00,-2.542299647486209846e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.891577213233709198e+00,-2.546758712911605826e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.891849238169193148e+00,-2.549477902925014305e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.890427981916069866e+00,-2.551431877791881409e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.889269866424798883e+00,-2.553774278151988764e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.889522853845357897e+00,-2.554967903769016058e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.888530153205990603e+00,-2.555319517695903819e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.886750991672277333e+00,-2.556618077433109093e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.886394567087292584e+00,-2.557435548079013632e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.885562416157126275e+00,-2.558387994468211968e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.884539678549766561e+00,-2.557858669531345441e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.884020377448201167e+00,-2.557698518061637838e+00
1.590100000000000069e+00,-2.502600000000000158e+00,1.882579026040434700e+00,-2.558445327425002969e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.881354913830757036e+00,-2.559591563439369111e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.667091279324889097e+00,-9.377344563007354861e-01
1.500699999999999923e+00,4.100600000000000023e+00,1.064039390225708370e+00,3.996738808655738495e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.397661368653178249e+00,4.180946002292633246e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.865588467025756758e+00,3.586657536363601739e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.708613262780010578e+00,3.915799482917785568e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.228083329527080103e+00,4.076537398958206104e+00
1.500699999999999923e+00,4.100600000000000023e+00,9.488838950157164609e-01,4.100233892774581612e+00
1.500699999999999923e+00,4.100600000000000023e+00,8.911345453664659688e-01,4.216872398567199198e+00
1.500699999999999923e+00,4.100600000000000023e+00,9.774471478253602408e-01,4.293178967523574308e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.165722987999021854e+00,4.280097744703292406e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.384084236064553108e+00,4.233113915514945980e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.567697683069109837e+00,4.205820466232299992e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.683023458273708695e+00,4.239653680682182291e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.757298957337438905e+00,4.269476126885414224e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.812945930755138324e+00,4.248741060113906620e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.835576459330320320e+00,4.224290563869476323e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.826125813865661529e+00,4.201898976612090664e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.777817273631691952e+00,4.201271064376831177e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.703160706977546068e+00,4.217829922413826260e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.619308491794764882e+00,4.245777094340324354e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.541191962566971663e+00,4.278619358348846546e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.476840085449814710e+00,4.313321241140365636e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.433930795976519512e+00,4.344231532597541801e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.413458592773973788e+00,4.361382760667800618e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.409721634358167552e+00,4.375239988231658828e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.421542873486876468e+00,4.376544894790649565e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.442169280560314570e+00,4.373686286258696931e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.463339525976776967e+00,4.366357822704315161e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.481303430823981637e+00,4.357563243317604140e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.493519381095469001e+00,4.345849972152709739e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.499799328449368474e+00,4.335712405276298753e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.498212763108313084e+00,4.326038579511642723e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.489181577555835245e+00,4.317191109943389726e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.476659123294055354e+00,4.309748403596877608e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.461200872702896447e+00,4.305737635350227244e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.447379108047485374e+00,4.303613142538070591e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.433782726415991693e+00,4.302612883424759005e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.422766456876695118e+00,4.299644263315200554e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.415814167954027480e+00,4.298170954418182532e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.412796616074442735e+00,4.294493605875969067e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.411908304475247844e+00,4.291830902576446505e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.414530827920138734e+00,4.288624488210677654e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.419695388427376637e+00,4.283266924381256224e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.424090621803700829e+00,4.277329684162139323e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.428723401060700393e+00,4.274906890726088982e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.433423340439796467e+00,4.267564041042327894e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.435312284976243857e+00,4.265441240715980520e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.439062781180441286e+00,4.259851383209228182e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.441100429861247534e+00,4.255684483146667141e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.440012647411227142e+00,4.254750230979919223e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.440120738190412419e+00,4.251157929849624928e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.440369389288127300e+00,4.249284771180152909e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.439497471104562276e+00,4.247019378924369981e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.440305296321213069e+00,4.246582294464110952e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.440953523704409545e+00,4.245342971730232229e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.439649030876159586e+00,4.244223815488814999e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.439581130406260456e+00,4.243075886988640022e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.439025340734422231e+00,4.243451195716858138e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.439184515511989559e+00,4.241333472847938602e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.440115978811681297e+00,4.240714869284629707e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.440817617000639483e+00,4.241033479738235634e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.440978695529699261e+00,4.239528859853744613e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.439258021472394455e+00,4.239632101488113314e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.439765688537061106e+00,4.238426628470421065e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.440157544052600880e+00,4.238301807641982499e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.439677375620603605e+00,4.238972878265380828e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.439959765425324445e+00,4.237510570526122677e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.437857071901857742e+00,4.238514214611053710e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.437446178871393032e+00,4.238132559061050131e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.437267437759041755e+00,4.237552459549903894e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.435860353878140483e+00,4.240295555925369442e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.435606626109778849e+00,4.237983620309830002e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.434899805486202107e+00,4.239191632056235726e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.434325507119297960e+00,4.239965098071098559e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.433267655873298629e+00,4.240016295766830368e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.433055281817912974e+00,4.240874809193610595e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.432821649204194525e+00,4.240120383644104152e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.432741268585622230e+00,4.242120478749274781e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.431776701162755350e+00,4.241418943381309425e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.431665120172500583e+00,4.241267889022826587e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.430944655996561066e+00,4.243707607316970609e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.431326358170807334e+00,4.242566871881485291e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.430509648780524667e+00,4.243284485864639244e+00
1.500699999999999923e+00,4.100600000000000023e+00,1.429754070965945756e+00,4.244546234035492027e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,1.430485217303037571e+00,4.243754996919632205e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,1.562495259059965447e+00,-2.041541755473613495e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,9.821073199510573781e-01,-6.534047950172424457e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.080815988725423837e+00,-6.124821806335448926e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.500251998248696150e+00,-5.551852314782142805e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-9.053989322438835696e-01,-5.715665900659560705e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-4.613630161084234516e-01,-5.754065018701552958e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-3.909782562755048096e-01,-6.490914526200294077e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-6.781723894156514998e-01,-6.822802107858657372e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-8.397020546972751021e-01,-6.927982907843589722e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-8.946041324615477963e-01,-6.551237259173393390e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.309709213103353864e+00,-6.334571572685241847e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.751166339196264632e+00,-6.233329610300064161e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.951560615259408937e+00,-6.364489644336700280e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-2.018652202302217535e+00,-6.566722234964370131e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.949423971500992669e+00,-6.660422057461738099e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.873075710117816817e+00,-6.659139999461173964e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.788283676281571255e+00,-6.609087270379066403e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.694445226880908040e+00,-6.545019066309929023e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.591672154434025321e+00,-6.511245511984824930e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.507798574928939317e+00,-6.512593576931953621e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.456828378580510508e+00,-6.540845819425582519e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.440281816719472419e+00,-6.572109840416907822e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.454054295364022087e+00,-6.592391320991516146e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.489211931815743295e+00,-6.601686453056335502e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.537482502783834803e+00,-6.609474003386496932e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.582304956743121105e+00,-6.618304124975204594e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.613496232724189738e+00,-6.629865495538711073e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.628109323416650156e+00,-6.635216289424896274e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.627381032706797015e+00,-6.630611881780624550e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.616340225926041541e+00,-6.616524476146698142e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.596599803644418669e+00,-6.596132983994484000e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.572117876742780140e+00,-6.576868687391280943e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.543810890036821259e+00,-6.562143637728691026e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.516628280115127403e+00,-6.554326892018317530e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.494358829739689698e+00,-6.553242854857444399e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.476810894593596490e+00,-6.555627567362785513e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.465558454105257979e+00,-6.560062726426123980e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.459773164847493199e+00,-6.564676865863799726e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.456133086229860707e+00,-6.567667065167427154e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.453510774312913423e+00,-6.569644734835624611e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.449999410448968407e+00,-6.569140797185897718e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.443787257800996260e+00,-6.567957326483726099e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.435525399379432132e+00,-6.564027374434471263e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.424609817141294421e+00,-6.560593743848800230e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.411589426100253952e+00,-6.556492850732802857e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.397044235877692664e+00,-6.553407449102401472e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.383286775717139205e+00,-6.551433587527275115e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.369502345743775384e+00,-6.550714704179763537e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.357391736388206427e+00,-6.550433751535415183e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.346359073433279985e+00,-6.552064884734153161e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.338222756846249029e+00,-6.553154422473907559e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.333475435207784221e+00,-6.554447481632232453e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.329552226437628271e+00,-6.555260297942161252e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.326515108223259354e+00,-6.555621643662452591e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.324176984098553556e+00,-6.555877632141113409e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.322188409900665329e+00,-6.555453664445876960e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.320061919483542345e+00,-6.554489370656013669e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.318686035974323767e+00,-6.554076827239989633e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.316729719787836039e+00,-6.552821002769469771e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.314271024735271798e+00,-6.552101696300506539e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.313539243814349167e+00,-6.551416662669181434e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.312736601032316708e+00,-6.551052355098724078e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.312751407988369312e+00,-6.550564072942733240e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.312358283305168127e+00,-6.550232768845558162e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.312786098571121718e+00,-6.550397363090515235e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.314231786301732097e+00,-6.550230230116843799e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.315727394627034696e+00,-6.549971279788016965e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.318527284252643428e+00,-6.550025016212463136e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.320563981057703451e+00,-6.549490190696715786e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.323330026212334642e+00,-6.549202044987678661e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.326348529967665613e+00,-6.548797540879249368e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.328428801529109471e+00,-6.548302911901473955e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.331007855981588328e+00,-6.547844671368598490e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.333970939415693113e+00,-6.547483325648307151e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.335985425786673897e+00,-6.547227760291099763e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.338780238741636319e+00,-6.546579961347579690e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.341988906118273706e+00,-6.546207614469527591e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.344278378815948916e+00,-6.546198728919028653e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.346244636815786322e+00,-6.545991399407386169e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.348221576976776026e+00,-6.545653748488425627e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.350991112342476708e+00,-6.545568701076507345e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.353287776990234725e+00,-6.545479422450065421e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.354930503000318920e+00,-6.545220048999786044e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.357567833401262636e+00,-6.545274631667137299e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.360243556123971853e+00,-6.545109614300727685e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.362398497049510437e+00,-6.544835008478164795e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.363625993706285788e+00,-6.544703417706489113e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.365797539575397845e+00,-6.545034298682212537e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.367335559253394450e+00,-6.544502858138084633e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.368678338639438108e+00,-6.544392000317573732e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.369533651879429659e+00,-6.544668721747398443e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.371267546433210249e+00,-6.544707225799560213e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.372813815701007689e+00,-6.544259986424445508e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.373508790759742304e+00,-6.544758000373840368e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.374521586553752339e+00,-6.544226136708259034e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.374831580755114580e+00,-6.544852779579162672e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.375825233270227876e+00,-6.544344610714912136e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.375928035850822795e+00,-6.544907362246513038e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.377578482630848811e+00,-6.544653066253661500e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.377409683331847212e+00,-6.544407232689857246e+00
-1.931000000000000050e+00,-7.016499999999999737e+00,-1.377239509101211956e+00,-6.545053339147567151e+00
3.817099999999999937e+00,-4.605500000000000149e+00,-1.378355530531704343e+00,-6.544796081304549595e+00
3.817099999999999937e+00,-4.605500000000000149e+00,-6.901451354339718236e-01,-5.953100503635406326e+00
3.817099999999999937e+00,-4.605500000000000149e+00,1.194846895623207006e+00,-4.447708845615387041e+00
3.817099999999999937e+00,-4.605500000000000149e+00,2.918366215297579558e+00,-5.129812784004211146e+00
3.817099999999999937e+00,-4.605500000000000149e+00,3.644532973068952408e+00,-5.091158100605010617e+00
3.817099999999999937e+00,-4.605500000000000149e+00,3.713284208357333860e+00,-4.714081147837638319e+00
3.817099999999999937e+00,-4.605500000000000149e+00,3.604790679967403211e+00,-4.532699136137962270e+00
3.817099999999999937e+00,-4.605500000000000149e+00,3.594232897245883684e+00,-4.409528058242798032e+00
3.817099999999999937e+00,-4.605500000000000149e+00,3.650177807772159611e+00,-4.348824515962600223e+00
3.817099999999999937e+00,-4.605500000000000149e+00,3.734194168639183076e+00,-4.346718640494346531e+00
3.817099999999999937e+00,-4.605500000000000149e+00,3.829871641981601460e+00,-4.364710187768936045e+00
3.817099999999999937e+00,-4.605500000000000149e+00,3.925035102421045252e+00,-4.399241975736617682e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.011419307088851305e+00,-4.447636068725585368e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.083033361566066333e+00,-4.498180464935302325e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.135997420310974171e+00,-4.542164786148070732e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.171754950010776675e+00,-4.576626335954665947e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.191617000859976017e+00,-4.594869640493392637e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.196906468617916275e+00,-4.601197421813011168e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.190206109476089402e+00,-4.598646845698356245e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.174367320114374280e+00,-4.593528345489501952e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.153224679094552840e+00,-4.587679114532470237e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.131972466599941107e+00,-4.583243532347679228e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.114195658218860352e+00,-4.583080630588531434e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.102433858442306125e+00,-4.582916036343574362e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.097731169199943402e+00,-4.586449523591995536e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.100417574083804695e+00,-4.593299436783790490e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.108522478771209130e+00,-4.599935250520705843e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.122468939149379175e+00,-4.608252972030639327e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.139179646694659986e+00,-4.617159678602218875e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.154770102250576080e+00,-4.625883596706390044e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.170178220719098938e+00,-4.634594821166992062e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.182635947430133783e+00,-4.638673711967467916e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.192435190945863255e+00,-4.644142133617401136e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.200154691720008771e+00,-4.646090607905387415e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.204076419794559705e+00,-4.646840802240371993e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.206055052179097586e+00,-4.646954621911048910e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.206308462655544034e+00,-4.646954198789596369e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.204745694208145146e+00,-4.644994723343849330e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.204249872708320623e+00,-4.644310535955429309e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.203694823384284796e+00,-4.643953421449660723e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.202646913951634922e+00,-4.643052172756195084e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.202506036341190132e+00,-4.643950036478042165e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.203501063787936864e+00,-4.643056403970717838e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205465735328197674e+00,-4.644555946397781021e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.206646061253547231e+00,-4.644793740653991421e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.208273980307579265e+00,-4.645260020494460740e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.211514588403701964e+00,-4.646675361752509836e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.213496182179451210e+00,-4.646787488937377475e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.214342293953895258e+00,-4.647279156064986871e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.215683381116390294e+00,-4.648347114610672293e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.216213470143079789e+00,-4.646951660060882006e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.216926319313048843e+00,-4.647869833612442214e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.217635360980033887e+00,-4.648085625553131095e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.217585440385341222e+00,-4.646480302762984849e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.216644987148046475e+00,-4.647737819719313990e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.215767992293834254e+00,-4.646761255407333202e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.216051439738273565e+00,-4.646773102807998157e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.215965982449054295e+00,-4.645862545442581037e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.214863498806953324e+00,-4.646769717836379598e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.214240760540961972e+00,-4.645635752344131397e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.214336794227361516e+00,-4.645867622900008875e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.214354139518737163e+00,-4.646219236826896193e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.214400675666332141e+00,-4.645844774341583161e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.213241502535343130e+00,-4.646241239142417712e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.213099355757236708e+00,-4.644996415829658609e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.213907815557718095e+00,-4.646478610277175569e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.213165352475643388e+00,-4.645872700357436713e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.212238860082625713e+00,-4.645259174251556544e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.212488040000200051e+00,-4.645810924625396687e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.211561124551296054e+00,-4.645113620471954086e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.210803431457280865e+00,-4.645689911890030110e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.211032304692268191e+00,-4.645642522287368514e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.210069429492950377e+00,-4.644696422719955642e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.209346850037574583e+00,-4.645422499132155991e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.209641296935081378e+00,-4.645485121107101101e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.209477151250839100e+00,-4.644654956817626967e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.208464355456828621e+00,-4.645132237815857046e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.207450713551044608e+00,-4.645030265545845083e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.207610628676413889e+00,-4.644830552220344799e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.207525171387195506e+00,-4.645768612480163817e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.207075886034965073e+00,-4.644666381096839380e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.207329719567298731e+00,-4.644321537113189180e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.207614013123512464e+00,-4.645956478404998258e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.206358806306123910e+00,-4.644870325636863306e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.206276310408115116e+00,-4.644916445875167277e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.206239927601814088e+00,-4.645382725715637484e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205893444830179462e+00,-4.644612644672393209e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205731837481260449e+00,-4.645138161516189079e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205088369476794874e+00,-4.645321373105049112e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205605766826868042e+00,-4.645095849370956209e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205841408956050742e+00,-4.644679497861861961e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205273244899511376e+00,-4.646087222933768857e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.204392865598201467e+00,-4.644866094422340552e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.204779961735010119e+00,-4.644434933662414444e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205133213400841008e+00,-4.646112610220908934e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205073985576629703e+00,-4.645089502549171634e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.204904763221740893e+00,-4.645483851742744363e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.204705503898859220e+00,-4.645110658621788069e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.204659390807151453e+00,-4.645642522287368514e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.204478322887420738e+00,-4.645192321062087792e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205151827859878289e+00,-4.644959181141853577e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205757643890380315e+00,-4.645901472616195349e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205063409179448541e+00,-4.646164654159545826e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.204457170093059304e+00,-4.644604605364799355e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.204331099438666897e+00,-4.645734762763977344e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.204300216358899611e+00,-4.645458041334151744e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205034218323230988e+00,-4.645189782333374318e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205656110477447029e+00,-4.646213736248015813e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.204843843173980744e+00,-4.645061999654769735e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.204539242935180887e+00,-4.645915012502670471e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205101061153412090e+00,-4.645598517656326365e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205687416613101526e+00,-4.645593440198898527e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.204961029654740834e+00,-4.645034073638916183e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.204759655052423106e+00,-4.646055065703391662e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.204524012923240406e+00,-4.645681872582435368e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205265206837653480e+00,-4.645422499132155991e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205881599265336668e+00,-4.645773689937591655e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205277475458383485e+00,-4.645898933887481874e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.204837920391559791e+00,-4.644985837793350392e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.204776154232025220e+00,-4.646180732774734423e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.204679697489738466e+00,-4.645117005443572644e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205572768467664702e+00,-4.646102032184600716e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.206079589420556708e+00,-4.645373417043686004e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205489426457881486e+00,-4.645705567383766166e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205161981201171351e+00,-4.645724607849120780e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.204993604958056963e+00,-4.645639983558655040e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.204995297181605807e+00,-4.645659447145462195e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.204942415195703553e+00,-4.644994300222396788e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205098099762200725e+00,-4.646241662263870253e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.204977105778455737e+00,-4.645182166147232117e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205044794720411261e+00,-4.646190887689590099e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.204909839892387424e+00,-4.645251981186866885e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.204934377133845658e+00,-4.645546896839142015e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205755105555057050e+00,-4.645733070278167176e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.206303385984897503e+00,-4.645111927986144806e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205787257802485968e+00,-4.646343211412429675e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205337126338482001e+00,-4.645058191561698635e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205276629346609063e+00,-4.646026293444633026e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205211901795864016e+00,-4.645048882889747155e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205301589643955396e+00,-4.645350991606711943e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205426814186572493e+00,-4.646325440311431798e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205292282414435867e+00,-4.645068346476554311e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.205287205743789336e+00,-4.645428422832488913e+00
3.817099999999999937e+00,-4.605500000000000149e+00,4.204512167358398500e+00,-4.645716991662978579e+00
5.899899999999999700e+00,5.956199999999999939e+00,4.203809048473834409e+00,-4.644693037748337083e+00
5.899899999999999700e+00,5.956199999999999939e+00,4.221319754701852389e+00,-3.692758625507354786e+00
5.899899999999999700e+00,5.956199999999999939e+00,4.215750223946571396e+00,5.046121899461746274e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.004347550523281285e+00,5.537868573904037639e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.730410025018453091e+00,4.851950195622444006e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.893957508236169929e+00,5.211795104122161959e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.603857933026551663e+00,5.422844276452064349e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.139050237238406815e+00,5.469820489454269463e+00
5.899899999999999700e+00,5.956199999999999939e+00,4.994606688719987808e+00,5.791050911092757936e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.220408961021900218e+00,5.891870598268508452e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.474407485151290942e+00,5.968511856293678086e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.733004203718900627e+00,5.996246621251105857e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.977625694108009036e+00,6.015343361759185825e+00
5.899899999999999700e+00,5.956199999999999939e+00,6.031405404603480847e+00,6.175877756381034978e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.863294417530298119e+00,6.364529417753219676e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.845493071907758242e+00,6.303858032703399061e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.853227379637956140e+00,6.189988010573387101e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.891560473579168011e+00,6.043099705910682573e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.898389864766597768e+00,5.937143747425078999e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.875912059366703133e+00,5.887460403370856632e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.831745024740695449e+00,5.888324417376518127e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.783303433430194929e+00,5.916415027475356858e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.740029892838000691e+00,5.959917413353919891e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.717441246795654131e+00,6.008603883266448342e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.706897847974300220e+00,6.057096563553810320e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.704727148216962362e+00,6.100491053462028468e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.706537404358386745e+00,6.134482515335082375e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.707439359509944410e+00,6.154677256011963138e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.705613450300693223e+00,6.161998949623107791e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.700156452411412999e+00,6.156771284079551876e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.689338913375139306e+00,6.141026934838294871e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.672952689695358153e+00,6.119358039021491891e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.651876891505717815e+00,6.096232336044311140e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.626325585085153236e+00,6.076915995502472079e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.596778515809774035e+00,6.059525703811645236e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.568313200438022470e+00,6.049700823688507256e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.541607374501228200e+00,6.043948487544059667e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.517912437313794882e+00,6.042251347398758021e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.498354563647508186e+00,6.043892212390899132e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.482201020705699257e+00,6.047894095087051447e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.469867249369620765e+00,6.050563145208358584e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.460092966151237626e+00,6.054380123829841587e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.451576005029678207e+00,6.055705763339996217e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.445034291845559871e+00,6.054964877676964008e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.439655559295415443e+00,6.053562230062484950e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.435696179246901849e+00,6.050153986763953995e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.432921778738498020e+00,6.044833234500885055e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.430329292261600216e+00,6.040706107854842521e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.429950234186649460e+00,6.034444333481788547e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.431130560111999017e+00,6.029553895735740632e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.432560912066698222e+00,6.024363888001441403e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.435793059045075815e+00,6.019527186679839659e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.440794425743818330e+00,6.015185537457465870e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.446267076700925358e+00,6.011629624772071523e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.452029520940780749e+00,6.007678939771651905e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.458164254361390633e+00,6.004625695371627714e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.464595126903057043e+00,6.001286843991278985e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.470751013118028361e+00,5.998479856276511590e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.476429692292213325e+00,5.995449037313461460e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.482513235950469799e+00,5.992365328168868466e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.487748129498958072e+00,5.990078779840469103e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.492471125423907807e+00,5.986658266019820651e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.496874714154004415e+00,5.984147040200233469e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.500678832691908049e+00,5.981814794754981790e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.504245193821191151e+00,5.980066456913947448e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.507149895542859497e+00,5.977294165158271610e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.509843915432691475e+00,5.975899979972838949e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.512139839732646429e+00,5.975460356783866445e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.513868446087837327e+00,5.973566465163230532e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.515062309801578522e+00,5.972898779511451650e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.515896152955293452e+00,5.972211207151413070e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.516697420805692254e+00,5.972574245357512801e+00
5.899899999999999700e+00,5.956199999999999939e+00,5.517605721795558971e+00,5.971546906471251859e+00
-6.413499999999999979e+00,-2.751300000000000079e+00,5.518024124068021230e+00,5.971875248718261808e+00
-6.413499999999999979e+00,-2.751300000000000079e+00,4.078866261076926847e+00,2.174373965489864169e+00
-6.413499999999999979e+00,-2.751300000000000079e+00,-1.119939774119854015e+00,-4.885174538302421432e+00
-6.413499999999999979e+00,-2.751300000000000079e+00,-4.835318532174825101e+00,-2.990213055074214754e+00
-6.413499999999999979e+00,-2.751300000000000079e+00,-5.572076705610752079e+00,-1.904776419997215253e+00
-6.413499999999999979e+00,-2.751300000000000079e+00,-5.393197677040100224e+00,-2.532525118815899035e+00
-6.413499999999999979e+00,-2.751300000000000079e+00,-5.112557631468773067e+00,-3.223995062112808174e+00
-6.413499999999999979e+00,-2.751300000000000079e+00,-5.296669015252589929e+00,-3.613929406452178750e+00
-6.413499999999999979e+00,-2.751300000000000079e+00,-5.724036265021561931e+00,-3.689208213400840819e+00
-6.413499999999999979e+00,-2.751300000000000079e+00,-6.043131667685508468e+00,-3.473201538574695491e+00
-6.413499999999999979e+00,-2.751300000000000079e+00,-6.216332440137862569e+00,-3.018411984264850467e+00
-6.413499999999999979e+00,-2.751300000000000079e+00,-6.305362859380244878e+00,-2.447235469865798763e+00
-6.413499999999999979e+00,-2.751300000000000079e+00,-6.338045618891715804e+00,-2.007223432278633091e+00
-6.413499999999999979e+00,-2.751300000000000079e+00,-6.364474343222379815e+00,-1.914959683990478556e+00
-6.413499999999999979e+00,-2.751300000000000079e+00,-6.336599190813302585e+00,-2.172210333943366933e+00
3.406400000000000095e+00,-1.637200000000000044e-01,-6.250493356919288424e+00,-2.488197011423110894e+00
3.406400000000000095e+00,-1.637200000000000044e-01,-5.131227933883666381e+00,-1.127568847912549854e+00
3.406400000000000095e+00,-1.637200000000000044e-01,3.118481909058987700e-01,1.175458765245974008e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.372681702026724793e+00,-1.572720885567367166e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.592439563339948627e+00,-2.860338569790124574e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.309830615669488552e+00,-2.300592787206172940e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.251703159821033307e+00,-2.672476347267627728e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.381366404807567339e+00,-2.779121993720531369e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.532331359827518114e+00,-2.933437296345829948e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.623476635450124661e+00,-3.060859263911843153e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.665777570557594345e+00,-3.039400395005941169e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.653201811254024545e+00,-2.808122738063335566e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.609229382336139658e+00,-2.376697527229785778e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.556714608943462252e+00,-1.865855593204498175e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.508065720248222163e+00,-1.375659341543912784e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.471485135319828608e+00,-1.013814800728112392e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.448706960240006225e+00,-8.146860439591109559e-02
3.406400000000000095e+00,-1.637200000000000044e-01,3.435684242391586096e+00,-7.516087506636977278e-02
3.406400000000000095e+00,-1.637200000000000044e-01,3.431899372896551892e+00,-8.044717598743736375e-02
3.406400000000000095e+00,-1.637200000000000044e-01,3.432915341609716453e+00,-9.302063984237611549e-02
3.406400000000000095e+00,-1.637200000000000044e-01,3.440493753245472686e+00,-1.099693910751491782e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.453025514736771218e+00,-1.304551798097789150e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.470527548319101374e+00,-1.515793993145227447e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.492886475014686631e+00,-1.726030878067016661e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.515214730158448209e+00,-1.924661938227713032e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.536111152651905787e+00,-2.092969735056161851e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.554866700828075210e+00,-2.236769147336482855e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.569189257889985978e+00,-2.347172376736998411e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.580956557393073947e+00,-2.426381241515278842e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.589928303593397096e+00,-2.486768341839313556e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.596131995123624581e+00,-2.526914898589253111e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.599607399237155558e+00,-2.552853830322623363e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.600770802927017122e+00,-2.571684321656823036e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.601107555413245898e+00,-2.590784817367792203e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.600618502807617194e+00,-2.605835776329040177e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.599164036667346966e+00,-2.630349053218960509e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.599204226976632892e+00,-2.657798792988061987e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.600043569856882009e+00,-2.691732340112328314e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.600605811131000422e+00,-2.733496014162897780e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.601171013796329312e+00,-2.774173852786421812e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.601593646627664569e+00,-2.812863549485802306e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.603925107622146573e+00,-2.854498964846133857e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.607034568393230334e+00,-2.893014652848243662e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.609855505049228697e+00,-2.922961338087916028e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.612376495081186079e+00,-2.950997629970312230e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.613087652027606733e+00,-2.971816792130470009e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.613677391934394745e+00,-2.978595726698636814e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.615425458860397345e+00,-2.989050793334841472e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.617445973777770885e+00,-2.990957748830318508e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.619330264699458954e+00,-2.988364278778433691e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.619909005153179038e+00,-2.988409499883651899e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.620587586796283563e+00,-2.976696704730391607e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.622011169856786506e+00,-2.971888458326458760e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.622218467241525630e+00,-2.966112057149410397e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.623089539313316010e+00,-2.954907801091670727e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.624380705881118825e+00,-2.948797927320003232e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.625983241581916428e+00,-2.942343209564685647e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.626537444794177834e+00,-2.936582675442099277e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.627375095450878106e+00,-2.927358627781271871e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.630027232807874427e+00,-2.921111239537596549e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.632249122327566138e+00,-2.915501177981495995e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.633018660986423232e+00,-2.907295001864433348e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.633827120786905063e+00,-2.898782062694430506e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.635275241088867126e+00,-2.889457523688673812e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.636554139035939937e+00,-2.881613380864262441e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.638074178838729633e+00,-2.871439689993858235e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.639152971351146348e+00,-2.864186859399079910e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.640490674066543253e+00,-2.854146187335252494e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.641403628671169290e+00,-2.845402911424636527e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.642635567414760356e+00,-2.837167645707726615e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.642326736617087946e+00,-2.828149869754910117e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.642675334668159515e+00,-2.821330474197864535e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.644292677325009944e+00,-2.813379493206739079e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.645789025998115385e+00,-2.808589758366346056e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.645405737364292076e+00,-2.802315396130085068e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.645427313214540277e+00,-2.796734424173831779e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.645702299541234925e+00,-2.792689911991357854e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.647221916288137411e+00,-2.785482566952705019e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.648404780548810677e+00,-2.784726237356662804e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.647730006408691050e+00,-2.782311536118388107e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.647426675337552826e+00,-2.776660749122500382e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.647169034302234270e+00,-2.773919715464114866e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.647289182174205724e+00,-2.771869163125753044e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.647652164125442464e+00,-2.770814268454909191e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.647751159203052485e+00,-2.768514074459672014e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.647731275576353127e+00,-2.768456159710884212e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.647600128251314189e+00,-2.765747389063238915e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.647496479558944404e+00,-2.767001150816679189e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.647315411639213245e+00,-2.764402391746640375e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.647166495966911004e+00,-2.765700316801666947e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.646966813588142120e+00,-2.765176175102591616e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.646773477047681844e+00,-2.766385244652628805e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.646540373253821965e+00,-2.766199864566326050e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.646315307521819982e+00,-2.767198166742920740e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.646074165666103095e+00,-2.768421781092881839e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.645825408804416412e+00,-2.769432776913046679e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.645559729707240848e+00,-2.769709392562508254e-01
3.406400000000000095e+00,-1.637200000000000044e-01,3.645329164248704679e+00,-2.773100975453853256e-01
1.473200000000000065e+00,-6.160599999999999632e+00,3.645057139313220951e+00,-2.773452695161104375e-01
1.473200000000000065e+00,-6.160599999999999632e+00,3.628123058259486999e+00,-5.869364662438630864e-01
1.473200000000000065e+00,-6.160599999999999632e+00,3.667540444439649328e+00,-5.047618480038642552e+00
1.473200000000000065e+00,-6.160599999999999632e+00,2.598643209224939188e+00,-5.699332143235205983e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.834986719423532309e+00,-5.378601004910469108e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.887159663659334186e+00,-5.419621360349655248e+00
1.473200000000000065e+00,-6.160599999999999632e+00,2.334960089725255816e+00,-5.718611249089240900e+00
1.473200000000000065e+00,-6.160599999999999632e+00,2.605199094781279534e+00,-5.989223228263854892e+00
1.473200000000000065e+00,-6.160599999999999632e+00,2.687994304829835812e+00,-6.145488750553131041e+00
1.473200000000000065e+00,-6.160599999999999632e+00,2.671821724373101947e+00,-6.171737089848518210e+00
1.473200000000000065e+00,-6.160599999999999632e+00,2.585423981916904257e+00,-6.123935366892814258e+00
1.473200000000000065e+00,-6.160599999999999632e+00,2.402226398849487410e+00,-6.076019824266433389e+00
1.473200000000000065e+00,-6.160599999999999632e+00,2.140720113417506010e+00,-6.083430373382568312e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.883149728432297554e+00,-6.111889522266388042e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.683092945203185087e+00,-6.142119857549666939e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.568247444194555307e+00,-6.146736958837508702e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.536773249588906598e+00,-6.119150709509849406e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.571340300022065595e+00,-6.074543976640701004e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.646322090889513312e+00,-6.030519035768509006e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.736561709621548655e+00,-6.001621533060073510e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.825896306046843387e+00,-5.993994768881797164e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.901040550374984761e+00,-6.003416837382316018e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.955627663031220376e+00,-6.023892530703544246e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.988445377370715139e+00,-6.045534769868850411e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.999208130669593686e+00,-6.063508122920989507e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.990762877520918739e+00,-6.077680999088286740e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.968414315694570371e+00,-6.086742568111419338e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.937894852462410888e+00,-6.091718476390838077e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.904216853976249624e+00,-6.091688011646270162e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.874334724438190269e+00,-6.086738760018348238e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.852855330932140276e+00,-6.078591979575157289e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.841061590436100959e+00,-6.066290569591521908e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.838014741936325969e+00,-6.053834720277786019e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.843680306378006950e+00,-6.042393516206741033e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.852740471258759403e+00,-6.033060303211211561e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.863374615567922499e+00,-6.027572841095924616e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.875330386468768040e+00,-6.023957691407203718e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.885302871370315492e+00,-6.024506056809425303e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.892042997765541079e+00,-6.025747495150565847e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.895587148460745830e+00,-6.027218688440322936e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.895833155459165420e+00,-6.029018223977089086e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.894237811708450181e+00,-6.030168691205978426e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.890430308723449526e+00,-6.029983787131309114e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.886552578461170082e+00,-6.028606526803970134e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.882172046276926913e+00,-6.026770179700851493e+00
1.473200000000000065e+00,-6.160599999999999632e+00,1.879273478865623348e+00,-6.024977837228775002e+00
-6.748999999999999666e+00,3.630700000000000038e+00,1.878266394326090660e+00,-6.022629513168334725e+00
-6.748999999999999666e+00,3.630700000000000038e+00,1.588876601131260280e+00,-5.825007253885268632e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-1.567537450651824482e+00,3.600817295765876835e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-5.028054756331443720e+00,5.421934565329551425e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-5.543294098323583441e+00,4.327271555423736871e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-5.477846929514408103e+00,3.762283403825759986e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-5.524781172698736142e+00,3.648489966678619467e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-5.721379474049806291e+00,3.602250408124923808e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-5.975538759416341605e+00,3.767897379255294776e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.174205804055929114e+00,3.886304532718658500e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.264862027072906514e+00,3.696965298986434778e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.296089051276444692e+00,3.234313513410091101e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.325991910552978048e+00,2.772768825113773428e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.330207239413261355e+00,2.482738956248760065e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.196303282213210473e+00,2.544582176160812281e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-5.978127438390254511e+00,2.769586740231513744e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-5.788985920107364791e+00,3.011477658343315156e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-5.749910786139964536e+00,3.241994860255718258e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-5.840713386493921355e+00,3.433141668832301985e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-5.965412070643901110e+00,3.583067773962020919e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.074817707526683819e+00,3.695261812019348113e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.167608247494697160e+00,3.768383968925475891e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.255326347374915663e+00,3.807909436273574588e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.339906641739606385e+00,3.806551216411590666e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.417405403608083425e+00,3.763859954357147153e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.463249431771039610e+00,3.681190061879157760e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.483361931705474923e+00,3.572567592000961412e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.473808060604334003e+00,3.473677550208568388e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.435310820978879853e+00,3.410008138108253206e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.378743172186612576e+00,3.387731428325176264e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.322450086665153179e+00,3.400250111174583534e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.275714256691932391e+00,3.428546992981433839e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.246014887297152818e+00,3.467241238236427048e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.232410256075858968e+00,3.505568214070796884e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.237342241609096227e+00,3.537383562314510232e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.253355329996347578e+00,3.560917365932464662e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.276797279763221660e+00,3.575839590191840944e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.306416691595315704e+00,3.579908326077461123e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.335642661452292934e+00,3.576161585617065430e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.362018503797053803e+00,3.563101518869399964e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.385739247393607876e+00,3.542135004663467424e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.405982471597194028e+00,3.515281390130519767e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.417291601574421023e+00,3.485125312662124664e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.419923432248830331e+00,3.458457660007476786e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.415693296432494641e+00,3.438290845346450908e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.407316789865493689e+00,3.423737794554233549e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.397220138061046057e+00,3.417383356583118204e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.388680754977464460e+00,3.415702929735183524e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.384024601882695826e+00,3.417715295362472538e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.382375953090190457e+00,3.420424753582477440e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.384972670125961258e+00,3.423642592227458703e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.391929401135444166e+00,3.426838428556918892e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.401660532653331792e+00,3.424844468712806567e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.412661254888772255e+00,3.421096247327327422e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.424168375021219290e+00,3.414436950349807542e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.434247681534290386e+00,3.403340590262412757e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.440431066381931302e+00,3.392028226673602820e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.444706469178199448e+00,3.380747808754443806e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.446468496948480009e+00,3.370654458069801240e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.446451997768878783e+00,3.360633884274959460e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.445624923509359228e+00,3.354795866036414775e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.443700019222498021e+00,3.349813822495937288e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.442012449288368359e+00,3.347695253384113112e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.440041431909799385e+00,3.347386374723911207e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.438975331073999442e+00,3.347633689212798913e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.437806850713490903e+00,3.348976676702499322e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.437996802806853935e+00,3.351519848191737871e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.438710498088598300e+00,3.352409249484539000e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.440464910852909064e+00,3.353638628864288318e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.441952798408269842e+00,3.354203919124603139e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.442853484392165875e+00,3.354591075253486654e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.444291451352833988e+00,3.353548292434215483e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.445757763057947010e+00,3.352758324682712399e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.445763262784480752e+00,3.352081118798255766e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.446292505699395825e+00,3.351353773021697791e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.445981559622287804e+00,3.351683173072338207e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.445067758905887345e+00,3.351925198543071804e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.444293566632270931e+00,3.351757854008674542e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.443462261813878378e+00,3.354300813937187264e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.442843331050872813e+00,3.355069625616073470e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.441708695161342035e+00,3.357433393609523531e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.440870198392867785e+00,3.360171624088287068e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.440413721090554766e+00,3.361762349188327725e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.440102775013446745e+00,3.364436265206336873e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.440267766809463446e+00,3.366070360255241312e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.439941167664527732e+00,3.368465650796890198e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.439605261290073379e+00,3.369851796674728117e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.439384849172830272e+00,3.371121584153175199e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.439175436508655537e+00,3.372081223607063194e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.439558302086591191e+00,3.374145421612262830e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.439226626271008946e+00,3.374926715373992803e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.437957035553455221e+00,3.374966488790512198e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.437745507609843543e+00,3.377743434882163776e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.437076233196258102e+00,3.377365798985958012e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.437387179273367011e+00,3.379187548398971508e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.437046619284152449e+00,3.380846607613563481e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.435741491872072118e+00,3.380760290837288018e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.435067986899613679e+00,3.382575058746337682e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.434712619954347623e+00,3.383650633478164416e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.435105215817690016e+00,3.384218250906467329e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.435065025508403203e+00,3.385618148231506197e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.434806115305423013e+00,3.386245425784587759e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.434050960546731979e+00,3.386500356459617667e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.433984117716550877e+00,3.387428473365306836e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.434135994780063150e+00,3.387857730078696950e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.434027692472934490e+00,3.388032902359962240e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.434539167040585816e+00,3.388679855060577228e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.433818702864646966e+00,3.388245520889758833e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.433245039081572969e+00,3.388672027313709201e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.433620712709426925e+00,3.388966308283805962e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.433872430962323641e+00,3.389333789265155605e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.433238693243264805e+00,3.389068068993091654e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.433632558274268831e+00,3.389600144219398370e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.433629173827171144e+00,3.389138095593452249e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.433200195157527723e+00,3.389117997324466725e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.433191734039783505e+00,3.389306709492206249e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.433252654087542766e+00,3.389199236643314350e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.433513679569959010e+00,3.389717348861694290e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.433399031424522185e+00,3.388560957932472029e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.433507333731650846e+00,3.389374408924579640e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.433446836739777908e+00,3.388511029601096958e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.433711246669291839e+00,3.389156501376628938e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.433735783910750961e+00,3.388245309329033006e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.433858047062158469e+00,3.387509078001976093e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.433985386884212510e+00,3.388613848114013560e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.433868623459338743e+00,3.387343425953388110e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.434091996967792326e+00,3.387850537014007291e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.434074228620528579e+00,3.386836314892768929e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.434442287242411851e+00,3.387249069869518348e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.434427480286359469e+00,3.386803522980212922e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.433998924672603259e+00,3.386949076759814936e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.433732399463653273e+00,3.385691982924937893e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.434741387754678854e+00,3.387171850204467649e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.434657199633121216e+00,3.385515752840042136e+00
-6.748999999999999666e+00,3.630700000000000038e+00,-6.434820076149701862e+00,3.385731967902183559e+00
4.909500000000000419e+00,-3.657399999999999540e+00,-6.434712619954347623e+00,3.386311644291877698e+00
4.909500000000000419e+00,-3.657399999999999540e+00,-5.616839402925967839e+00,1.993366627836227423e+00
4.909500000000000419e+00,-3.657399999999999540e+00,1.705972124876081963e+00,-3.535995935511588861e+00
4.909500000000000419e+00,-3.657399999999999540e+00,4.705208117115497579e+00,-4.282577659535407477e+00
4.909500000000000419e+00,-3.657399999999999540e+00,4.774677278244495504e+00,-3.712771423959731809e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.256609430235624103e+00,-4.111310366153716700e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.653177365303039714e+00,-4.517392717599868490e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.712812592333555095e+00,-4.686478396773337884e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.586700901520251783e+00,-4.727314271259308143e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.393316555744409158e+00,-4.588134393215179685e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.254388809883594469e+00,-4.298248808765411155e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.163815928876399397e+00,-3.937079106998443656e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.129449829989671805e+00,-3.569550736045837169e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.096357129323481949e+00,-3.338049142074584807e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.033713128823041671e+00,-3.279467976999282719e+00
4.909500000000000419e+00,-3.657399999999999540e+00,4.974498842400311815e+00,-3.339643040585517753e+00
4.909500000000000419e+00,-3.657399999999999540e+00,4.958122772061824612e+00,-3.441586749899387065e+00
4.909500000000000419e+00,-3.657399999999999540e+00,4.984651760637760276e+00,-3.536490564489364719e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.026852008444070208e+00,-3.609335999965667785e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.073551878666877180e+00,-3.661366398715972803e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.123077339160442278e+00,-3.701438538980483806e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.175484233301877346e+00,-3.731507241868972535e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.228108578169345932e+00,-3.754368493938446072e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.278596913862227957e+00,-3.769784500932693572e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.324211222678422395e+00,-3.771559072303771742e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.361419834071397439e+00,-3.762792842054366815e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.388049933004379177e+00,-3.747924354219436704e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.403785073673724959e+00,-3.727862473678588806e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.408189085459708778e+00,-3.709906891727447587e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.402927116334438118e+00,-3.697096889758110017e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.391708943372965024e+00,-3.690486463308334297e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.376569465392827318e+00,-3.685873593235015733e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.358812540638446364e+00,-3.687325322937965222e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.341460903424024131e+00,-3.689949945306777668e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.325799797534942037e+00,-3.692167524838447346e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.312557302153110506e+00,-3.696483786773681501e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.301863718491792277e+00,-3.700205139946937560e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.292975314301251899e+00,-3.704903480553626949e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.286451792520284521e+00,-3.709408454656600629e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.282366764873265730e+00,-3.711486827230453311e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.278967933875321705e+00,-3.713773375558853118e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.275657944613694639e+00,-3.715389276385307138e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.271465037715434399e+00,-3.717001369118690501e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.266176839125155773e+00,-3.715142596578597800e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.260696573162078948e+00,-3.716302372479438620e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.255319532835483365e+00,-3.713909620666503653e+00
4.909500000000000419e+00,-3.657399999999999540e+00,5.249422133767605025e+00,-3.714917495965957439e+00
3.745599999999999596e+00,-1.865700000000000136e-01,5.241898930925130706e+00,-3.715647803592681875e+00
3.745599999999999596e+00,-1.865700000000000136e-01,5.188319325864314990e+00,-3.485846100056171348e+00
3.745599999999999596e+00,-1.865700000000000136e-01,4.810381502902507656e+00,-8.214404242604970152e-01
3.745599999999999596e+00,-1.865700000000000136e-01,4.470164188957213902e+00,-5.180547333639114876e-02
3.745599999999999596e+00,-1.865700000000000136e-01,4.391254958760738347e+00,-3.416865720376372484e-01
3.745599999999999596e+00,-1.865700000000000136e-01,4.279995067924261321e+00,-2.900254789799451838e-01
3.745599999999999596e+00,-1.865700000000000136e-01,4.068033915084599883e+00,-2.136004360169172223e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.860323627799749246e+00,-2.347072943195700478e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.726904492646455402e+00,-2.407132917746901413e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.666605490928888322e+00,-2.294540563732385685e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.675046725046634322e+00,-2.391059327125549250e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.730395972883701283e+00,-2.728862040907144570e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.813077169370651109e+00,-3.212199229374527731e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.899492257118224892e+00,-3.742653371617197799e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.970743752700090390e+00,-4.174324521794914866e-01
3.745599999999999596e+00,-1.865700000000000136e-01,4.022017280119657201e+00,-4.481679680317640080e-01
3.745599999999999596e+00,-1.865700000000000136e-01,4.057879304623603467e+00,-4.673363218456506596e-01
3.745599999999999596e+00,-1.865700000000000136e-01,4.077673243474960074e+00,-4.754190522789955020e-01
3.745599999999999596e+00,-1.865700000000000136e-01,4.082624689579009925e+00,-4.714350464642047545e-01
3.745599999999999596e+00,-1.865700000000000136e-01,4.075940406560897955e+00,-4.576270596593618456e-01
3.745599999999999596e+00,-1.865700000000000136e-01,4.057759579807520112e+00,-4.376350470483302835e-01
3.745599999999999596e+00,-1.865700000000000136e-01,4.034525773537159132e+00,-4.157474767759442025e-01
3.745599999999999596e+00,-1.865700000000000136e-01,4.011111322402953761e+00,-3.959302397698163944e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.987390578806400132e+00,-3.801017951399087713e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.965935722541809039e+00,-3.693285411715507283e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.949545691359042987e+00,-3.647431475475430562e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.938399860954284293e+00,-3.643160857766866711e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.934066076445579263e+00,-3.680740654006600110e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.932636993658542579e+00,-3.743377438202500351e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.934812347030639312e+00,-3.817646624475717343e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.940228308498859189e+00,-3.885263548165559522e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.946213703191280064e+00,-3.942435718804597755e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.951439712566137352e+00,-3.982121073171496217e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.955140605467557524e+00,-3.994878184959292367e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.957147582596540314e+00,-3.980474072918295803e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.959916483378409957e+00,-3.945788956314325024e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.961265185546874790e+00,-3.897911970630287826e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.960881473857164270e+00,-3.832758671596646072e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.960846360218524875e+00,-3.759469011485576662e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.960057784044742402e+00,-3.689450609102845058e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.960177085804938990e+00,-3.616406359434127804e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.960361538171767837e+00,-3.555376907855272162e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.960650485342740890e+00,-3.499199865981936219e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.962910449892282472e+00,-3.450530320927500672e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.965353597640990824e+00,-3.414755666583776383e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.968116152584552747e+00,-3.380488382413983084e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.971161308860778671e+00,-3.353618319034576412e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.975509477269649317e+00,-3.326331745475530344e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.979767957830429026e+00,-3.306630417302250935e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.982285986471175931e+00,-3.284262101724743643e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.985023581117391522e+00,-3.257312174171209107e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.988923733341693811e+00,-3.236819873332977271e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.992179994505643759e+00,-3.214714686408638999e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.993526581394672093e+00,-3.187153877258300794e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.995340645039081373e+00,-3.163208640918135361e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.998098546367883532e+00,-3.144696284025907396e-01
3.745599999999999596e+00,-1.865700000000000136e-01,4.000325935614108985e+00,-3.118472009763121333e-01
3.745599999999999596e+00,-1.865700000000000136e-01,4.000690609788894569e+00,-3.102580625817179527e-01
3.745599999999999596e+00,-1.865700000000000136e-01,4.001207161027193315e+00,-3.083258255794644187e-01
3.745599999999999596e+00,-1.865700000000000136e-01,4.001851898199319635e+00,-3.066467209860682663e-01
3.745599999999999596e+00,-1.865700000000000136e-01,4.002581246548890803e+00,-3.053699255585670125e-01
3.745599999999999596e+00,-1.865700000000000136e-01,4.003129950034618467e+00,-3.044071920290589151e-01
3.745599999999999596e+00,-1.865700000000000136e-01,4.003465010297298399e+00,-3.035046210810541933e-01
3.745599999999999596e+00,-1.865700000000000136e-01,4.003636347931623263e+00,-3.027186200931668014e-01
3.745599999999999596e+00,-1.865700000000000136e-01,4.003702767705917154e+00,-3.024303157135844189e-01
3.745599999999999596e+00,-1.865700000000000136e-01,4.003583042889832910e+00,-3.017964004427194369e-01
3.745599999999999596e+00,-1.865700000000000136e-01,4.003366015219688379e+00,-3.013127461776137217e-01
3.745599999999999596e+00,-1.865700000000000136e-01,4.003106258904933767e+00,-3.015780433282255757e-01
3.745599999999999596e+00,-1.865700000000000136e-01,4.001622178852557887e+00,-3.014633245244622284e-01
3.745599999999999596e+00,-1.865700000000000136e-01,4.000258669728040672e+00,-3.010350462794303961e-01
3.745599999999999596e+00,-1.865700000000000136e-01,4.000510387980937388e+00,-3.011217861771583459e-01
3.745599999999999596e+00,-1.865700000000000136e-01,4.000030642604827769e+00,-3.015301248237490794e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.999260680890083020e+00,-3.013968944564461849e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.998549946999549576e+00,-3.015891502663493040e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.997710604119300459e+00,-3.019324604347348173e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.995766662317514317e+00,-3.022691064402460714e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.994025787341594302e+00,-3.023647054433822312e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.993949637281894560e+00,-3.027413628712296578e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.993473276352882184e+00,-3.033480661436915304e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.992671162390708961e+00,-3.037130877315997735e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.991672327440976886e+00,-3.042691486552357438e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.990719605582952134e+00,-3.046392212554812073e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.989873916864394854e+00,-3.053168238162994319e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.989032458704709683e+00,-3.056463032022118664e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.987239970910549047e+00,-3.064498372852801911e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.985704701095819313e+00,-3.066933436810970193e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.985872231227159279e+00,-3.072582372650504157e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.985643357992171953e+00,-3.079750578954815743e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.985123845362663175e+00,-3.084561469867825312e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.984399150627851327e+00,-3.088646443039178568e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.983764989852905281e+00,-3.093164851248264013e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.982982336461543760e+00,-3.099269436001777511e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.982371866816281969e+00,-3.100784210801124652e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.982162454152107234e+00,-3.105571830034256076e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.981875199204683025e+00,-3.112002218306064716e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.981492333626746927e+00,-3.114065993189811810e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.981116659998893414e+00,-3.117446733593940422e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.980801060307025629e+00,-3.120560907483100888e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.980542996215820306e+00,-3.123976026505231873e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.980312007701396926e+00,-3.127554047286510430e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.980082711410522389e+00,-3.128104369625449022e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.979926180732249907e+00,-3.131762254580855442e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.979779380339383721e+00,-3.133407403677702097e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.979654578852653390e+00,-3.134508577257394957e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.979571659898757829e+00,-3.137221050217747775e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.979501432621479040e+00,-3.138732651606201962e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.979433743679523072e+00,-3.138593814879655497e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.979404975879192286e+00,-3.139408323675393908e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.979405821990966707e+00,-3.140961708307266065e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.979409206438064395e+00,-3.141579994529485331e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.979171872085332851e+00,-3.141699526339769011e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.979107990646362225e+00,-3.140605492934584464e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.979406668102741129e+00,-3.142032998934388144e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.979550930160284050e+00,-3.141469189599156442e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.979638502728938931e+00,-3.142467756226658970e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.979651194405555703e+00,-3.139814784720539875e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.979738343918323373e+00,-3.141303907781839433e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.979808148139714952e+00,-3.140046443715691638e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.979892336261272145e+00,-3.139318674817681010e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.979974832159280496e+00,-3.138421921789645852e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.980073404181003305e+00,-3.137905713617801795e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.980170707035064481e+00,-3.137662683233618521e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.980249395430087933e+00,-3.136203443124890300e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.980337814110517236e+00,-3.135506614983081808e-01
3.745599999999999596e+00,-1.865700000000000136e-01,3.980420310008525586e+00,-3.134004269376396978e-01
1.037199999999999900e+00,3.632799999999999585e+00,3.980520151197910028e+00,-3.134125123441219296e-01
1.037199999999999900e+00,3.632799999999999585e+00,3.092891152676939814e+00,2.293448169922828406e+00
1.037199999999999900e+00,3.632799999999999585e+00,1.615571110323071435e+00,3.955288561820983873e+00
1.037199999999999900e+00,3.632799999999999585e+00,1.183006090159714141e+00,3.668610237979888833e+00
1.037199999999999900e+00,3.632799999999999585e+00,1.106377236959338095e+00,3.480111323451995808e+00
1.037199999999999900e+00,3.632799999999999585e+00,8.513355627760290645e-01,3.659269408798217604e+00
1.037199999999999900e+00,3.632799999999999585e+00,5.952540172219276116e-01,3.694144771385192705e+00
1.037199999999999900e+00,3.632799999999999585e+00,4.993268880240618879e-01,3.705097693300247297e+00
1.037199999999999900e+00,3.632799999999999585e+00,5.161403981499373961e-01,3.761453239536285409e+00
1.037199999999999900e+00,3.632799999999999585e+00,6.038442198939620864e-01,3.778813912725448532e+00
1.037199999999999900e+00,3.632799999999999585e+00,7.269698236092925203e-01,3.761778196811675912e+00
1.037199999999999900e+00,3.632799999999999585e+00,8.547802424557506829e-01,3.740979238700866460e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.657960829272865810e-01,3.731284679985046093e+00
1.037199999999999900e+00,3.632799999999999585e+00,1.055278114329278427e+00,3.722138486671447755e+00
1.037199999999999900e+00,3.632799999999999585e+00,1.122076206350326455e+00,3.700099359583854497e+00
1.037199999999999900e+00,3.632799999999999585e+00,1.159584658603370233e+00,3.683149537324905243e+00
1.037199999999999900e+00,3.632799999999999585e+00,1.167148580574989269e+00,3.676017402124404754e+00
1.037199999999999900e+00,3.632799999999999585e+00,1.150161511771380818e+00,3.681490478110313269e+00
1.037199999999999900e+00,3.632799999999999585e+00,1.115884994968771915e+00,3.693649719285964750e+00
1.037199999999999900e+00,3.632799999999999585e+00,1.072012089948356062e+00,3.711051858377456547e+00
1.037199999999999900e+00,3.632799999999999585e+00,1.027663141290843463e+00,3.730620379304885770e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.870806591972708377e-01,3.749684539461135557e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.568696037068962212e-01,3.761463817572593626e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.395801557078956590e-01,3.771504066514968834e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.336833912238478028e-01,3.774460839223861441e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.360002567902206971e-01,3.773399227499961928e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.448662390187382298e-01,3.769449388742446949e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.595511434480546997e-01,3.762514005017280283e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.738025213569402316e-01,3.756142219066619603e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.844041961267590013e-01,3.749452668905258079e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.945522492215036481e-01,3.740091529893875055e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.988206715956330362e-01,3.736308824110031068e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.982518729552626313e-01,3.732229933309554770e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.957897934556007025e-01,3.727763463258743304e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.908722975865006388e-01,3.725707939243316336e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.835741604760288581e-01,3.726830057334899582e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.755957494989037082e-01,3.725491724181174913e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.689849724411964127e-01,3.726128521966934226e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.633666844949125840e-01,3.727463470149039892e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.596701279163359910e-01,3.726379009866714220e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.577978940874337654e-01,3.726485636472701923e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.576670640543102353e-01,3.725934309220313878e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.587518851131200393e-01,3.725519227075576811e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.611224787771701639e-01,3.723897402548789870e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.619772631973028121e-01,3.721500419521331704e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.645867776736616328e-01,3.719650532531738385e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.673424579590558237e-01,3.718660428333282475e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.677252177730202298e-01,3.717223507881164402e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.689868761926888618e-01,3.714848104047775212e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.700740240588783259e-01,3.714140644979476935e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.691603291064500025e-01,3.712926286411285304e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.680039058387278628e-01,3.713449687647819353e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.681530330389737093e-01,3.713003294515609731e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.687026884004473759e-01,3.711785127854346999e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.665227871775626811e-01,3.712933056354522421e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.649943920210003467e-01,3.713440378975868317e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.649638262331485805e-01,3.711426743984222121e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.647589614197611407e-01,3.713559276103973072e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.653052323341368979e-01,3.712386383438110116e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.643597024261950645e-01,3.712232367229461705e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.644686393171548744e-01,3.713325713062286315e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.648592256650327936e-01,3.712005151009559523e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.646226316601037576e-01,3.712197671270370147e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.650683210372924536e-01,3.711709389114379753e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.647931231826543108e-01,3.712271717524528558e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.649447887182235339e-01,3.711621379852295011e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.633508198991417304e-01,3.711882868909835764e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.626736131876706404e-01,3.711882022666931125e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.637226860240101223e-01,3.712809504890441925e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.649833925679325297e-01,3.710310126471519254e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.625587535142897666e-01,3.712574249362945444e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.611359108015894437e-01,3.713265629816055124e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.622981510877608446e-01,3.711616725516319271e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.632911690190434362e-01,3.712254792666435321e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.613892155140637552e-01,3.713533042573928800e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.604442144259810465e-01,3.712255638909339961e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.599693341925740198e-01,3.713349407863616669e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.612588085368275470e-01,3.713369717693328909e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.625661569923161798e-01,3.713080302619934159e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.614440012514591238e-01,3.713538966274261277e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.607897453218697814e-01,3.712815428590774403e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.591995840057729872e-01,3.714404672765731608e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.587621442183851261e-01,3.714122027635574419e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.608745680272579026e-01,3.713562661075592075e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.617825517252087675e-01,3.713791992902755634e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.604254942029714082e-01,3.714042480802536073e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.595734596461057420e-01,3.714326818418502540e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.599125389397143993e-01,3.714213844990730262e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.599923907384275701e-01,3.714540494751930044e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.607574873104690605e-01,3.714593384933471576e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.594805988788603912e-01,3.714800714445114060e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.588776384755968163e-01,3.714144029951095494e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.598013810053467321e-01,3.715042316794395116e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.607814957320689464e-01,3.715145135307311719e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.602172449424862810e-01,3.714281121301650668e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.597311537280678317e-01,3.715127787327766384e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.592633596807718099e-01,3.715362619733810323e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.594859928414225525e-01,3.715221297168731507e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.598849345430731095e-01,3.714226961755752399e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.599492390379309459e-01,3.716015496134757790e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.603963033467530774e-01,3.714373361778259053e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.600790114313363377e-01,3.715621570062637158e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.601072504118084439e-01,3.715366004705428882e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.603454308763146319e-01,3.714834564161300534e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.608190419420599149e-01,3.714937805795669234e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.595486051127314342e-01,3.715729466032981598e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.586349101603031109e-01,3.715042316794395116e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.598452730536460864e-01,3.715505634784698419e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.605918609306215439e-01,3.714827371096610875e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.608572227358818107e-01,3.714501990699767831e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.594428411409258173e-01,3.716424654579162379e+00
1.037199999999999900e+00,3.632799999999999585e+00,9.591783254474400833e-01,3.713901158237457256e+00
-1.467600000000000016e+00,6.572300000000000253e+00,9.599715552359818771e-01,3.715783625578880311e+00
-1.467600000000000016e+00,6.572300000000000253e+00,9.605634104222058323e-01,3.714754594206810090e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.969455905729904643e-01,5.642809040904045226e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.698598789581656332e+00,6.349553457069396778e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.756678545878827435e+00,6.144044213914870767e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.592079557253420319e+00,6.148096024942398152e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.854722065034508649e+00,6.347189477515220446e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-2.063271060615778030e+00,6.395804863023757392e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-2.039731384938955117e+00,6.458137846016883898e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.993350921911001050e+00,6.530080763435363700e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.951842370480298960e+00,6.561474682712554518e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.892360924264788524e+00,6.580084833550452927e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.822558606624603117e+00,6.586648716640472578e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.752347299705445671e+00,6.570326383495330269e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.696722219429910083e+00,6.534438068151473544e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.668339928776025660e+00,6.492804609727858889e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.672779477256536307e+00,6.454391951799392402e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.701494395601749421e+00,6.428781679654121284e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.736321942697465426e+00,6.421435021877288207e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.765306347642838780e+00,6.428715249586105074e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.786269507202505880e+00,6.444853101778030613e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.797498891144990729e+00,6.465341488742827991e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.800323000720143174e+00,6.483455741238594250e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.796278797966241791e+00,6.495901858758926117e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.787686321368813447e+00,6.505345929574966490e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.773738486059009967e+00,6.510030730295181201e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.757066593891382089e+00,6.510013382315635866e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.741345625594258317e+00,6.508698743963241107e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.727905986168980501e+00,6.503095769691467076e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.717544395615160369e+00,6.496272513151168937e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.713417273907363425e+00,6.489538535237311834e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.714298922376334522e+00,6.483387618684768761e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.716905686989426583e+00,6.478681238770485074e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.721050153988599618e+00,6.476406960964202320e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.724604458025097875e+00,6.475804859137534564e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.727684833703934997e+00,6.476453927445411374e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.727638297556340685e+00,6.477257858204841234e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.727348186981678024e+00,6.479378119802475133e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.725860193662345221e+00,6.479902367281913378e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.723448034757375735e+00,6.480961440277098973e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.718572527185082466e+00,6.479948064398765695e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.712231659783422844e+00,6.479035814547538408e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.707829657512903054e+00,6.477661939191817986e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.703286037284135634e+00,6.474971309876441872e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699746645967662229e+00,6.473047376632690586e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.697573830930888539e+00,6.470186229372024478e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.696295461803674520e+00,6.467918298387527187e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.694742106349766075e+00,6.466381944394111514e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.693466592849790953e+00,6.464725000786780917e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.692687218141555761e+00,6.463014743876456691e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.693480130638182146e+00,6.462584429359435667e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.694195095087587699e+00,6.461839312481879816e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.692694198563694963e+00,6.461052729701995290e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.691323603253066521e+00,6.460347809362411375e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.691234549988806179e+00,6.459732167649268497e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.691516516737639808e+00,6.459755862450599295e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.690199649524688708e+00,6.458149693417548853e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.689003776295483039e+00,6.458206391692161041e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.688700233696400987e+00,6.456680192613601044e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.688573105402290775e+00,6.456755085110664538e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.687354175627231445e+00,6.455286430549621812e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.688172471477091152e+00,6.455252157711982797e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.688485744361579277e+00,6.454501540255546566e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.689105309708416325e+00,6.454251898598670323e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.689034553611278522e+00,6.453595637226104742e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.689707212471961872e+00,6.453600291562080038e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.690789600959420103e+00,6.453800851130485405e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.690046609057485938e+00,6.453184363174438332e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.689644705964624904e+00,6.453172092652320835e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.691893776825070361e+00,6.453879551720619112e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.692400703541934393e+00,6.453186478781700153e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.692253903149068206e+00,6.453388730835914799e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.692665007707476521e+00,6.453753884649276351e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.692698006066679861e+00,6.453521590971946331e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.692956493213772617e+00,6.453797043037414305e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.693777961982786628e+00,6.453524975943564890e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.694797315143048655e+00,6.454262476634979429e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.693732271946966517e+00,6.454014527463912465e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.694092821326851794e+00,6.453874897384642928e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.696391601254045867e+00,6.454689829301833548e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.696547708876430915e+00,6.454868809676169938e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.695543903020024112e+00,6.454418608450889216e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.696011802831292048e+00,6.455301239800452784e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.696414340507984120e+00,6.455234809732436574e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.697965686446428313e+00,6.455799253749847644e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.698414337214827485e+00,6.455483182024955191e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.698667641927301908e+00,6.456287959027290135e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.698782078544795349e+00,6.456224490809440830e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.697453365767002120e+00,6.456005737018585044e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.697493027256429032e+00,6.457154511761665105e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.698843738940358117e+00,6.456777087426185169e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.698762935265898610e+00,6.456851979923247775e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.700289003615081285e+00,6.457465929150581374e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.700980065406858754e+00,6.457305989241599598e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699783134537935281e+00,6.457632215881347726e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699398470972478314e+00,6.457558592748641857e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699924117912352095e+00,6.458056183576583287e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699844160349667010e+00,6.457905975461005532e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699834112772345529e+00,6.458324442577361602e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.700813169859349605e+00,6.458211469149589767e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.701420678113400919e+00,6.458343906164168757e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.700303493279218703e+00,6.458346444892883120e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.700266264361143032e+00,6.459019208002089840e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699694927385449361e+00,6.458171272611617830e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699769173693656876e+00,6.458830072712897774e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.701287415508925926e+00,6.458987473893165188e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.701730037730932121e+00,6.458929083132743720e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.700317242595553280e+00,6.458623166322707831e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699947385986149140e+00,6.459058135175705040e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699868274535238699e+00,6.458761103916168089e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699937232644855856e+00,6.459004821872711410e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.701221313026547444e+00,6.459370398807525504e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.701217505523562323e+00,6.458448417162895083e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.700192229580879122e+00,6.459317508625984416e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.700153202675282804e+00,6.459096639227866810e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699530675937235280e+00,6.458646861124038629e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699720522266626288e+00,6.459073367547988553e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699990854978561394e+00,6.459022592973709287e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699956164395808988e+00,6.458896502780913984e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.700626496449112901e+00,6.458914273881911861e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.701284665645658833e+00,6.458940084290504480e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.700056322877109061e+00,6.458793261146545284e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699598470643162607e+00,6.458778451895713424e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699637497548758924e+00,6.458812724733352439e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699735223458707312e+00,6.458746717786788771e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699686783559620329e+00,6.458720484256744498e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699594874668121314e+00,6.458682403326034382e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699563145476579606e+00,6.458645168638229350e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699720522266626288e+00,6.458926121282577704e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699604076133668373e+00,6.458274514245986531e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699360607470571827e+00,6.458567314290999839e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699779327034950160e+00,6.458888040351867588e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699317878825962413e+00,6.458114997458458184e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699354155868291860e+00,6.458761950159072285e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699388846451044044e+00,6.458169580125808551e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699474832560121884e+00,6.458638821816443887e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699492389379441581e+00,6.458388333916664337e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699275255945324803e+00,6.458276206731795810e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699336493285000138e+00,6.458358715415000617e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699442574548721163e+00,6.458288054132461653e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699667111460864577e+00,6.458247434473037174e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699448708859085944e+00,6.458216546607017605e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699579115836322263e+00,6.458496653008460875e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699244690157472926e+00,6.457861547708510841e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699471659640967802e+00,6.458485651850700116e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699479380410909624e+00,6.457892435574531298e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699574567985534523e+00,6.458400604438781833e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699628190319240062e+00,6.458173811340332193e+00
-1.467600000000000016e+00,6.572300000000000253e+00,-1.699235700219869472e+00,6.457744343066215365e+00
4.014300000000000423e+00,-3.479000000000000092e+00,-1.699668486392498012e+00,6.458459841442108385e+00
4.014300000000000423e+00,-3.479000000000000092e+00,9.776730596691369790e-01,-2.182441410660743486e+00
4.014300000000000423e+00,-3.479000000000000092e+00,3.346937693649530310e+00,-5.479570477080344837e+00
4.014300000000000423e+00,-3.479000000000000092e+00,3.402723535162210489e+00,-3.586269957113265683e+00
4.014300000000000423e+00,-3.479000000000000092e+00,3.570386929106712071e+00,-3.042983916366100328e+00
4.014300000000000423e+00,-3.479000000000000092e+00,4.246934942561387594e+00,-3.873434024381637641e+00
4.014300000000000423e+00,-3.479000000000000092e+00,4.687982127499580542e+00,-4.467614171218872166e+00
4.014300000000000423e+00,-3.479000000000000092e+00,4.757624741542339386e+00,-4.834001806735992446e+00
4.014300000000000423e+00,-3.479000000000000092e+00,4.664167042440175770e+00,-4.842991445112228455e+00
4.014300000000000423e+00,-3.479000000000000092e+00,4.571258469879627029e+00,-4.558024647545813934e+00
4.014300000000000423e+00,-3.479000000000000092e+00,4.508521820139884895e+00,-4.117328845691680783e+00
4.014300000000000423e+00,-3.479000000000000092e+00,4.432454679393767805e+00,-3.606223095440864501e+00
4.014300000000000423e+00,-3.479000000000000092e+00,4.365568697512149932e+00,-3.105449759495258366e+00
4.014300000000000423e+00,-3.479000000000000092e+00,4.318063328880071161e+00,-2.808700721967220204e+00
4.014300000000000423e+00,-3.479000000000000092e+00,4.269820150780677892e+00,-2.851994932091236112e+00
4.014300000000000423e+00,-3.479000000000000092e+00,4.256200289547443560e+00,-3.055025952899455888e+00
4.014300000000000423e+00,-3.479000000000000092e+00,4.310114531815051997e+00,-3.265390726280212430e+00
4.014300000000000423e+00,-3.479000000000000092e+00,4.383414040946960633e+00,-3.427134613573551203e+00
4.014300000000000423e+00,-3.479000000000000092e+00,4.449135349971055753e+00,-3.534851180422306172e+00
4.014300000000000423e+00,-3.479000000000000092e+00,4.505315902626514379e+00,-3.601279767513275054e+00
4.014300000000000423e+00,-3.479000000000000092e+00,4.552946072745323036e+00,-3.635821287274360714e+00
4.014300000000000423e+00,-3.479000000000000092e+00,4.598637377732991638e+00,-3.660963587093353233e+00
4.014300000000000423e+00,-3.479000000000000092e+00,4.643059515058993725e+00,-3.669437440419196950e+00
4.014300000000000423e+00,-3.479000000000000092e+00,4.682161301547288268e+00,-3.660838766264915556e+00
4.014300000000000423e+00,-3.479000000000000092e+00,4.713191181707381716e+00,-3.639495250844955176e+00
4.014300000000000423e+00,-3.479000000000000092e+00,4.735613989841938043e+00,-3.599846232032775983e+00
4.014300000000000423e+00,-3.479000000000000092e+00,4.745737717223167174e+00,-3.557262019705772271e+00
4.014300000000000423e+00,-3.479000000000000092e+00,4.741723762965202482e+00,-3.516743274748325376e+00
4.014300000000000423e+00,-3.479000000000000092e+00,4.726005967587232348e+00,-3.487238592755794286e+00
4.014300000000000423e+00,-3.479000000000000092e+00,4.700658574104308762e+00,-3.468718143665790343e+00
4.014300000000000423e+00,-3.479000000000000092e+00,4.668769467437266840e+00,-3.465415257608890354e+00
4.014300000000000423e+00,-3.479000000000000092e+00,4.633786130011081639e+00,-3.463680882775783232e+00
4.014300000000000423e+00,-3.479000000000000092e+00,4.599018974143266547e+00,-3.469622988891601256e+00
4.014300000000000423e+00,-3.479000000000000092e+00,4.566522359222173755e+00,-3.475358823299407707e+00
4.014300000000000423e+00,-3.479000000000000092e+00,4.538595593994855903e+00,-3.478363408732414008e+00
4.014300000000000423e+00,-3.479000000000000092e+00,4.514603248518705314e+00,-3.481829408109188062e+00
3.533300000000000107e+00,-5.246199999999999974e+00,4.495143100762367006e+00,-3.485380454897880398e+00
3.533300000000000107e+00,-5.246199999999999974e+00,4.480204151272773494e+00,-3.494560709488391925e+00
3.533300000000000107e+00,-5.246199999999999974e+00,4.477079883545637351e+00,-4.609388630008697696e+00
3.533300000000000107e+00,-5.246199999999999974e+00,4.293567969954013464e+00,-5.115529050016403012e+00
3.533300000000000107e+00,-5.246199999999999974e+00,4.096299125021696241e+00,-5.054173054456710723e+00
3.533300000000000107e+00,-5.246199999999999974e+00,4.043230571472644641e+00,-5.043705029726027966e+00
3.533300000000000107e+00,-5.246199999999999974e+00,4.123657726192473838e+00,-5.120033177876472053e+00
3.533300000000000107e+00,-5.246199999999999974e+00,4.212747373259067452e+00,-5.197749164390564225e+00
3.533300000000000107e+00,-5.246199999999999974e+00,4.252828534126281923e+00,-5.256613820838928142e+00
3.533300000000000107e+00,-5.246199999999999974e+00,4.250822826164960766e+00,-5.292466593980789114e+00
3.533300000000000107e+00,-5.246199999999999974e+00,4.214852499353885840e+00,-5.308197403335570996e+00
3.533300000000000107e+00,-5.246199999999999974e+00,4.156883689463138687e+00,-5.313246511626243063e+00
3.533300000000000107e+00,-5.246199999999999974e+00,4.085894065475463854e+00,-5.312752728891372733e+00
3.533300000000000107e+00,-5.246199999999999974e+00,4.013371286952495787e+00,-5.309342369985579957e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.949396352630853535e+00,-5.302316015148162975e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.900936569917201613e+00,-5.289704457139968952e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.869781042158603412e+00,-5.274430618953704908e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.854309042251109929e+00,-5.259754228258132436e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.852357062387466335e+00,-5.250140485739708041e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.860625266647338627e+00,-5.243799164533615276e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.873177334821224171e+00,-5.244476158857345638e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.888284660553932071e+00,-5.248210628795623833e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.902600025665759809e+00,-5.254176641273498483e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.913343529921769814e+00,-5.260415567088126743e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.920767737686633669e+00,-5.265788786411285116e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.923784126162528807e+00,-5.270752001047133817e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.923001472771167730e+00,-5.271178084349632087e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.919232044816017169e+00,-5.272940385198593205e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.912387000560760164e+00,-5.270774426484107877e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.903924190592765520e+00,-5.269617189311981420e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.896138270044326557e+00,-5.267496504592894979e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.890617390716075708e+00,-5.264416180419921432e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.885933738988637920e+00,-5.262356425189971709e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.883321368885040314e+00,-5.260570852661132335e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.882112275159358639e+00,-5.259052692890167080e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.881993819510936472e+00,-5.259185553026199500e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.883581125199794482e+00,-5.258450167942046782e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.885327499902248238e+00,-5.259193169212340813e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.887149601608514526e+00,-5.259869740414619521e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.888961126917600541e+00,-5.260306401753425121e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.889889734590053383e+00,-5.261671391558646604e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.890808611977100373e+00,-5.261969269061088639e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.890480320608615816e+00,-5.262735542011260925e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.889996344673633200e+00,-5.262477014803886632e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.889494600391387724e+00,-5.263337220716476139e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.888864247119426576e+00,-5.262031044793128665e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.888397193419933284e+00,-5.263027495813369150e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.887422895711660331e+00,-5.262453320002555834e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.886828502190112999e+00,-5.261757285213469970e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.885921047312021148e+00,-5.261857141876220112e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.887073874604701995e+00,-5.262591257596016092e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.886861500549316339e+00,-5.261486910605430722e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.886910575032234139e+00,-5.262285340785980203e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.887724534559249712e+00,-5.261752207756042132e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.888195818817615113e+00,-5.262651763963699381e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.888241931909322435e+00,-5.262705077266693010e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.888803327071666427e+00,-5.262215102624892893e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.890143568122386597e+00,-5.263521278548240367e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.889856313174962832e+00,-5.262604374361037785e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.889687513875961233e+00,-5.263440462350844840e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.890582700133323524e+00,-5.263151047277450090e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.890680849099159122e+00,-5.262997877311706318e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.890876300919055897e+00,-5.263322834587096821e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891217707020043992e+00,-5.263717183780670439e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.890641081845759963e+00,-5.263002954769134156e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.890746845817565802e+00,-5.263145969820022252e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891116596662997917e+00,-5.263266982555388829e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891623840671777579e+00,-5.263236517810821802e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.892086240756511550e+00,-5.263347798752784357e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.892556255847215319e+00,-5.263511969876288887e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.892118393003940469e+00,-5.263134122419357297e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891980899840593366e+00,-5.263595324802398778e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.892992003411054558e+00,-5.263283907413482510e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.892907815289497364e+00,-5.263479812645911693e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.892872278594970314e+00,-5.263451463508605599e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.893020348155498134e+00,-5.262854862260818223e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.892441607701778050e+00,-5.263879662418365690e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.892999618417024354e+00,-5.263295754814147465e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.893506016314029594e+00,-5.263256827640533153e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.893073653197288486e+00,-5.263923667049407840e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.892751284611224882e+00,-5.262650917720794297e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.892777514076232848e+00,-5.263472619581222034e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.893777618193626111e+00,-5.263659639263153167e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.894424893701076140e+00,-5.263162894678115933e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.893046154564618888e+00,-5.263122275018691454e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.892281692576408325e+00,-5.263311410307884408e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.892854933303594223e+00,-5.263326642680167922e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.893201416075229293e+00,-5.262855285382270765e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.893508554649352860e+00,-5.263372339797019350e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.893605011391639614e+00,-5.263550050806999003e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.893553398573398550e+00,-5.262885327005386138e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.893550014126300418e+00,-5.262691537380218776e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.892963658666610538e+00,-5.263848774552345233e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.892296076476573941e+00,-5.262686036801338396e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.892946313375234446e+00,-5.262896328163146897e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.893367253983020415e+00,-5.263249211454390952e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.893524630773067319e+00,-5.262572217130660590e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.892818127441405984e+00,-5.263607172203063733e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.892109085774421384e+00,-5.262457128095626935e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.892809666323661766e+00,-5.263246672725677477e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.893071114861965221e+00,-5.262544291114807038e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.892490682184695849e+00,-5.262827782487868866e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891944093978404684e+00,-5.263404920148849087e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.892421301019191482e+00,-5.262215948867797977e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.892725478202104572e+00,-5.262671227550506536e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.893009771758317861e+00,-5.263419306278228404e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.892049857950210523e+00,-5.262338654088973833e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891441926640271998e+00,-5.263035958242416434e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891961016213893565e+00,-5.262078857517241914e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.892387033492326509e+00,-5.263084194087982226e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.892699248737096607e+00,-5.262793086528778197e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.892691210675239599e+00,-5.262721155881881607e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.892439915478229207e+00,-5.262666150093078699e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891537537270784330e+00,-5.262596758174896472e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.890866993689536812e+00,-5.262394506120681825e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891553190338611579e+00,-5.262930177879333371e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891742296320199745e+00,-5.262070818209648060e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891961439269780776e+00,-5.262998723554611402e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891880635595321269e+00,-5.262727502703666183e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891709721016883616e+00,-5.261891837835311669e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891758372443914205e+00,-5.262908175563811852e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891800678032636629e+00,-5.263165433406829408e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891587034809589341e+00,-5.261977308368682493e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891560382288694164e+00,-5.262345424032210950e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891684337663650517e+00,-5.263110427618026499e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891534575879573854e+00,-5.261982385826110331e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891551498115062735e+00,-5.262882365155220121e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891441080528497576e+00,-5.261996771955489649e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891504115855693779e+00,-5.262826090002059587e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891436003857851045e+00,-5.262543444871901954e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891374660754203685e+00,-5.262373773169517044e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891324740159511464e+00,-5.262438510751723975e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891319240432977278e+00,-5.262419893407821903e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891285819017886727e+00,-5.262411430978774618e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891243936485051957e+00,-5.262377581262588144e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891268896782397846e+00,-5.262986876153945559e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891103058874606724e+00,-5.261970538425445376e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891086982750892265e+00,-5.262287879514693678e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891111096936464175e+00,-5.262424970865249740e+00
3.533300000000000107e+00,-5.246199999999999974e+00,3.891154248636961022e+00,-5.262948795223236331e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,3.890955835425853770e+00,-5.261914263272285730e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,3.794175032329559105e+00,-5.313367101240157986e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,2.555869720691442470e+00,-6.077103861427306519e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,7.736951829493045329e-02,-6.027048593616485483e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.117299270799755995e+00,-5.671357045292854338e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.485228543345630037e+00,-5.572231113290786908e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.455829860922694063e+00,-5.576056131219863765e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.447832518194615670e+00,-5.587228230047225352e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.491001140926778268e+00,-5.557568262481689558e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.547904590329527874e+00,-5.514511423492431064e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.580490258514881008e+00,-5.472418032050132553e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.598975368215143522e+00,-5.434166583395003691e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.595338145224749926e+00,-5.399589098310470625e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.574310892698168596e+00,-5.367233000850677449e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.542571653579175361e+00,-5.338898249673842855e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.501824708509445161e+00,-5.316522741031646682e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.457451011082530057e+00,-5.303981421184539968e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.415244840493798284e+00,-5.299993924617766972e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.377115447962284023e+00,-5.304590716075897383e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.349756529499590352e+00,-5.314188803100585723e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.334233234065770990e+00,-5.324538776946067919e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.328248050901293720e+00,-5.332283168888092284e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.333225620706379289e+00,-5.338019849538802930e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.343729992622137104e+00,-5.338129014873504552e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.356502472913265089e+00,-5.336180540585517384e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.372009057639539176e+00,-5.333557187581062564e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.385447110605239729e+00,-5.327098238611220893e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.394942176938056777e+00,-5.321324323272705215e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.403004776036739232e+00,-5.315854209136962716e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.406215452928841092e+00,-5.311982224726676804e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.407865370889007872e+00,-5.307423937320709051e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.406475420771539087e+00,-5.305214397096634116e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.403863367959856889e+00,-5.303601881241798210e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.401061045762896473e+00,-5.304512861728667872e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.398458511708676744e+00,-5.305265594792365924e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.396502301286160819e+00,-5.305692524337768390e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.394905582603812144e+00,-5.308701764106750431e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.396190297569334549e+00,-5.309076649713516005e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.397976968345046034e+00,-5.310170841789245699e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.400781934641301518e+00,-5.310993389892577632e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.404379707670211808e+00,-5.310896071958541853e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.407048132678866414e+00,-5.309647017431259108e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.408102387949824230e+00,-5.309746874094009250e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.411089691333472729e+00,-5.309416839361190910e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.413595345589518493e+00,-5.307451863336562603e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.414841033649444579e+00,-5.307295308399200273e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.414844206568598661e+00,-5.306739749932289030e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.414124271212518158e+00,-5.305743298912048544e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.414766575813293459e+00,-5.306138917469978011e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.414868532282113955e+00,-5.306461759138106693e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.415665992629528080e+00,-5.305893930149077953e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.416107239919900840e+00,-5.305481809854507347e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.416604330587386995e+00,-5.306881495618820388e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.416887778031825862e+00,-5.305750915098189857e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.416060598008334503e+00,-5.306870494461059629e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.417699410751461997e+00,-5.306375442361831674e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.418923628725111463e+00,-5.306324667787551519e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.419525848780572419e+00,-5.306428755664825303e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.421250330340862122e+00,-5.305472501182555867e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.421964237150549870e+00,-5.306125377583503777e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.422316959996521302e+00,-5.304784505701064745e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.421909239885210896e+00,-5.305696755552292032e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.422055088402330858e+00,-5.304858128833770614e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.422821982961893106e+00,-5.305268556642531941e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.423502256828546475e+00,-5.305289289593696722e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.422493162773549535e+00,-5.304375770378112698e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.423089777338504724e+00,-5.304655876779555967e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.423420607042312547e+00,-5.305557125473022495e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.423071903227269619e+00,-5.304419775009154847e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.422560111367702440e+00,-5.304476896405219577e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.423268941506743435e+00,-5.305461500024795107e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.424179675067961170e+00,-5.304864898777007731e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.423253817258775200e+00,-5.304748117256164797e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.422838693669438381e+00,-5.304807777380943001e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.423654028128087390e+00,-5.304648683714866308e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.424231076358258630e+00,-5.305229206347465087e+00
-1.698700000000000099e+00,-5.361900000000000333e+00,-1.423316323766112168e+00,-5.304169287109374409e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-1.422876768699288252e+00,-5.304803546166420247e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-1.968401412490010216e+00,-2.450338431036472198e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-3.223370049414038707e+00,5.529013488149642441e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-3.258564491727947932e+00,5.317869959735870289e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.466493241733312303e+00,4.545354275655745901e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.515665027505159301e+00,4.866644780540466009e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-3.087845153582096103e+00,4.996284116077422510e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-3.473354830813407901e+00,5.133441896700858820e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-3.654022539675235492e+00,5.345611494636535177e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-3.567157743519544510e+00,5.391967411589622117e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-3.250570216155051817e+00,5.237835267663001559e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.927275349226593715e+00,5.171127208852768220e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.743351167672872570e+00,5.174085674047470107e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.587783576127886676e+00,5.167032239437102881e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.347031989467144086e+00,5.246888374257087762e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.153335216918587758e+00,5.152663458037376465e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.106781724032759762e+00,5.046715115737915092e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.241260825711488547e+00,5.030727894783019849e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.472325913250446039e+00,5.083642194247246060e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.698385615059733400e+00,5.159886564350127713e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.871625731709599449e+00,5.248545740985870012e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.987890585219859840e+00,5.335190859508514016e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-3.059239383655786515e+00,5.407596248674392925e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-3.093797972971200849e+00,5.455942952060699014e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-3.096484589383005748e+00,5.465976854181289646e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-3.068784793639182773e+00,5.456636448121070515e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-3.019750077974796110e+00,5.442871884155273676e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.956947219988703690e+00,5.427954737353324788e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.892942037171125413e+00,5.415872927403450277e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.839118963447213151e+00,5.394589072108268546e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.808828796505927983e+00,5.377227975797652881e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.804949585548043078e+00,5.359228389215469512e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.821174836462736035e+00,5.343008874583244250e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.849316725608706413e+00,5.337601805543899403e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.881765323686599434e+00,5.336883345317840366e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.911096845987438897e+00,5.340984661555290280e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.933936364170908639e+00,5.345316155862808394e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.949607834929227845e+00,5.346621908664703327e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.958053299605846398e+00,5.344814333820342434e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.957695182797312583e+00,5.337722395157813438e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.951731998538970725e+00,5.329077600765228517e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.941720380967855153e+00,5.318803788781165665e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.928204168426990162e+00,5.307050744199752756e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.913112707290053116e+00,5.295410249924659141e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.897728703007101725e+00,5.282720414447783952e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.884957491883635594e+00,5.271868195438385030e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.875995052912831085e+00,5.260267897701263351e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.871370840537547764e+00,5.251225369143486255e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.869700192838906982e+00,5.242401171255111514e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.870757197973131891e+00,5.234894996690750091e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.873262746465206074e+00,5.228911636233329219e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.878168714061379418e+00,5.222035066390037450e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.884041787415742686e+00,5.218198624181747292e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.887301856082677531e+00,5.212364625596999979e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.891123531439900418e+00,5.207729753208160339e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.895618288713693644e+00,5.203848883247375490e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.898522990435361546e+00,5.199323599314689126e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.898864396536350085e+00,5.194173788118361834e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.898301097622513645e+00,5.190305611801147023e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.897165404093265284e+00,5.186978184700012484e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.897554403981566384e+00,5.182958107781409751e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.898213313525915158e+00,5.179397117638587567e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.897922462603449656e+00,5.177624661874770773e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.899002312755584398e+00,5.175068162059783816e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.900938639551401188e+00,5.173070605683326662e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.903194796597957428e+00,5.171866402029991150e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.905078241407871076e+00,5.171376427388191033e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.908189182874560075e+00,5.169850228309631035e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.910579871693253384e+00,5.168928669786453156e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.912849355000257212e+00,5.169913273406028686e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.914221536770462695e+00,5.168789885950088703e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.914983037367462781e+00,5.168188207244872601e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.915978276342153563e+00,5.169465187788009786e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.917136603361368152e+00,5.169193120694160370e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.918176051676273364e+00,5.168859277868270929e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.918221318656205820e+00,5.169537964677810571e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.919118831720948215e+00,5.170963883972167885e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.918570974346995417e+00,5.170206496572494537e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.917913333970308276e+00,5.171652302575111548e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.919049662083387453e+00,5.172786691188812291e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.920072822746634156e+00,5.173357058906555395e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.920482129317521824e+00,5.174211764240264522e+00
-2.770000000000000018e+00,5.139899999999999913e+00,-2.920444688871502770e+00,5.176319755315780036e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-2.920184509500860948e+00,5.175968564510345260e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-2.754845807656645551e+00,3.574074327492713810e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-2.217416549795865777e+00,-4.590645195913314325e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-3.563981016862392437e+00,-4.306116752171516460e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-4.127382310223579154e+00,-3.111186651706695283e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-3.651410592627525098e+00,-3.439997294163703589e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-2.937187337136268450e+00,-3.924967255425452883e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-2.986188208329677352e+00,-4.342459076833725007e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-3.492792768135666748e+00,-4.565928979396820075e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-3.994591836118698058e+00,-4.439830324172973519e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-4.361967645800113758e+00,-4.013498226261138946e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-4.635962329494953238e+00,-3.478758604168891821e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-4.817022211164236012e+00,-3.036267709553241545e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-4.892166667020320325e+00,-2.848672794008254794e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-4.824052976953983496e+00,-2.962360239231586423e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-4.666803103673458075e+00,-3.178952937269210910e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-4.520989277136325590e+00,-3.382317589342593855e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-4.429541093498468030e+00,-3.499300092875957446e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-4.376415004348754856e+00,-3.548929912066459469e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-4.342550226688384640e+00,-3.574490255880355516e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-4.326561252486705200e+00,-3.599568664360046188e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-4.339354885572195286e+00,-3.635213684868812578e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-4.383260894715785838e+00,-3.666593641138076620e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-4.455009480965137492e+00,-3.676134183645248132e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-4.533174978911876707e+00,-3.652941627478599518e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-4.607005846238136471e+00,-3.608383976697921547e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-4.660502109289168970e+00,-3.554283667802810687e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-4.688620941889285909e+00,-3.505350729644298280e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-4.692586244720220456e+00,-3.471458912873267799e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-4.675840000480413039e+00,-3.461591509044170234e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-4.648434017050266043e+00,-3.469830741524696283e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-4.615238936859369367e+00,-3.487050092148780589e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-4.584204826140403810e+00,-3.507595600509643585e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-4.558950504952669291e+00,-3.524171383404731461e+00
-4.446799999999999642e+00,-3.529100000000000126e+00,-4.538804583603143428e+00,-3.537592795872688267e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.524574252724647749e+00,-3.551638735604286001e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.564003061413764328e+00,-3.261693067908286725e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.966469664716719912e+00,4.662721713930368383e-01
-4.362300000000000288e+00,1.254000000000000004e+00,-4.757110305583476695e+00,1.539713577747344964e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.450182836347818416e+00,1.123624932855367575e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.505958947575091855e+00,1.244869432997703473e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.729888774520158989e+00,1.227712492787838006e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.797112354999780059e+00,1.082232759439945236e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.818841774535179034e+00,1.039508811253309295e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.815530093050003124e+00,1.043523176032304711e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.765987710320949589e+00,1.008929506552219468e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.691713903480767556e+00,9.320574357748031558e-01
-4.362300000000000288e+00,1.254000000000000004e+00,-4.603674281126260759e+00,8.402015236765145723e-01
-4.362300000000000288e+00,1.254000000000000004e+00,-4.513790558159350930e+00,7.702753088802098969e-01
-4.362300000000000288e+00,1.254000000000000004e+00,-4.421910434460639472e+00,7.632939635872840745e-01
-4.362300000000000288e+00,1.254000000000000004e+00,-4.337207030832767707e+00,8.060762496441602476e-01
-4.362300000000000288e+00,1.254000000000000004e+00,-4.271096510392426993e+00,8.573103867113589516e-01
-4.362300000000000288e+00,1.254000000000000004e+00,-4.235977372026443533e+00,9.088340975224971086e-01
-4.362300000000000288e+00,1.254000000000000004e+00,-4.232809106487035677e+00,9.582274976015090484e-01
-4.362300000000000288e+00,1.254000000000000004e+00,-4.257665755140781272e+00,1.011080338674783752e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.301060712772607708e+00,1.063220960563421302e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.356874052917957485e+00,1.101511971074342622e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.414473535019158845e+00,1.126687485927343246e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.469126009809970768e+00,1.139780873489379953e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.513221547991037141e+00,1.134308749526738991e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.545133499675989341e+00,1.118516481781005822e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.558590484392643027e+00,1.094406915646791489e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.557459232950209937e+00,1.067930408108234364e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.544798862469195733e+00,1.042940855133533518e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.523189167749881889e+00,1.022932287895679471e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.496937280780076485e+00,1.009308411812782191e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.472783327955007771e+00,1.002963282513618548e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.456801545703410916e+00,1.003339860606193401e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.445795323741435823e+00,1.004761442905664381e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.442864392554759512e+00,1.013990039122104614e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.448596799826622039e+00,1.024081697320938122e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.459550985914468413e+00,1.032411900913715375e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.476235887050628470e+00,1.041715178066491942e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.496083130943774542e+00,1.050130746412277105e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.513215202152728978e+00,1.051332199776172649e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.531891427350044133e+00,1.051559521776437744e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.548968501293659372e+00,1.049951871818304072e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.561002749061584538e+00,1.044251050710678141e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.569982110267877040e+00,1.038955474174022564e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.575228426325320896e+00,1.032913722956180447e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.576155764830112105e+00,1.026740592527389584e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.576062692534923038e+00,1.022160514366626805e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.576259836578368656e+00,1.020314541250467277e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.575828742629289181e+00,1.018068929922580690e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.575625252747535399e+00,1.017451384162902706e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.577040797746181333e+00,1.019024126601219216e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.579130693829059240e+00,1.020334322178363839e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.582004089415073089e+00,1.021636901569366485e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.585742211234569154e+00,1.023376459640264580e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.589759549939632421e+00,1.025688818377256339e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.593923265981674220e+00,1.026028267562389296e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.597652080571651645e+00,1.024977868556976368e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.601454506886005547e+00,1.026221105164289549e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.604888028466700867e+00,1.024250205439329209e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.607439055466652000e+00,1.024463352870941035e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.607227527523040322e+00,1.021397203266620535e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.608235669702291482e+00,1.022127828234434155e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.608005527299642523e+00,1.020066486299037845e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.608943442201614005e+00,1.018596985495090479e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.609069512856006412e+00,1.019697524392604748e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.608270783340930876e+00,1.018329572737217026e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.608204363566636985e+00,1.018794160091876844e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.607607854765653599e+00,1.018797439283132489e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.608035564267635387e+00,1.020287144136428736e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.607106956595182545e+00,1.020042051035165764e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.608631226956844351e+00,1.019629296058416346e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.608481465172767244e+00,1.021983014917373644e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.607549896109103926e+00,1.020280374193191397e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.609198967957496507e+00,1.022373661798238631e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.608878291594981746e+00,1.020976091641187633e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.609414726459979406e+00,1.022181458878517191e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.607758039605617029e+00,1.021231656998395909e+00
-4.362300000000000288e+00,1.254000000000000004e+00,-4.606849738615751200e+00,1.021878292357921492e+00
-1.141299999999999981e+00,1.064400000000000013e+00,-4.607656929248570954e+00,1.021456334489583950e+00
-1.141299999999999981e+00,1.064400000000000013e+00,-4.595668371516466344e+00,1.019850059676170373e+00
-1.141299999999999981e+00,1.064400000000000013e+00,-3.730148908245563444e+00,8.180227136194705428e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-2.059012368527054715e+00,6.881796979933977321e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.555171104012429639e+00,7.330170849442482206e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.494055075612664263e+00,7.835054175615310257e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.420828649385273312e+00,7.715714885592460659e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.269214726634323442e+00,8.067555711358785908e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.197837054634094178e+00,8.450080775946378076e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.190548013225197765e+00,8.610432699441910032e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.201605107657611304e+00,8.751538414776325325e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.205414831686019816e+00,8.919306070625782068e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.219032577639818093e+00,9.051717697918414407e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.234237629282474380e+00,9.138856387615204024e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.247664894323050833e+00,9.188465262293815661e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.256681590211391475e+00,9.213840913593769333e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.261804585477709795e+00,9.217017497897147527e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.264178246296942199e+00,9.209031080484390008e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.264621820394694840e+00,9.191266326308250578e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.261605114626884294e+00,9.174508601188658963e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.255490053305029718e+00,9.157829153537749844e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.250009258522093214e+00,9.145127047538756937e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.245074417361617058e+00,9.142221260964870089e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.241295470649004029e+00,9.145168301880359785e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.236658249305188528e+00,9.154450528740882831e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.231565291006863072e+00,9.165817686557768962e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.230640808129310537e+00,9.182819764316081379e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.229863865992426808e+00,9.200934651494026006e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.227712415277957936e+00,9.214773896396160069e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.227531030066311368e+00,9.229819037437438922e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.227703636868298087e+00,9.240134738445281437e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.226119292570650554e+00,9.246710045814513501e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.225779790221154686e+00,9.246496369481086441e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.226654987087845816e+00,9.247628219366073044e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.226402740015089421e+00,9.246296444594860331e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.224536640496551865e+00,9.239852304875850741e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.223829819872975344e+00,9.232355650544166181e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.222966257043182736e+00,9.231214280426501828e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.220988788062334018e+00,9.222996204018591992e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.221279110164940285e+00,9.220675382852554502e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.221509041039645638e+00,9.221550186455249598e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.221253515283763358e+00,9.219191284358501104e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.220439661520719365e+00,9.219182821929454708e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.221271072103083055e+00,9.222137267470359445e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.220069170327484631e+00,9.224070932507514309e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.219530831710994079e+00,9.222870325386524071e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.220788894155621529e+00,9.228724210679530859e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.221395133242010989e+00,9.230402945041655816e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.221918770666420295e+00,9.229565164566039259e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.221744048584997522e+00,9.233010430991649420e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.221750711715221316e+00,9.232823199748992904e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.222145740149915172e+00,9.230399771630763972e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.222066628699004509e+00,9.233853500485419419e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.221916972678899649e+00,9.230650471091270681e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.222245052519440600e+00,9.231102153241633745e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.221993545794487046e+00,9.231158216834067787e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.221884926195442533e+00,9.231084170579909598e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.222163508497178475e+00,9.230913864195346985e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.221928077895939380e+00,9.230827124297618091e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.221871705698966970e+00,9.232019268989563043e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.222208246657252362e+00,9.231550661981104966e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.222090108300745381e+00,9.234668009281158385e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.222005074067413766e+00,9.232419118762016375e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.222465676164627091e+00,9.235091130733489306e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.222341509261727355e+00,9.236184899687767125e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.222334423075616350e+00,9.235997668445109499e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.222728182342648351e+00,9.236009304285048849e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.222632254420220832e+00,9.237899599373340376e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.222599044533073886e+00,9.237500807404517289e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.222641455885767892e+00,9.237272321820259036e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.222725326715409677e+00,9.238277235269546361e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.223137806205451428e+00,9.238521587908267163e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.222930614584684328e+00,9.239999339580535764e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.222791217669844555e+00,9.236857662796973401e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.223225907593965545e+00,9.239742293298244258e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.223024744519591200e+00,9.239064241170883429e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.222971016421914081e+00,9.239500056266783945e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.223302692237496325e+00,9.239105495512485167e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.223144469335675222e+00,9.239899906039237276e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.223095289088785620e+00,9.240160125732421736e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.223432358866930025e+00,9.239168963730335360e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.223296029107272531e+00,9.241619894742965080e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.223198620489239552e+00,9.239440819263458060e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.223569957794248930e+00,9.239697865545749567e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.223430666643380960e+00,9.242114946842193701e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.223314432038366650e+00,9.239259934842586341e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.223693701641261455e+00,9.240562091112136667e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.223511470317840466e+00,9.241063490033148975e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.223437964357435570e+00,9.240386495709419501e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.223776409067213411e+00,9.240530357003211570e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.223572919185459629e+00,9.239881923377513129e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.223525748454034279e+00,9.240343125760555054e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.223873394629359179e+00,9.240579015970229459e-01
-1.141299999999999981e+00,1.064400000000000013e+00,-1.223661760921776143e+00,9.240606518864631358e-01
4.172900000000000276e+00,7.706899999999999862e-01,-1.223567736750841073e+00,9.239379466652869466e-01
4.172900000000000276e+00,7.706899999999999862e-01,-1.212655962015688260e+00,9.226375886619090361e-01
4.172900000000000276e+00,7.706899999999999862e-01,3.809067498553543873e-01,7.231049889117479035e-01
4.172900000000000276e+00,7.706899999999999862e-01,2.886202122303843431e+00,6.166020930588245186e-01
4.172900000000000276e+00,7.706899999999999862e-01,3.758744947886466736e+00,6.446466886997223034e-01
4.172900000000000276e+00,7.706899999999999862e-01,3.956712258088588730e+00,7.193769715756177519e-01
4.172900000000000276e+00,7.706899999999999862e-01,3.954144308853149159e+00,7.249899949818849887e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.000392778444290087e+00,7.600438619315623701e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.046180963230132654e+00,7.615657769054173798e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.068476854598522152e+00,7.309417800009250232e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.067414561265707107e+00,7.089998650670051861e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.066450416898727660e+00,7.015878350257873652e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.066480876922606846e+00,6.954181953489779744e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.070642054629325379e+00,6.885152861952781311e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.079374774253368585e+00,6.816967368811368555e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.092085911440848989e+00,6.753081847429275308e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.107779169577360001e+00,6.690743892759084543e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.126242597663402734e+00,6.638768711358308261e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.145356262648105528e+00,6.591257990181446091e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.164516040724516088e+00,6.550258579254150115e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.183993956828117255e+00,6.517370406568050445e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.203009049791097240e+00,6.488342688232660027e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.220484219324588615e+00,6.466082797527312742e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.236553574144839907e+00,6.448724239945411441e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.250280891573428477e+00,6.433779061347245642e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.263346126538515080e+00,6.425570505172013558e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.274341349047421801e+00,6.416031232029199005e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.284281893229484162e+00,6.411478974103926864e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.293958873593807013e+00,6.409416785925626803e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.301456270027160578e+00,6.401851903259754284e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.307667999619245514e+00,6.402393498718738085e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.313016695201397077e+00,6.397399607777595198e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.316912193810939158e+00,6.396794015198945527e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.320889765262603710e+00,6.393619546502828932e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.324116835570334771e+00,6.388226334691047281e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.327626507210731610e+00,6.385852094441651916e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.329801014471053477e+00,6.378838327467440950e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.331615501171349969e+00,6.377665223240852610e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.333349607253074609e+00,6.369849112212657705e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.334028188896178690e+00,6.367156473070383349e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.335500846439599876e+00,6.365069955408573232e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.337150341343879667e+00,6.358211685568093685e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.338515965747832936e+00,6.355990826845169250e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.338262978327273700e+00,6.351186811655760156e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.338956366926431052e+00,6.351685566067695188e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340517020094394773e+00,6.346869915038346743e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340001738023757660e+00,6.344893408954143110e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340103271436690946e+00,6.346119403362273648e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340926115137338392e+00,6.341142437279224664e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340712471914291548e+00,6.341258795678614835e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340959959608316154e+00,6.340534200191497716e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.341152450037002453e+00,6.337668081253766683e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340644782972336024e+00,6.336654705375432961e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340616861283779215e+00,6.338022445470093968e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.341032302165030998e+00,6.333372340708970372e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.341184602284431371e+00,6.334333884209394361e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.341582274818420295e+00,6.331922620832919346e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340669743269681469e+00,6.330991224735974532e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.341266675126552066e+00,6.333492401421070284e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.341929180645942132e+00,6.328534475803374582e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.341183333116769738e+00,6.330211623460054726e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340809774768352725e+00,6.328870857357978830e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340688780784606848e+00,6.328269495993852356e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340536480665206476e+00,6.327782906323671241e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340480214232206535e+00,6.329684837251901008e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340741239714621891e+00,6.326562729835509824e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340822466444969052e+00,6.327045617192983418e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340818235886096943e+00,6.327888157784938850e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340786929750442447e+00,6.327530091255902933e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340787775862216868e+00,6.326457478374242216e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340776776409149385e+00,6.327255591213702957e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340768738347291489e+00,6.328572027832269908e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340794544756412243e+00,6.327526917845011090e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340816966718435310e+00,6.327146637439727828e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340816543662548099e+00,6.328412299484014181e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340605861830710843e+00,6.327202701032161869e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340529288715123890e+00,6.328816909372806387e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340771699738501965e+00,6.328599530726670697e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340882963436841990e+00,6.328975051015615083e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340932460975646556e+00,6.327338099896907542e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340889309275150154e+00,6.330135461598634938e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.339943356311320777e+00,6.327042443782090464e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.339197931838035593e+00,6.331255675643682190e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340030505824088891e+00,6.330042903780936925e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340461176717281155e+00,6.329078715771436769e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340572440415620292e+00,6.330238068550825270e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340473868393897483e+00,6.330394623488188044e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340179421496390688e+00,6.330574979007244085e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340063504183292231e+00,6.332184956133365406e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340280531853437651e+00,6.331846987873315236e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340368950533866510e+00,6.331443964689970061e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340381642210483726e+00,6.330820918351411919e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340321991330385210e+00,6.332953450471162649e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340313530212640991e+00,6.331750727742909701e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340299569368362143e+00,6.332223565965890977e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340270801568030912e+00,6.334022361040114735e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340281801021099284e+00,6.331134557127952034e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.340237803208827572e+00,6.333549522817134569e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.339982277452945070e+00,6.333586545944214219e-01
4.172900000000000276e+00,7.706899999999999862e-01,4.339888359045982469e+00,6.333047066092490907e-01
6.480000000000000426e+00,-4.680100000000000371e+00,4.340081272530555090e+00,6.333601884096861090e-01
6.480000000000000426e+00,-4.680100000000000371e+00,4.976988526296615589e+00,-2.623285305023193459e+00
6.480000000000000426e+00,-4.680100000000000371e+00,5.570517321610450878e+00,-4.475272669506073164e+00
6.480000000000000426e+00,-4.680100000000000371e+00,5.726040703815221455e+00,-4.308633901691436563e+00
6.480000000000000426e+00,-4.680100000000000371e+00,5.847265676075219965e+00,-4.196895988559722568e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.027038198679685266e+00,-4.447410968112945007e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.198871231448650043e+00,-4.671617102003096988e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.328152033913135632e+00,-4.820581240510940724e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.431005381214617955e+00,-4.885873958063125855e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.513101068353652323e+00,-4.867730510187149306e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.573902237409352978e+00,-4.807393391084670675e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.605145760792493270e+00,-4.732918938016891452e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.598412826347351157e+00,-4.705386425113677440e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.571605043941735502e+00,-4.719486524391173887e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.543795042139291418e+00,-4.755799653673172145e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.523728232240676661e+00,-4.800105547189712496e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.518950662106274940e+00,-4.818491020536422198e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.520540083074569004e+00,-4.831285367012023713e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.527840335464476951e+00,-4.838380267524718725e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.536848041415214361e+00,-4.846652291917800781e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.546782239758967670e+00,-4.860364811944961616e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.556302266389130828e+00,-4.875556564569473394e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.563478563404083310e+00,-4.890210106706619264e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.569081515574454855e+00,-4.902009271526336143e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.572702450913190830e+00,-4.909370738554001079e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.574093881726264854e+00,-4.910126433467865148e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.573206310474872360e+00,-4.909052551221847693e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.569582836800813119e+00,-4.902846628880500823e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.563325417172908516e+00,-4.896292900705337736e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.555180745232105366e+00,-4.887615102839469650e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.545905667960643548e+00,-4.879858863496780330e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.536141115027665371e+00,-4.870667396187782217e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.526486979681252798e+00,-4.864034121179580339e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.516988528901338285e+00,-4.856129789328575086e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.508122546672820974e+00,-4.850514544534682670e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.499897494113445084e+00,-4.845552599263190707e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.492630240082740478e+00,-4.842261137485503575e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.485514440059661823e+00,-4.840505606579780462e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.478789120620488617e+00,-4.838132318353652650e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.472315942490100227e+00,-4.836072563123702928e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.465960796952247236e+00,-4.835905853271484034e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.459999516445398271e+00,-4.834719843840598941e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.454189266890287158e+00,-4.833012548780440731e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.448452629059552521e+00,-4.831621325445174975e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.442943595296144466e+00,-4.830640529918670545e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.437390140664577487e+00,-4.828526615142822109e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.432321508079766659e+00,-4.827725223112106612e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.427099306207894713e+00,-4.825008360266685337e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.422286199378967275e+00,-4.823740265274047978e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.418182134217023993e+00,-4.822308422279357742e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.414633964490890072e+00,-4.820819034767151123e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.411654804933070828e+00,-4.819382960557937245e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.409235348314046732e+00,-4.820415800023078567e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.407191565322875704e+00,-4.819045309638976704e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.405171473461389375e+00,-4.819679991817474196e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.403145458817482094e+00,-4.819685915517807118e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.401629226517677296e+00,-4.819641064643859885e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.400260640722512662e+00,-4.819137973237037187e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.398979204440117030e+00,-4.820334983825683040e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.397855568003654625e+00,-4.820023566436767659e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.397340285933017512e+00,-4.819931325960158830e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.397096182686090593e+00,-4.819806082010268611e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.396844041377305778e+00,-4.820377295970916798e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.396770852708816513e+00,-4.819845009183883811e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.396535210579633812e+00,-4.821171071815490983e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.396796659117936379e+00,-4.820153887844085716e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.397377937906980172e+00,-4.820274054336548097e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.397884758859872179e+00,-4.821550611758231852e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.398620029991865188e+00,-4.821854836082458462e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.399135312062501413e+00,-4.821989811825751815e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.399907389056682661e+00,-4.821997004890441474e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.401013257145881319e+00,-4.822932949542999559e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.402053974628448607e+00,-4.824055490756034459e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.403233454442023742e+00,-4.823311220121383691e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.404290248048305045e+00,-4.824575507020949949e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.405314043295383009e+00,-4.825626117587089148e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.406715627449750983e+00,-4.824560274648666436e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.407761844658851125e+00,-4.826373773193359362e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.408766179335117386e+00,-4.826745273828506377e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.409853856021165974e+00,-4.826491400957107381e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.411079025870561665e+00,-4.827648638129233838e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.412380768835544309e+00,-4.827917320251464695e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.413268340086936803e+00,-4.827779382658004437e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.414300596451758985e+00,-4.829238305425644029e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.415373889237642402e+00,-4.828720404767990360e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.416360455566644028e+00,-4.829482869625091546e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.417378328031301038e+00,-4.829400784063339280e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.418437659972905607e+00,-4.829535336685180091e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.419211852246522909e+00,-4.830453510236740300e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.420163304936885140e+00,-4.830198368000983677e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.420797042655944864e+00,-4.829821366786956283e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.421530621564388142e+00,-4.830964217829704310e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.422336119973659052e+00,-4.830125167989730350e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.422911899036169103e+00,-4.830631221246719065e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.423612479585409041e+00,-4.831428805184364350e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.423909464818239101e+00,-4.830554213142394637e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.424230141180752973e+00,-4.830717538022994972e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.424720039898156543e+00,-4.830791161155700841e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.424943836462497337e+00,-4.830858014345168705e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.425260282266139988e+00,-4.830671840906142656e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.425220938068627596e+00,-4.831320062971115270e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.425289896178245641e+00,-4.830561829328536838e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.425564459449052634e+00,-4.830351537966728337e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.425502693289518064e+00,-4.831057727670668989e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.425442196297645125e+00,-4.830340536808967578e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.425443888521193969e+00,-4.830505977296828846e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.425591111969947811e+00,-4.830593140316008949e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.425660493135452178e+00,-4.829913184142112570e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.425753565430641245e+00,-4.830783968091011182e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.425410044050216207e+00,-4.830491591167449528e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.425124058270454519e+00,-4.829258615255355380e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.425129981052875472e+00,-4.830172557592391946e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.425064407390356003e+00,-4.830434046649933144e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.424921837556361481e+00,-4.829715586423874107e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.424418401050567162e+00,-4.829454943609237105e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.424502589172124800e+00,-4.829733357524871984e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.424478474986552889e+00,-4.829320390987396294e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.424076571893691856e+00,-4.829621653461455999e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.423659438788890341e+00,-4.829526451134681153e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.423622632926702103e+00,-4.829148603677749563e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.423687783533334361e+00,-4.829288233757019100e+00
6.480000000000000426e+00,-4.680100000000000371e+00,6.423269804316758425e+00,-4.829385128569603225e+00
-6.417500000000000426e+00,1.258799999999999919e-01,6.423154310059547178e+00,-4.829074134302139498e+00
-6.417500000000000426e+00,1.258799999999999919e-01,5.789827378267049518e+00,-4.566792993402480683e+00
-6.417500000000000426e+00,1.258799999999999919e-01,-5.135232488368637882e-02,-1.907710132586955876e+00
-6.417500000000000426e+00,1.258799999999999919e-01,-5.376223828732967114e+00,-3.314960091993212621e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-5.962230267316102506e+00,9.013853484727442356e-02
-6.417500000000000426e+00,1.258799999999999919e-01,-5.913998088669776720e+00,1.163639793053269367e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-5.838523226165770907e+00,1.019036780577152988e-02
-6.417500000000000426e+00,1.258799999999999919e-01,-5.882911519020795232e+00,-1.585148755975067658e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-5.981122251015901448e+00,-2.270643721908330859e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.048282796168327202e+00,-2.042276214979588944e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.067478110939264369e+00,-1.922337679199874472e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.071388839560746931e+00,-2.219232349842786833e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.086326096826791598e+00,-2.802014450997113992e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.125167703944444320e+00,-3.543378770172596059e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.170446529442071615e+00,-4.037116812840104152e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.191686050260067020e+00,-4.040594342276453976e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.185734500038623906e+00,-3.623850652486085844e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.162220207715034093e+00,-2.999044657588004759e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.129395301425456744e+00,-2.337865555942058582e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.112620289385318095e+00,-1.672636388644576089e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.113414788341521522e+00,-1.070320158403366834e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.131005875188112242e+00,-5.660807040780782562e-02
-6.417500000000000426e+00,1.258799999999999919e-01,-6.162322587239741800e+00,-2.225579832755029269e-02
-6.417500000000000426e+00,1.258799999999999919e-01,-6.202541664326190585e+00,-5.982030351995490207e-03
-6.417500000000000426e+00,1.258799999999999919e-01,-6.235042509806155486e+00,-8.142116190306842791e-03
-6.417500000000000426e+00,1.258799999999999919e-01,-6.261124328309297660e+00,-2.627074655136093367e-02
-6.417500000000000426e+00,1.258799999999999919e-01,-6.278826255798339417e+00,-5.373745911028236094e-02
-6.417500000000000426e+00,1.258799999999999919e-01,-6.287139303982257843e+00,-8.418348385952412194e-02
-6.417500000000000426e+00,1.258799999999999919e-01,-6.286956543838977396e+00,-1.121689945563673907e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.280801080679893289e+00,-1.342572566226124808e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.271035681635140691e+00,-1.489334225349128182e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.259055161964893088e+00,-1.556693970531225213e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.249158192539215229e+00,-1.557195633903145637e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.242907118749617901e+00,-1.506901170246303101e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.240046837896108478e+00,-1.425368839792907072e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.242614787131548049e+00,-1.329240009263157885e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.249191613954305780e+00,-1.233553340651094843e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.259388953059911387e+00,-1.161323335327208023e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.272191047263144803e+00,-1.120904526367783455e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.285967862230538827e+00,-1.121829311192035633e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.299195550656317977e+00,-1.167874709889292623e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.311616894561051794e+00,-1.244845262184739038e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.321807464772462914e+00,-1.344628275357186709e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.328823423606157128e+00,-1.457546565115451775e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.331997188872098725e+00,-1.569623900987207887e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.334040548807382542e+00,-1.665882973589002947e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.334208925050496930e+00,-1.747074030146002765e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.334831663316488282e+00,-1.804433564253151434e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.334870584458112575e+00,-1.839092764668166513e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.334921774220465984e+00,-1.858534402050077972e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.335736579859256423e+00,-1.860844645179808021e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.336361010348796619e+00,-1.854151128254830916e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.338412408345937443e+00,-1.842553237020969348e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.340366503489017092e+00,-1.830592651367187462e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.342259255528449380e+00,-1.822478107489645394e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.345031963813304365e+00,-1.818176549024879962e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.346455969929694518e+00,-1.818364309169351878e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.347586375260353186e+00,-1.829026308640837595e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.348800122600793294e+00,-1.841582305513322360e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.348961729949712307e+00,-1.852821469090878970e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.348491291803121328e+00,-1.871217732034623493e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.347730637317895663e+00,-1.884981211751699526e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.346535504436492836e+00,-1.896006434544920960e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.345546822828054268e+00,-1.907412069968879298e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.345598012590407677e+00,-1.913082294106483450e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.345042540210485527e+00,-1.912097214475274032e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.344352113002538651e+00,-1.911407129831612095e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.344025513857602938e+00,-1.906327027894556547e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.344065281111001653e+00,-1.897907968796789524e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.344066973334550497e+00,-1.890413297846913199e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.344003514951467082e+00,-1.883046621136367227e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.344148623120784869e+00,-1.875096697948872848e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.344410917770861857e+00,-1.868896778643131251e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.344535296201705421e+00,-1.863403604388236823e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.344430378341674448e+00,-1.860269596680998727e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.344428263062238393e+00,-1.858335006065666706e-01
-6.417500000000000426e+00,1.258799999999999919e-01,-6.344378765523433827e+00,-1.856771043397486276e-01
3.554100000000000037e+00,1.789100000000000135e+00,-6.344380457746982671e+00,-1.856354268766939597e-01
3.554100000000000037e+00,1.789100000000000135e+00,-6.319308473646640500e+00,-1.679355557307601055e-01
3.554100000000000037e+00,1.789100000000000135e+00,-4.409976873993873170e+00,1.008013977509736980e+00
3.554100000000000037e+00,1.789100000000000135e+00,3.082588684183359184e+00,1.495217808479070598e+00
3.554100000000000037e+00,1.789100000000000135e+00,3.820979853343963395e+00,1.519545387941598769e+00
3.554100000000000037e+00,1.789100000000000135e+00,3.300586844533681674e+00,1.785669212090968960e+00
3.554100000000000037e+00,1.789100000000000135e+00,3.162096115404367414e+00,1.729360420775413409e+00
3.554100000000000037e+00,1.789100000000000135e+00,3.399993555521964694e+00,1.720379773730039474e+00
3.554100000000000037e+00,1.789100000000000135e+00,3.448201831510663062e+00,1.816811162543296776e+00
3.554100000000000037e+00,1.789100000000000135e+00,3.387213671752810296e+00,1.815393282556533761e+00
3.554100000000000037e+00,1.789100000000000135e+00,3.339944791361689536e+00,1.749911535495519477e+00
3.554100000000000037e+00,1.789100000000000135e+00,3.349112835493683882e+00,1.724979421257972767e+00
3.554100000000000037e+00,1.789100000000000135e+00,3.350630336961149869e+00,1.710502109205722654e+00
3.554100000000000037e+00,1.789100000000000135e+00,3.346072121304273672e+00,1.696162628966569885e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,3.340910839480161432e+00,1.686863371467590245e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,2.799482434317469348e+00,1.242623821669816886e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-1.986148897809907610e-01,-2.300330451905727269e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-4.059387075805664047e+00,-2.363816017735004493e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.045201211440563327e+00,-1.545601841658353681e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.109099572646617737e+00,-1.626845391720533218e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-4.945401904588937469e+00,-1.912671866297721790e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-4.988415265810488997e+00,-2.066506132721900979e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.159287538659572014e+00,-2.092762934446334988e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.313473641204833342e+00,-2.038687801277637490e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.412245768362283549e+00,-1.935748275625705617e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.494268266832828651e+00,-1.815283482539653770e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.576793778753279973e+00,-1.725769600570201900e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.672250839978456582e+00,-1.698392161679267875e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.752592960464953720e+00,-1.733583490210771405e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.796913987433909732e+00,-1.787773818194866138e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.807607994151115172e+00,-1.832932089877128634e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.789676347315310778e+00,-1.869948870134353625e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.761972955596446511e+00,-1.900099235463142300e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.735838255107402972e+00,-1.927568914830684710e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.719015860807895812e+00,-1.951094679141044619e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.704670881783962422e+00,-1.972824292886257158e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.701490770679711773e+00,-1.986720024502277360e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.709012704354524459e+00,-1.993098791956901428e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.723070005375146430e+00,-1.989856412267684949e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.740349723088741030e+00,-1.975438125658035116e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.757918387973308683e+00,-1.955167223119735675e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.772895835548639276e+00,-1.934206421053409564e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.783155786925553876e+00,-1.914547986817359826e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.788839965826272582e+00,-1.898314086055755467e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.788432563006877807e+00,-1.890555519545078278e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.783190477508306060e+00,-1.888375809383392223e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.776074677485227404e+00,-1.889794747173786149e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.767751052904128706e+00,-1.894987293636798853e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.759246783459186503e+00,-1.904477907812595294e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.751196876037120376e+00,-1.912871156501769976e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.745448392641543833e+00,-1.922919444751739482e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.742360930776595929e+00,-1.930646488714218068e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.740711012816428926e+00,-1.938815483033657028e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.742355007994174976e+00,-1.944399205279350173e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.745842257672547859e+00,-1.947013249611854402e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.749935323381423657e+00,-1.949393096220493282e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.754645204573869854e+00,-1.948547276437282427e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.759305165171623386e+00,-1.947930153799056985e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.763045825326442717e+00,-1.944301887345313951e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.765217794251441319e+00,-1.944319235324859507e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.767752745127677549e+00,-1.942314697444438965e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768009116995334473e+00,-1.941514363217353711e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.767798435163498105e+00,-1.943267355394363349e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.766956130892038068e+00,-1.944397935914993214e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.765984371519088825e+00,-1.946710717773437516e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.764555711787938463e+00,-1.949846893978118834e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.763215893793105948e+00,-1.951763422596454634e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.761456827414035864e+00,-1.955403113329410525e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.760678404581546452e+00,-1.957439596879482213e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.760958890634775287e+00,-1.960279588067531442e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.761356140112877000e+00,-1.961807268071174670e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.762739532864093128e+00,-1.962323899364471380e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.763737944757938436e+00,-1.962921135294437347e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.763521340143680227e+00,-1.963351238250732322e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.765257561504840922e+00,-1.962935944545268985e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.766365544873475635e+00,-1.963414918029308343e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.766996744257211205e+00,-1.962119743263721405e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.767405416244268501e+00,-1.962938060152530584e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.767960465568303441e+00,-1.961946475028991665e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768057768422364617e+00,-1.963191086781024941e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.767808165448903956e+00,-1.963269152688980057e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768680083632468758e+00,-1.963572742331027854e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.767986695033311406e+00,-1.963781129646301249e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.767231117218732273e+00,-1.964371595633029877e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.767828049075602870e+00,-1.965470018923282547e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.767512449383735529e+00,-1.965655769240856054e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.767150313544273210e+00,-1.966182555449008884e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.767866547161340840e+00,-1.965975225937366400e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768147456270455997e+00,-1.966597214472293853e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768524822121857909e+00,-1.965890390086173944e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768366599220037472e+00,-1.966289393615722636e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768923763823509354e+00,-1.965540257084369635e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768984683871268615e+00,-1.966270141589641529e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.769283784383534730e+00,-1.964981102085113562e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.769120061755179663e+00,-1.965775089490413574e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.769589653789997108e+00,-1.965016432726383044e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.769530425965785803e+00,-1.964989141392707861e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.769267285203933504e+00,-1.965604783105850073e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.769528733742236959e+00,-1.964549941325187676e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.769399701696634075e+00,-1.964492608368396676e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768964800244569702e+00,-1.965502810835838332e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.769117523419856397e+00,-1.964333937823772303e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.769069295048713464e+00,-1.964696764469146650e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768953800791501330e+00,-1.965349852430820388e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768886111849545806e+00,-1.964209751677512994e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768912764370440982e+00,-1.964077103102207067e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.769515195953845321e+00,-1.964301780593395108e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.769717839723825570e+00,-1.964119203686714110e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768896265190839756e+00,-1.964140571320056816e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.769043911695479920e+00,-1.963482617461681290e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768995683324336987e+00,-1.963573588573932494e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768851421266793622e+00,-1.963626478755474025e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768998221659660253e+00,-1.963278249800205266e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768905572420358396e+00,-1.963589244067668771e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768746503406762649e+00,-1.962943560731410964e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768705890041589512e+00,-1.963220916843414265e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.769482620650529192e+00,-1.962551327145099611e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.769402240031957341e+00,-1.963407301843166364e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768764271754026396e+00,-1.962547095930576191e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768671199458837329e+00,-1.962794410419464119e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768730004227161423e+00,-1.963058015084266694e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768692775309085974e+00,-1.962319245028495640e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768702928650379036e+00,-1.962838626611232762e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768717735606431418e+00,-1.963028608143329468e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768633547484874668e+00,-1.962270162940025209e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768458825403451229e+00,-1.962797160708904309e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768699544203281349e+00,-1.962328130578994578e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768639470267295621e+00,-1.962511130607128118e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768428788435459253e+00,-1.962809219670295757e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768683468079566445e+00,-1.962019886600971263e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768599279958009696e+00,-1.962265931725502011e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768282834154367045e+00,-1.963307022058963680e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768542590469121656e+00,-1.962070238053798654e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768577704107761051e+00,-1.962234409177303185e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768552743810414718e+00,-1.962511553728580438e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768383098399638698e+00,-1.962404715561866686e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768583626890182003e+00,-1.962441104006767301e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768620009696483031e+00,-1.962348863530158916e+00
-5.578299999999999592e+00,-1.753900000000000015e+00,-5.768334446972608553e+00,-1.963170565390586875e+00
6.739300000000000068e+00,-3.413400000000000212e+00,-5.768730004227161423e+00,-1.962106626498699047e+00
6.739300000000000068e+00,-3.413400000000000212e+00,-5.768647085273265418e+00,-1.962181307435035604e+00
6.739300000000000068e+00,-3.413400000000000212e+00,-2.682317952463030508e+00,-2.301275282108783848e+00
6.739300000000000068e+00,-3.413400000000000212e+00,4.780385994386672444e+00,-3.447115889477729844e+00
6.739300000000000068e+00,-3.413400000000000212e+00,5.773052366226910870e+00,-4.217678021812439226e+00
6.739300000000000068e+00,-3.413400000000000212e+00,5.851042295980453112e+00,-4.263024794101714754e+00
6.739300000000000068e+00,-3.413400000000000212e+00,5.894589976787567132e+00,-4.306263575315475656e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.050223776578903312e+00,-4.200708735966681928e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.174513365685939448e+00,-4.094433743906020773e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.259256113511323605e+00,-4.012029994821548762e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.297230879116058055e+00,-3.904482676553726161e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.295811949670314434e+00,-3.775144180369376823e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.272563759499788283e+00,-3.644722916388511536e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.246912188833952051e+00,-3.528901246559619675e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.231691484123468072e+00,-3.445284619832038597e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.228439030462503467e+00,-3.398199664616584847e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.235774396491050808e+00,-3.378274452304840025e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.251339891749620570e+00,-3.381772820472717100e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.272042554646730217e+00,-3.396743492138385445e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.296398728185891969e+00,-3.417404935777187180e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.323385886287688606e+00,-3.439333205044269537e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.351470028305053361e+00,-3.461775355315208191e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.379864693343638926e+00,-3.482434048664569737e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.408104942983388952e+00,-3.499683229351043590e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.434238797360658069e+00,-3.515263619029521891e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.457492064201831639e+00,-3.525987420678138751e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.477651523339748252e+00,-3.532103006589412786e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.494680368912219670e+00,-3.537735599362850092e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.508643328469991829e+00,-3.537640820157527788e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.519765467745065379e+00,-3.538444962477683919e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.528453766500949662e+00,-3.538561320877075200e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.534607114380597714e+00,-3.536625540232658071e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.539118159306049449e+00,-3.538768861949443512e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.542300385689735265e+00,-3.539087683963775710e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.544529890215396328e+00,-3.541980988454818569e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.545658603322505265e+00,-3.544240245449542748e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.546513599270581629e+00,-3.548158350098133074e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.547261139023303755e+00,-3.552927986669540239e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.547706616872548402e+00,-3.556120438027381869e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.548311163735389684e+00,-3.560318225955962923e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.548599264794587427e+00,-3.563636344385146870e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.548837445259094281e+00,-3.567934412097930608e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.548893711692094222e+00,-3.569891348814964172e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.548683875972032276e+00,-3.572004840469360065e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.548261243140697019e+00,-3.574323546028137066e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.547682502686977379e+00,-3.574392514824867195e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.547014920496939894e+00,-3.576299523210525244e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.545849824583529930e+00,-3.576978210020065330e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.544806568765640264e+00,-3.577117840099334423e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.543981186729669552e+00,-3.577903153514861767e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.543116037440300126e+00,-3.578196799802780159e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.542116356378793185e+00,-3.579018924784660438e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.541285897672175942e+00,-3.579646413898467827e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.540369558620452217e+00,-3.580765993261337155e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.539365223944186845e+00,-3.581166689276695347e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.538789444881677682e+00,-3.582319695234298607e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.538524611896276539e+00,-3.582144522953033317e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.538243279731273283e+00,-3.584091727876663303e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.537752534902095292e+00,-3.584660403108596682e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.537097644388675022e+00,-3.584310058546066102e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.536839580297470143e+00,-3.585856990575790437e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.536870463377237428e+00,-3.586104939746856513e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.537001610702276366e+00,-3.586132019519805869e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.536927575922011791e+00,-3.587059501743316670e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.536726201319694063e+00,-3.586851325988769545e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.537000341534613845e+00,-3.587591365408897115e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.537125989133119042e+00,-3.587607020902633614e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.537200023913383617e+00,-3.587553707599639985e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.537329902070760035e+00,-3.588366947031020882e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.537545237517356611e+00,-3.588014486861228924e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.537726728492974537e+00,-3.588768066167831172e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.537933179765939684e+00,-3.588446493864059228e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.538266970860957983e+00,-3.588490921616554363e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.538581724441050902e+00,-3.588849305486678798e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.538821597129106600e+00,-3.589139566802978187e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.539384684514999435e+00,-3.589189072012901160e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.539962578856944653e+00,-3.588989781808852975e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.540130108988284618e+00,-3.589239846587180871e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.540309061628580167e+00,-3.589334202671051077e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.540574317669868520e+00,-3.589337587642669636e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.540969451868534179e+00,-3.588779067325591932e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.541600228196382538e+00,-3.589372283601760749e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.542158661967516053e+00,-3.589023208403587351e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.542393457984924332e+00,-3.589721781921386690e+00
6.739300000000000068e+00,-3.413400000000000212e+00,6.542618946772813082e+00,-3.588350868415832284e+00
-5.347699999999999676e+00,6.397000000000000242e+00,6.542906201720237291e+00,-3.589256348323822010e+00
-5.347699999999999676e+00,6.397000000000000242e+00,6.273368411797284772e+00,-2.788616415989398689e+00
-5.347699999999999676e+00,6.397000000000000242e+00,1.392747574523091281e+00,5.493217413282394546e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.366969904255866730e+00,6.196557394242286243e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.439174121695756980e+00,5.805497123718261321e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.120466238224506306e+00,5.669062457656860232e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.148218704426287928e+00,5.210220246076583628e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.595417121964692875e+00,5.955535990715026706e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.986977767550945018e+00,6.600673077178001336e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.996721167689561760e+00,6.714315459966659461e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.515693509185314092e+00,5.680324681353568828e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.310930229210852893e+00,5.767249483156204448e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.506205211746692640e+00,6.068792909860611040e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.369042878103256200e+00,6.330228654098510432e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.118261693996190687e+00,6.258332280039787143e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-4.870031113833189096e+00,6.027700200653075768e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-4.861101250165700272e+00,5.923085537171363768e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.121783634257316642e+00,5.918252643942833124e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.369992215514182377e+00,5.979233753895758952e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.488761771404742973e+00,6.063773420071601805e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.531467570996284167e+00,6.157229524612426452e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.569160581380129038e+00,6.252310838651657043e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.618722424679994276e+00,6.325035684514045187e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.680139140051602809e+00,6.342289307975768509e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.729236891043186120e+00,6.313369379830359840e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.739626720577478025e+00,6.276438493227958659e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.699775279057025301e+00,6.253365257310867342e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.621349601739645152e+00,6.244832166981696631e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.530813103538751108e+00,6.237811312723160029e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.460720358031988297e+00,6.223645629620551567e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.426114809513092219e+00,6.210380772089957979e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.424362088972329410e+00,6.200520772886275900e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.438231976234912501e+00,6.202704502701759104e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.458305978083609844e+00,6.213986189985274855e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.476277392172812952e+00,6.230279750871658528e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.491312798404693218e+00,6.248576791834831390e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.510416310048102950e+00,6.260070886087417463e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.530593537533283310e+00,6.264150623130798401e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.545706786048412162e+00,6.260026458334922772e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.551878325331211173e+00,6.251075324010848533e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.546453056633471768e+00,6.238751488590239980e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.531126587951183282e+00,6.228321544790267339e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.507935087269544283e+00,6.217802322363853662e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.482847450101375308e+00,6.209791363906860262e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.460672975772618898e+00,6.202853864574431775e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.442906743788719304e+00,6.197399829053878761e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.433132460570335276e+00,6.193439412260055121e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.429852931332588284e+00,6.191207023477554472e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.431815910649299362e+00,6.188977173423767297e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.438124943095445474e+00,6.186559457445144794e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.448634497445821623e+00,6.184437503361701616e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.459160127919911787e+00,6.180943789529799837e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.465470006477832321e+00,6.176374500966072212e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.470336418348550112e+00,6.170913272380828651e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.473119279974699047e+00,6.165810427665710414e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.472470735299586941e+00,6.160242149353027052e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.469416271793842377e+00,6.155230275750160018e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.464883651018142885e+00,6.150920360636710882e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.460987729352712705e+00,6.147612820243835152e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.455519732010364109e+00,6.144371286797523091e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.452255432784556710e+00,6.142386000943183433e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.451234175872802901e+00,6.140603390264510963e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.451767649346590083e+00,6.139383107995986855e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.454150300103425941e+00,6.138694689393043191e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.456840935546159344e+00,6.138176365613936980e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.459026442259549583e+00,6.136652282142638803e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.463439338219165720e+00,6.136748753833770387e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.467107232761382996e+00,6.135576707410812070e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.468346786510943858e+00,6.134644570851325973e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.469204320794343488e+00,6.134004811215400643e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.470535677671432673e+00,6.133584651613235295e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.470989193582534327e+00,6.133182686233520364e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.470222616314887709e+00,6.133111601829528858e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.468936949473619080e+00,6.133071828413009463e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.467750700765847682e+00,6.133280850410461227e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.467124154996871432e+00,6.133785211181640662e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.467065773284435437e+00,6.135113812541961309e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.467176613926887363e+00,6.135427768659591052e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.467901731717586422e+00,6.136332402324676139e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.468384861540793729e+00,6.137462136602401586e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.469497498524188650e+00,6.138141669654846311e+00
-5.347699999999999676e+00,6.397000000000000242e+00,-5.470973117458820312e+00,6.139449961185454718e+00
6.483600000000000030e+00,-2.291399999999999881e+00,-5.471244296282529618e+00,6.140395214509963395e+00
6.483600000000000030e+00,-2.291399999999999881e+00,-3.400907144710421548e+00,3.809173723173141290e+00
6.483600000000000030e+00,-2.291399999999999881e+00,3.660021049100160351e+00,-4.855442640089988160e+00
6.483600000000000030e+00,-2.291399999999999881e+00,5.309587449824809902e+00,-3.557585707616806037e+00
6.483600000000000030e+00,-2.291399999999999881e+00,5.504817588436603515e+00,-1.458576019608974317e+00
6.483600000000000030e+00,-2.291399999999999881e+00,5.979633517348766247e+00,-2.564182642757892427e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.310195003724097695e+00,-3.152004331970214679e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.385583562827109816e+00,-3.320187493085861252e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.333152554500102838e+00,-3.404178793859481633e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.225357491379975627e+00,-3.239783627545833600e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.143329493182897671e+00,-2.951157252538203934e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.093081453233956779e+00,-2.637443795061111373e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.096740463602542626e+00,-2.321367204272747120e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.141968945449590045e+00,-2.100298515951633416e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.158480816727876395e+00,-2.048676640963554174e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.161395671790837802e+00,-2.094158600556850214e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.166978740334510434e+00,-2.185250302422046431e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.186111019778251396e+00,-2.291756741917133411e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.210598763698339297e+00,-2.372570823705196119e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.234908401089906071e+00,-2.433384377562999745e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.259937656545639051e+00,-2.471204665458202498e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.288655536282062641e+00,-2.493645757925510242e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.319575421911477697e+00,-2.499076521766185888e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.351987848711013740e+00,-2.499243866300582706e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.382979653841256429e+00,-2.485959545183181518e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.410523553490638626e+00,-2.466037929403781970e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.433432029783725525e+00,-2.441858442449569733e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.450314074963331201e+00,-2.416517275547981125e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.461067732560634269e+00,-2.394506709158420676e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.465920183587074099e+00,-2.378463636171817885e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.465737423443793652e+00,-2.370318548214435328e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.461789465904235641e+00,-2.366612427413463671e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.455331517785787732e+00,-2.369444590854644872e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.447589595049619149e+00,-2.375789297032356195e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.439213088482618197e+00,-2.385136049914359901e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.430683858740329661e+00,-2.393722241985797972e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.423007932722568647e+00,-2.403012931275367858e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.416408260881900638e+00,-2.412876315450668052e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.411395894730090639e+00,-2.423592077791690613e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.407490242779254608e+00,-2.430785565602779474e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.403693739247321659e+00,-2.441544063210487447e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.399229230469464902e+00,-2.447298726522922241e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.395117127245664612e+00,-2.453221580612659380e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.390939873415231176e+00,-2.459309028947353148e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.386459288513660404e+00,-2.463442290854453987e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.381476959329843268e+00,-2.465468196368217235e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.376759463131427275e+00,-2.470239948546886222e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.371964547705649906e+00,-2.473415686607360886e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.366853609532117986e+00,-2.476048348283767631e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.361953776246308756e+00,-2.478496105885505507e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.357788791036605325e+00,-2.482265694904327358e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.354162779027223706e+00,-2.486028090858459549e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.350703451037406744e+00,-2.489548038220405601e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.347979817235469113e+00,-2.492795283806323869e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.345452058309316357e+00,-2.496144713222980371e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.343357508611679130e+00,-2.500126920771598815e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.341441488498449353e+00,-2.503423460006713785e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.340141437757014664e+00,-2.505158892643451818e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.339552967017889173e+00,-2.508055158984661137e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.338779197800159082e+00,-2.509748279476165855e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.338074386692047035e+00,-2.512423464858531741e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.337452494537830106e+00,-2.512943269562720960e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.337314578318595792e+00,-2.513926392257213482e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.337305694144964363e+00,-2.515000274503230937e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.337666560816764161e+00,-2.515434397113323062e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.338005005526542668e+00,-2.517117574250697931e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.338244455158710267e+00,-2.516598615789413351e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.338545247894525225e+00,-2.517201352298259476e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.339482316684722285e+00,-2.518578824186325171e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.340480305522680382e+00,-2.517225258660316545e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.341501985490321402e+00,-2.518561264646053122e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.342883686017989575e+00,-2.519042776858806398e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.343796640622615612e+00,-2.518891299378871906e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.344918161779641963e+00,-2.518498007988929643e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.346618846446275164e+00,-2.518926418459415562e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.348094465380906826e+00,-2.518246250724792468e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.349606890177726726e+00,-2.518202880775928243e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.350821060574054044e+00,-2.518928534066676939e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.352038192361592728e+00,-2.517441262161731697e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.353770183163881313e+00,-2.516904109477996698e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.355471713942288936e+00,-2.517058125686645553e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.356788263863324850e+00,-2.516220133650302948e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.358072661536931847e+00,-2.515462111568450787e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.359433209270238585e+00,-2.515098861801624341e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.360795026171206956e+00,-2.514385267472266872e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.362356102395057000e+00,-2.513869270861148753e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.363254250043630655e+00,-2.512677549290657009e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.364426960963010416e+00,-2.513175351679325153e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.365248958551883440e+00,-2.511615937566757051e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.366193642348051185e+00,-2.510187691104412089e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.367239859557151327e+00,-2.511335619604587510e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.368140545541047359e+00,-2.510287124645710133e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.369168148291111109e+00,-2.508489916276931631e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.369701198709011081e+00,-2.508726229608059022e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.370259632480144596e+00,-2.508229273462295517e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.370852756834030295e+00,-2.507308772742748104e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.371221661567687988e+00,-2.506869784235954413e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.371645140510796779e+00,-2.507081133401393824e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.371981046885252020e+00,-2.505138371253013752e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.372034774982928695e+00,-2.506564502108096892e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.372554287612437918e+00,-2.504137265896797082e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.373114836663007488e+00,-2.505375530827045338e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.372951960146426842e+00,-2.505214533114433095e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.372873271751403834e+00,-2.503201321244239885e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.373051801335811284e+00,-2.504205176889896300e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.372800083082913680e+00,-2.503727049648761582e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.372507328408956617e+00,-2.503629097032546991e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.372741701370477685e+00,-2.503398072719573708e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.372942229861020991e+00,-2.503327199876308473e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.372500136458873143e+00,-2.502500632119178725e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.372165499252080423e+00,-2.503312602186202884e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.372006853294371886e+00,-2.502820723497867661e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.371788979512452933e+00,-2.503153720080852462e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.371508916515111309e+00,-2.502552252936363075e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.371188663208484648e+00,-2.502013407766818798e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.371124781769514023e+00,-2.503618730556964600e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.370773645383119188e+00,-2.502388716495036913e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.370496543776988929e+00,-2.503394899308681421e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.370074757057428094e+00,-2.502252682948112206e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.369940648341178679e+00,-2.502430605518817686e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.369675392299890326e+00,-2.503606460034847103e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.369317910075187328e+00,-2.503030591738224064e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.368916006982326294e+00,-2.502595834445953127e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.368780206042528036e+00,-2.503601382577419265e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.368455299121141167e+00,-2.503143353605270516e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.368121508026122868e+00,-2.502873613679408749e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.367777563589810619e+00,-2.503671832299232403e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.367991629868745562e+00,-2.503920204591751020e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.367562228143214931e+00,-2.503503853082656772e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.367076559984683470e+00,-2.503193281936645587e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.367172170615195803e+00,-2.503881488978862535e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.366855724811554040e+00,-2.504514478671550748e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.366384863609074962e+00,-2.503657657730579356e+00
6.483600000000000030e+00,-2.291399999999999881e+00,6.366496550363302198e+00,-2.504130707514285792e+00
1.150900000000000034e+00,4.306300000000000239e+00,6.366568892920017042e+00,-2.503935648524761248e+00
1.150900000000000034e+00,4.306300000000000239e+00,6.090183097350597485e+00,-1.197865822881460263e+00
1.150900000000000034e+00,4.306300000000000239e+00,4.435017551958560844e+00,3.797980045151710282e+00
1.150900000000000034e+00,4.306300000000000239e+00,2.251794071191549396e+00,4.333622608423232769e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.731295721465349047e+00,3.842398065853118716e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.270276702675223301e+00,4.010853294062614260e+00
1.150900000000000034e+00,4.306300000000000239e+00,6.528907282412051982e-01,4.245334086179733291e+00
1.150900000000000034e+00,4.306300000000000239e+00,2.510180954039096801e-01,4.312464843320846342e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.468266091106459337e-01,4.427392245960235506e+00
1.150900000000000034e+00,4.306300000000000239e+00,2.724945275187492522e-01,4.525573347759246801e+00
1.150900000000000034e+00,4.306300000000000239e+00,5.326837342098355021e-01,4.522018704438209191e+00
1.150900000000000034e+00,4.306300000000000239e+00,8.091238395787775373e-01,4.477877828288078454e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.031603378060460097e+00,4.480311199760437013e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.175572152109443991e+00,4.556029206776618601e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.290360434809327161e+00,4.567993812084197636e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.388973069897293966e+00,4.502005482864380070e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.442522532226145238e+00,4.436483433485030936e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.442457170091569374e+00,4.388659285092353812e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.389267093738913550e+00,4.377429218626022411e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.304768554924428337e+00,4.390406353569030529e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.206867288310825792e+00,4.424619954204558780e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.114935234501957861e+00,4.464476302528381346e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.043560629656910876e+00,4.506738942551613114e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.990679477617143700e-01,4.540656781291961153e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.800546527862548096e-01,4.563386019468307353e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.802888142198323829e-01,4.579173103976249770e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.963203055381774087e-01,4.583268919634819305e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.021545964689552832e+00,4.577952398586273119e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.047069878241419838e+00,4.571244654202461177e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.067969262126088115e+00,4.561072391366958634e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.081186268390714966e+00,4.549102285480499219e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.085030365709960476e+00,4.534554100584983871e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.079721543145179652e+00,4.524006105899810670e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.068109293624758704e+00,4.514186303234100528e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.051211701141297805e+00,4.505633326196670119e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.031619665712118161e+00,4.501902241230010482e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.012693308721482666e+00,4.500616798257827789e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.991265410020947479e-01,4.499056326341628775e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.891120678037405023e-01,4.498930236148834361e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.810542280837892815e-01,4.499464215421676627e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.779204415991902266e-01,4.496339886617660042e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.776497915953397122e-01,4.496240876197814984e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.821324917763470941e-01,4.492754355430602864e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.879514139771461423e-01,4.488001432156562664e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.919987896502017177e-01,4.484550453591346297e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.964133778333663649e-01,4.478924207639694011e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.000819504898786461e+00,4.474658720278739565e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.005049852243065756e+00,4.469581685972213947e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.006738479816913667e+00,4.465643271493911826e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.007222667279839445e+00,4.461731936788559061e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.007495009507238803e+00,4.458660075044631910e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.007467193582654019e+00,4.456248282766342328e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.006153076232969790e+00,4.454281614255904742e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.004819181020557783e+00,4.453130723905562860e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.005242448435723635e+00,4.451940060138702471e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.004194327475130599e+00,4.450401590538024976e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.003069739162921969e+00,4.449744059801101770e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.002395811134576764e+00,4.450772668051719450e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.002356572701036841e+00,4.447770621347427067e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.003721033701300502e+00,4.447871324253082292e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.005058419124781999e+00,4.447483745002746680e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.004023201368749119e+00,4.446587996888160532e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.002896920832991645e+00,4.445667284607886849e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.003805856406688735e+00,4.445864036083221116e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.004706648154556792e+00,4.444020072793960274e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.003785126668214733e+00,4.444774075222015064e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.002652923350036085e+00,4.444516817378997509e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.002252712480723895e+00,4.443128979015350311e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.001121355274319669e+00,4.444517240500450050e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.000697030219435568e+00,4.443167059946060427e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.993544623613357381e-01,4.444784653258323281e+00
1.150900000000000034e+00,4.306300000000000239e+00,1.000272282108664479e+00,4.444291716766357148e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.991869322299956613e-01,4.443402738595009005e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.971597541823983279e-01,4.445406218671798193e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.975126885563134760e-01,4.445730329704284500e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.970223667830228065e-01,4.444659832429885604e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.965072962403297430e-01,4.445787451100349230e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.963310934633016203e-01,4.446254154062271091e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.959387091279029436e-01,4.446713663959503293e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.964308288887142595e-01,4.447023388862609394e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.953044425889848723e-01,4.447506593561172394e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.955515072271227117e-01,4.447094896388053442e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.955468536123632806e-01,4.448918972969055474e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.946688011184334766e-01,4.448028302311897164e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.939680090412497115e-01,4.449943773126602053e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.945363846257329055e-01,4.449137726759910372e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.949417779296636510e-01,4.450317812490463432e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.956450025781988789e-01,4.450356739664077743e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.942278711199760144e-01,4.450850945520400614e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.938530436038970350e-01,4.451619334077834722e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.928391901701688615e-01,4.451969255518912760e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.929936055690049557e-01,4.451752194213867142e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.945943432822823560e-01,4.452624670648575034e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.939392412409185917e-01,4.453131570148467944e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.935793264448642415e-01,4.453620275425910435e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.942077759653329405e-01,4.452825230216979513e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.930654193058608969e-01,4.453913498592376286e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.930158160030840842e-01,4.454303193449973719e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.933862014323472378e-01,4.454025202655792270e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.935076184719801029e-01,4.454230839681625476e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.934349586233496288e-01,4.455231098794937061e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.937932869598269381e-01,4.454533794641494460e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.944908003538845964e-01,4.454384855890274331e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.945870455682277456e-01,4.455407963562011631e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.944444757342337793e-01,4.455505281496047409e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.936879460439085321e-01,4.454525332212448063e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.927899041593074569e-01,4.456373526716232547e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.947147026821970828e-01,4.454835057115555053e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.944699648514389034e-01,4.455010229396820343e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.934486021757125140e-01,4.455686377477645621e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.946222649708389429e-01,4.455156629419326997e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.941040215089916865e-01,4.455786657261848305e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.940107376858591248e-01,4.455343649101257242e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.943043384715913868e-01,4.454670039749145438e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.935776342213152867e-01,4.455721073436737178e+00
1.150900000000000034e+00,4.306300000000000239e+00,9.948361197218298368e-01,4.455622909259796316e+00
5.982599999999999696e+00,4.064499999999999780e-01,9.945573258921504012e-01,4.454358622360229170e+00
5.982599999999999696e+00,4.064499999999999780e-01,1.063496292230486917e+00,4.381223771810531353e+00
5.982599999999999696e+00,4.064499999999999780e-01,2.866194751757383141e+00,4.806862267881631956e-01
5.982599999999999696e+00,4.064499999999999780e-01,4.465231357312202221e+00,-5.143816424813121152e-02
5.982599999999999696e+00,4.064499999999999780e-01,4.851365465033054214e+00,9.253256792485713422e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.047512788808345974e+00,7.411171104669570520e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.236399627447127614e+00,4.292183415636420252e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.373326318961381354e+00,3.611844052374362790e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.442535300719737457e+00,2.696642664566635816e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.474206110548973214e+00,2.104255177542567190e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.490869435834884627e+00,2.343604140639305167e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.519209526664018206e+00,2.877523647576570309e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.559576250255108043e+00,3.405987003386020673e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.607926461493968340e+00,3.770506663471460129e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.658586134821176117e+00,3.874425556614994881e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.703644971257447516e+00,3.732502687975763900e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.743885624194144945e+00,3.441916625961661258e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.778406561535596175e+00,3.121979951053857616e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.808897045439481488e+00,2.837396395742893263e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.837287902975082154e+00,2.583969124123454142e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.863223344141244908e+00,2.350211182117462050e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.887648898845911027e+00,2.148481418445706281e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.910958855175971749e+00,1.966040836207568476e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.932091342854499239e+00,1.823868987038731460e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.950567885673045510e+00,1.724927721105515843e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.965291499716043333e+00,1.660817548677325228e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.976196611320972352e+00,1.640702619284391262e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.984054451370239391e+00,1.647425490260124026e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.989524563992023154e+00,1.670577241651713674e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.992823976856469947e+00,1.701604473300278031e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.993711548107862441e+00,1.726205944567918704e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.993158191007375457e+00,1.741938790194690057e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.991391086566448365e+00,1.743242136493325101e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.988185592108965061e+00,1.735199126586317864e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.985707753777504081e+00,1.713324011951684878e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.982316114729642642e+00,1.679132228516042047e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.978650335466861421e+00,1.646278566673397836e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.975311155349015912e+00,1.602574484087526674e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.971235857987403861e+00,1.564656058460474064e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.967714763838052328e+00,1.527282930605113331e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.964530422174930457e+00,1.497150997504591852e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.960376859474181721e+00,1.468991339273750807e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.956279140150546603e+00,1.452414763025939304e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.952388295155762954e+00,1.438677463948726531e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.947856097435950673e+00,1.432041993997991147e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.944330349671840708e+00,1.430845221415162072e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.940622264820336618e+00,1.428002241931855543e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.936605349171161450e+00,1.429488059356808505e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.933204402893781371e+00,1.433801914788782605e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.929876222229003346e+00,1.431974691241979514e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.926391933941840939e+00,1.431997830696404017e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.923542229485511790e+00,1.432232530876993981e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.921064391154050810e+00,1.428072189196944175e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.918473596900700961e+00,1.426209925904869946e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.916489041733741239e+00,1.422655176803469534e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.914991000837087398e+00,1.417796552501618956e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.912972601199149913e+00,1.411980483688413945e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.911535903406142545e+00,1.409184312015771823e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.910635217422246512e+00,1.408036727301776314e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.909468006229400494e+00,1.398707031503319820e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.908522899377345539e+00,1.402833126790821450e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.907931467247008683e+00,1.394478858165442980e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.906919517564773514e+00,1.396459331013262251e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.906537498098611394e+00,1.394769093036651586e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.906354737955331835e+00,1.390919348947703693e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.906196515053510510e+00,1.392595703251659767e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.906223590630292897e+00,1.390443337313830852e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.906525652533769488e+00,1.387787985749542596e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.906859443628787787e+00,1.386982071608305056e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.907120469111204031e+00,1.385867543257773005e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.907565523904561466e+00,1.383362003132700968e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.907700055676698092e+00,1.380991994097828801e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.907993656462430465e+00,1.379740347951650681e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.909162982934713426e+00,1.379245163626968695e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.909487466800212196e+00,1.374056372366845580e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.909910945743321875e+00,1.375301539465784983e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.911291377103328415e+00,1.373506314478814549e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.911883655345439692e+00,1.369802547290921158e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.912305865120887738e+00,1.371085927546024374e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.913563187217712347e+00,1.370248014844953899e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.914814586532116003e+00,1.369145915687084158e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.915304908305405895e+00,1.365838560409843860e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.915763077831267758e+00,1.367122998468577877e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.916919712626933503e+00,1.366816896542906723e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.917410457456111494e+00,1.365373126812279292e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.918048002678155228e+00,1.365907317645847774e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.919320977842807530e+00,1.365538408629596301e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.920191626858710698e+00,1.364012130215764007e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.920375656169652778e+00,1.364401269726455146e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.920748791462182581e+00,1.363659749381244124e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.921864389836787979e+00,1.366106845855712959e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.922603468471764998e+00,1.364225674323737703e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.923215207284688866e+00,1.363498037651181272e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.923823561650514158e+00,1.365296436049044104e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.924342228168248958e+00,1.365288370296358911e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.924241963922977305e+00,1.363148962453007706e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.924083741021155980e+00,1.363868401147425025e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.924804205197095719e+00,1.368009570136666242e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.925489978790283274e+00,1.365381457015872047e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.925895266330241995e+00,1.364998267650604225e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.925940110254287241e+00,1.366208130553364652e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.926021336984634402e+00,1.366929023727774528e-01
5.982599999999999696e+00,4.064499999999999780e-01,5.926265863287448532e+00,1.368451996505260504e-01
5.421800000000000175e+00,1.915300000000000002e+00,5.926445238983631292e+00,1.366738354623317775e-01
5.421800000000000175e+00,1.915300000000000002e+00,5.834472042989730767e+00,9.069354457855224316e-01
5.421800000000000175e+00,1.915300000000000002e+00,5.695332346129417189e+00,1.679943854796886349e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.656527967929839917e+00,1.647051450896263036e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.640087593096493990e+00,1.576107100105285541e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.589343308591842252e+00,1.654566405230760484e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.526329980301857070e+00,1.692677060222625762e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.480687749797105823e+00,1.699420981490612048e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.454539934575557858e+00,1.716652391076087802e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.444366286599636062e+00,1.728859444975852977e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.444486857527493839e+00,1.728279980146884887e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.447553589653968409e+00,1.727816767936944942e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.450150729745626421e+00,1.727319071328639932e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.449809323644637438e+00,1.727212973624467685e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.445830906081199352e+00,1.727053668397664943e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.439358997118472594e+00,1.730638141781091655e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.431343357223272328e+00,1.734203257358074124e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.421650723791121784e+00,1.741076230669021507e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.411099709963798077e+00,1.745878870713710729e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.401824632692337147e+00,1.753811974823474840e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.393069491106271762e+00,1.760634385120868561e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.385927884674072352e+00,1.766357843226194380e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.380277550244331408e+00,1.771047721403837150e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.376783108615875051e+00,1.774103610312938617e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.375721661394834427e+00,1.775839254510402698e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.375658626067638224e+00,1.774936948013305704e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.376531813418864658e+00,1.773199293988942937e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.378470255494117502e+00,1.771848161411285316e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.379888338828086702e+00,1.770049789458513212e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.381288230758904945e+00,1.765757116544246719e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.383847295820713086e+00,1.765374508970975809e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.386060301166772923e+00,1.762300848960876465e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.386891182929277377e+00,1.762609833401441506e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.387483038115501444e+00,1.761961188215017238e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.387922593182325137e+00,1.761248863250017171e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.388684516835212435e+00,1.761941195726394627e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.389832267457246751e+00,1.762815047305822391e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.390946173608302416e+00,1.763083412086963619e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.392361718606948351e+00,1.763640028357505773e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.393020839679240730e+00,1.765307338440418095e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.394113169980048639e+00,1.765162736684083855e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.396554202449321380e+00,1.765784090536832718e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.398027706104516987e+00,1.765433640193939224e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.399609089010954044e+00,1.765951223510503709e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.401545415806769945e+00,1.765554124027490568e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.402882695466280083e+00,1.764828999638557328e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.404750910264253250e+00,1.764624631977081304e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.407181366336345718e+00,1.765563961601257281e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.409152806770801014e+00,1.764330985689163134e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.409948151838778863e+00,1.764446920967102095e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.410538737857341296e+00,1.763488550877571059e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.412048201262950720e+00,1.765049340134859035e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.413642275846004104e+00,1.763562491351365891e+00
5.421800000000000175e+00,1.915300000000000002e+00,5.414687223887443501e+00,1.764407676452398155e+00
-4.358699999999999797e+00,1.153000000000000025e+00,5.416052002179622349e+00,1.765061293315887347e+00
-4.358699999999999797e+00,1.153000000000000025e+00,4.575030013114213645e+00,1.710950089043378863e+00
-4.358699999999999797e+00,1.153000000000000025e+00,1.079839774045161793e-01,1.735250906074047084e+00
-4.358699999999999797e+00,1.153000000000000025e+00,-4.134534916108846048e+00,1.710354228258132991e+00
-4.358699999999999797e+00,1.153000000000000025e+00,-4.877178643047809459e+00,1.547760078406333895e+00
-4.358699999999999797e+00,1.153000000000000025e+00,-4.807316039943694719e+00,1.337703760564327160e+00
-4.358699999999999797e+00,1.153000000000000025e+00,-4.674903777801990401e+00,1.183085978990793263e+00
-4.358699999999999797e+00,1.153000000000000025e+00,-4.687135169613361185e+00,1.059397846680879551e+00
-4.358699999999999797e+00,1.153000000000000025e+00,-4.735734137713908609e+00,9.895638723611831500e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.737038419014215407e+00,9.479902856230735253e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.687903862160443857e+00,9.095449415624141665e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.625781912624836067e+00,8.879891249537468223e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.572113888883590604e+00,8.830322571396826969e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.543821603369712747e+00,8.919068064808844953e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.545576016134023511e+00,9.089186160326003794e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.566859534764289741e+00,9.276292582154274102e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.591939979982376130e+00,9.436963433444499616e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.617206569790839765e+00,9.529569910109042530e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.637731549215316385e+00,9.548471803188324225e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.653811057376861626e+00,9.519328255355358204e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.663974975067376683e+00,9.453886175930499292e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.666573807382583539e+00,9.363592058002948582e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.665964183849095726e+00,9.275428356587887002e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.664291843926906544e+00,9.193953147530555814e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.661141769790648759e+00,9.129365773439407361e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.655237601828575045e+00,9.085502888083457629e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.649778488659858766e+00,9.058042305827140872e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.647719898712634468e+00,9.053396432280540473e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.647394991791248486e+00,9.064762532293796360e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.647000703704357250e+00,9.084241986155510151e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.647772357642650398e+00,9.109372227013110557e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.650444378626346520e+00,9.141956810057162430e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.652903179442882120e+00,9.162575518429278976e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.655093339771031680e+00,9.183009111166000604e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.658103382408619098e+00,9.192893228292464691e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.662223946750163606e+00,9.199208315968513405e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.662954564267396407e+00,9.196739402294158428e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.663765985459089158e+00,9.185234730005263915e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.665210721313953535e+00,9.176187335550785029e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.665170107948779510e+00,9.164319836616515724e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.663620031177996950e+00,9.151852563023566978e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.661338067722319956e+00,9.142631688773631415e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.659993173056840909e+00,9.135471415996551103e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.659150868785380872e+00,9.135629028737545232e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.656419196921587123e+00,9.136158988356589683e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.654698628628254120e+00,9.138803497433661827e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.653231893867253888e+00,9.146833284795283792e-01
-4.358699999999999797e+00,1.153000000000000025e+00,-4.653629989457130023e+00,9.153445615291595505e-01
4.125300000000000189e+00,3.160699999999999843e+00,-4.653547916615009328e+00,9.163855460822581955e-01
4.125300000000000189e+00,3.160699999999999843e+00,-4.215905485457181356e+00,1.109814248651266100e+00
4.125300000000000189e+00,3.160699999999999843e+00,-1.228429812298714952e+00,2.723915433788299367e+00
4.125300000000000189e+00,3.160699999999999843e+00,3.457871196869015673e+00,3.294356139981746701e+00
4.125300000000000189e+00,3.160699999999999843e+00,4.267759022498130328e+00,3.236398655927181345e+00
4.125300000000000189e+00,3.160699999999999843e+00,4.095367555958032035e+00,3.352182033264636818e+00
4.125300000000000189e+00,3.160699999999999843e+00,3.850801908946037244e+00,3.328384413421153987e+00
4.125300000000000189e+00,3.160699999999999843e+00,3.874416888570785478e+00,3.309533929598331259e+00
4.125300000000000189e+00,3.160699999999999843e+00,3.913672244346141582e+00,3.307624594044685118e+00
4.125300000000000189e+00,3.160699999999999843e+00,3.920623052573203982e+00,3.260241972887516049e+00
4.125300000000000189e+00,3.160699999999999843e+00,3.918850448405742259e+00,3.204418713438510924e+00
4.125300000000000189e+00,3.160699999999999843e+00,3.933164967405796020e+00,3.179189039039611586e+00
4.125300000000000189e+00,3.160699999999999843e+00,3.939387696450948440e+00,3.162703169453144003e+00
4.125300000000000189e+00,3.160699999999999843e+00,3.937340105956792513e+00,3.154375293028354399e+00
4.125300000000000189e+00,3.160699999999999843e+00,3.939064904808998069e+00,3.138831503355503205e+00
4.125300000000000189e+00,3.160699999999999843e+00,3.943210006392002143e+00,3.123264230442047040e+00
4.125300000000000189e+00,3.160699999999999843e+00,3.945293556636571886e+00,3.114720773637294826e+00
4.125300000000000189e+00,3.160699999999999843e+00,3.945312594151496821e+00,3.111030096769332953e+00
4.125300000000000189e+00,3.160699999999999843e+00,3.944229571080207553e+00,3.111381076014041902e+00
4.125300000000000189e+00,3.160699999999999843e+00,3.944456329035758824e+00,3.119079770839214394e+00
4.125300000000000189e+00,3.160699999999999843e+00,3.947067429971694796e+00,3.131573701083659955e+00
4.125300000000000189e+00,3.160699999999999843e+00,3.951367370009422064e+00,3.143433372271061010e+00
4.125300000000000189e+00,3.160699999999999843e+00,3.958693851864337532e+00,3.154006754243373845e+00
4.125300000000000189e+00,3.160699999999999843e+00,3.968914035987853861e+00,3.165915507519244887e+00
4.125300000000000189e+00,3.160699999999999843e+00,3.982615970063209332e+00,3.174525182831287484e+00
4.125300000000000189e+00,3.160699999999999843e+00,3.999661737871170075e+00,3.180300155973434517e+00
4.125300000000000189e+00,3.160699999999999843e+00,4.018327809727192168e+00,3.181193788480758400e+00
4.125300000000000189e+00,3.160699999999999843e+00,4.035811863434314972e+00,3.184158600497245750e+00
-1.615599999999999925e+00,-2.159200000000000008e-01,4.051573233568667831e+00,3.182158716952800503e+00
-1.615599999999999925e+00,-2.159200000000000008e-01,3.874903402841090916e+00,2.968232741868495950e+00
-1.615599999999999925e+00,-2.159200000000000008e-01,2.418849110770225241e+00,6.959601478166878297e-02
-1.615599999999999925e+00,-2.159200000000000008e-01,-4.950679315254091772e-01,-3.456571173012256692e-01
-1.615599999999999925e+00,-2.159200000000000008e-01,-1.934741182351112254e+00,1.245766609147190979e-01
-1.615599999999999925e+00,-2.159200000000000008e-01,-2.142384838333725838e+00,-8.067054444663226964e-02
-1.615599999999999925e+00,-2.159200000000000008e-01,-1.866568475988507281e+00,-4.065048911064862991e-01
-1.615599999999999925e+00,-2.159200000000000008e-01,-1.734953779958188447e+00,-5.776450893819331522e-01
-1.615599999999999925e+00,-2.159200000000000008e-01,-1.745550272293388661e+00,-6.377387549787759680e-01
-1.615599999999999925e+00,-2.159200000000000008e-01,-1.781290985521674086e+00,-6.334798788905143807e-01
-1.615599999999999925e+00,-2.159200000000000008e-01,-1.798072977983951493e+00,-5.755873968690633502e-01
-1.615599999999999925e+00,-2.159200000000000008e-01,-1.815352695697545871e+00,-4.808553166985511385e-01
-1.615599999999999925e+00,-2.159200000000000008e-01,-1.823075157862901641e+00,-3.718015538349747628e-01
-1.615599999999999925e+00,-2.159200000000000008e-01,-1.826322111797332726e+00,-2.723609516978263700e-01
-1.615599999999999925e+00,-2.159200000000000008e-01,-1.826064470762014391e+00,-2.040917995117604578e-01
-1.615599999999999925e+00,-2.159200000000000008e-01,-1.817565277987718497e+00,-1.776528836697340019e-01
-1.615599999999999925e+00,-2.159200000000000008e-01,-1.801822099256515486e+00,-1.886203503847122265e-01
-1.615599999999999925e+00,-2.159200000000000008e-01,-1.779802040326595280e+00,-2.195658534802496231e-01
-1.615599999999999925e+00,-2.159200000000000008e-01,-1.751482361944019628e+00,-2.547093296200036994e-01
-1.615599999999999925e+00,-2.159200000000000008e-01,-1.723127992978692014e+00,-2.881328567236661753e-01
-1.615599999999999925e+00,-2.159200000000000008e-01,-1.697521372000873052e+00,-3.168495279014110211e-01
-1.615599999999999925e+00,-2.159200000000000008e-01,-1.675657209165394290e+00,-3.411053353875875271e-01
-5.790600000000000414e+00,1.892300000000000315e+00,-1.660721326830983058e+00,-3.582843836933374271e-01
-5.790600000000000414e+00,1.892300000000000315e+00,-1.775018335881829223e+00,-2.880098077163100179e-01
-5.790600000000000414e+00,1.892300000000000315e+00,-3.363536925968527491e+00,1.594810972344875344e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-4.847017296624183125e+00,2.341766101050376747e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.154711766183376120e+00,2.044188380157947460e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.248685593467950383e+00,1.867619798099994677e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.384798748511075317e+00,1.852764427030086480e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.525749547624587699e+00,1.752401922583579852e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.615603656679391875e+00,1.656812122339010207e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.685351188582181692e+00,1.616712584960460664e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.744216453897952768e+00,1.579293521982431336e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.800501501357555156e+00,1.538585535955429018e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.839166271114349271e+00,1.503411766964197094e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.859950160741806080e+00,1.482571342951059190e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.864098646771907397e+00,1.482115112245082855e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.860342756605148473e+00,1.498929641419649128e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.856214154201746069e+00,1.529517302769422438e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.852447687637805984e+00,1.564628449785709252e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.849664402955769837e+00,1.601362584912776832e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.855221242034435392e+00,1.635164276814460749e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.867086267447471748e+00,1.661685212105512566e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.885954983073472313e+00,1.681876990932226201e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.906171554756164177e+00,1.689759214687347466e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.925962109160423097e+00,1.687598016089201014e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.943324322772025603e+00,1.681075704681873173e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.953523777157068153e+00,1.666149566549062655e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.957925673663615918e+00,1.650406698232889102e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.956457669734954941e+00,1.638050705581903355e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.948375610065459895e+00,1.624614060741663035e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.937517457664013065e+00,1.618400627994537322e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.925413828730582644e+00,1.615380281287431607e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.913868210512399415e+00,1.616128677356243104e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.902194829416274935e+00,1.620481221956014517e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.893522183728217456e+00,1.626266878914833125e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.888968833214044629e+00,1.633540230900049073e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.887372643351554302e+00,1.639799995446205028e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.889497653073072492e+00,1.646674026560783322e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.893157086497544661e+00,1.651174134767055435e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.898955490487813869e+00,1.653703131687641159e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.905695193827152245e+00,1.654225686681270568e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.911637859874963929e+00,1.652781467384099923e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.917077089416980407e+00,1.649360318881273324e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.920469151520729056e+00,1.645634417152404660e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.923736835193634143e+00,1.641894446635246307e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.924928160572052072e+00,1.637254602569341522e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.924397648489475365e+00,1.633658176004886498e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.923744450199603939e+00,1.631650358933210310e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.922455821967124834e+00,1.629010398411750771e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.921770048373937279e+00,1.629381687486171737e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.920412462031841017e+00,1.628836072373390120e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.919949215835332623e+00,1.628818830174207699e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.920568146598339077e+00,1.630379196310043355e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.920692948085068963e+00,1.630798721230030113e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.922775652217864284e+00,1.630108715921640306e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.925401983165740738e+00,1.632343854993581811e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.926019644761085559e+00,1.630654965716600291e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.928816044175624356e+00,1.629922859823703662e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.931250730806588933e+00,1.629794759804010340e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.932525821250676401e+00,1.628191764181852186e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.933893983989953824e+00,1.626536301499605042e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.934913125622272467e+00,1.625100333070754965e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.936524122440814288e+00,1.623277948975563101e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.936383667886256710e+00,1.623315395224094404e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.936047761511802356e+00,1.621920363795757325e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.937229779660701645e+00,1.621343437695503154e+00
-5.790600000000000414e+00,1.892300000000000315e+00,-5.936886258280276607e+00,1.620703149157762368e+00
2.645099999999999785e+00,-2.464399999999999924e+00,-5.936604080003499817e+00,1.621196614551544180e+00
2.645099999999999785e+00,-2.464399999999999924e+00,-5.474817849361896194e+00,1.055275797492265744e+00
2.645099999999999785e+00,-2.464399999999999924e+00,-1.298544450947642259e+00,-2.385341475379466836e+00
2.645099999999999785e+00,-2.464399999999999924e+00,2.320358315777778735e+00,-3.203953702962398342e+00
2.645099999999999785e+00,-2.464399999999999924e+00,2.466265849193930659e+00,-2.802776175391673785e+00
2.645099999999999785e+00,-2.464399999999999924e+00,2.855260449296236125e+00,-2.976583678412437539e+00
2.645099999999999785e+00,-2.464399999999999924e+00,3.336612591665983008e+00,-3.141400485253333930e+00
2.645099999999999785e+00,-2.464399999999999924e+00,3.474502369907498167e+00,-3.105193771016597548e+00
2.645099999999999785e+00,-2.464399999999999924e+00,3.319604052776098158e+00,-3.043923880672454896e+00
2.645099999999999785e+00,-2.464399999999999924e+00,3.097028850781917253e+00,-2.896909908938407607e+00
3.774700000000000166e+00,-9.969100000000000739e-01,2.930192954152822438e+00,-2.666957785725593499e+00
3.774700000000000166e+00,-9.969100000000000739e-01,2.919842045760154381e+00,-2.068051795387268132e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.171582297563552810e+00,-7.774170700937509393e-01
3.774700000000000166e+00,-9.969100000000000739e-01,3.586695733559131405e+00,-6.913937285453081172e-01
3.774700000000000166e+00,-9.969100000000000739e-01,3.746114191317558184e+00,-8.093628455251454801e-01
3.774700000000000166e+00,-9.969100000000000739e-01,3.719632161945104265e+00,-7.435262053459882337e-01
3.774700000000000166e+00,-9.969100000000000739e-01,3.632568106466531610e+00,-7.825688382267951271e-01
3.774700000000000166e+00,-9.969100000000000739e-01,3.601231510788202250e+00,-8.643360539764165518e-01
3.774700000000000166e+00,-9.969100000000000739e-01,3.613722235858440435e+00,-9.317439027786255101e-01
3.774700000000000166e+00,-9.969100000000000739e-01,3.644946298670768581e+00,-9.879168721079826243e-01
3.774700000000000166e+00,-9.969100000000000739e-01,3.690874938011169171e+00,-1.032701104426383854e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.747900333273410656e+00,-1.068661879318952623e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.810043012547492669e+00,-1.099363148778677024e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.868407379692792691e+00,-1.122871141988039057e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.917500054013729027e+00,-1.134742977917194251e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.955971487230062422e+00,-1.136176090276241224e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.981381492984294557e+00,-1.126237390482425660e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.995992997217178377e+00,-1.106174346357583937e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.004073364663123691e+00,-1.084971095699071908e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.006791921794413902e+00,-1.062605318850278868e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.003728151059150697e+00,-1.046762276530265767e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.997202090942859609e+00,-1.035980507242679538e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.989355673402547708e+00,-1.028841919440031116e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.983306397271156207e+00,-1.030634367692470521e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.978357066446542412e+00,-1.036435997486114369e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.975185839515924080e+00,-1.043394335550069885e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.975537398958206126e+00,-1.054147438359260613e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.976815873849391725e+00,-1.065563466703891793e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.980254895156621675e+00,-1.076332965469360303e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.985330719691514645e+00,-1.086155941545963177e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.991199350959062198e+00,-1.094990400129556729e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.995037737023830360e+00,-1.101633618491888011e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.997570149564742881e+00,-1.106184924393892155e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.999206952792405900e+00,-1.109053476279973971e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.999378290426730764e+00,-1.110163852751254954e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.999286064243316563e+00,-1.110395194405317199e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.997755448043346149e+00,-1.109819960790872528e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.996608120477199488e+00,-1.108905066430568631e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.994865130221843419e+00,-1.108590052509307755e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.991846203410625460e+00,-1.108103462839126641e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.989362019240855872e+00,-1.107919510787725326e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.988683437597751347e+00,-1.108451586014032264e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.988108927702903372e+00,-1.109569472891092312e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.987288199281692425e+00,-1.111049551731347895e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.986468316972255455e+00,-1.112515667563676702e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.986531352299451658e+00,-1.113996381086111098e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.987423577165603472e+00,-1.115429281884431800e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.988192269712686144e+00,-1.116930411016941127e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.989101416814326839e+00,-1.118003552800416855e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.989554932725429381e+00,-1.118709530943632124e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.991219234585761999e+00,-1.119056384754180788e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.991237849044799724e+00,-1.119462581348419139e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.991132931184768307e+00,-1.119012591683864466e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.992399560511112000e+00,-1.118646485847234695e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.993092526054382141e+00,-1.118288630878925272e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.992692315185069951e+00,-1.117775596117973391e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.992677508229017125e+00,-1.116990811604261280e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.994219546937942233e+00,-1.116445619612932205e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.994404845416545502e+00,-1.116082475626468673e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.994589720839262004e+00,-1.115313135045766790e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.995218381887674308e+00,-1.114752816462516671e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.995844081544876136e+00,-1.114465199655294336e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.996795534235238812e+00,-1.113970676457881837e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.997426310563087171e+00,-1.113431196606159190e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.998400608271360124e+00,-1.113105181527137777e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.998041433823108282e+00,-1.112736854302883049e+00
3.774700000000000166e+00,-9.969100000000000739e-01,3.999215413910150563e+00,-1.111930596375465319e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.000410123735665735e+00,-1.111765050107240693e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.000163482153415551e+00,-1.111237311875820089e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.000233709430694340e+00,-1.110689369595050824e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.001508799874782696e+00,-1.109886602419614787e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.002772890865802680e+00,-1.109742423784732868e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.002363372766970961e+00,-1.109287462443113270e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.002008005821704906e+00,-1.108472107404470330e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.003107951128482611e+00,-1.107951033335924151e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.004499804997443846e+00,-1.107794266837835329e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.004098324960470023e+00,-1.107379819375276631e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.003944332617520807e+00,-1.106852186924219161e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.004026405459642390e+00,-1.106545106530189448e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.004325082916021294e+00,-1.106199839425086928e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.004580608671903796e+00,-1.105886517989635331e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.004784944665432000e+00,-1.105671995413303410e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.004949936461448701e+00,-1.105515757817029820e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.005070084333419267e+00,-1.105225813841819837e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.005178386640548815e+00,-1.105087876248359580e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.005262574762105565e+00,-1.104934283161163266e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.005318841195106394e+00,-1.104725578504800687e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.005357762336730687e+00,-1.104553262293338722e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.005403029316663144e+00,-1.104612922418117593e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.005389914584159605e+00,-1.104366031050681984e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.005383991801738652e+00,-1.104376503306627288e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.005355224001407421e+00,-1.104318218326568513e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.005077276283502741e+00,-1.104273684793710686e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.004935975617169852e+00,-1.104177742004394558e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.005098006021976076e+00,-1.104138074368238520e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.004143591940402480e+00,-1.104427489441633270e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.003301710724830542e+00,-1.104172135645151043e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.004013290727137964e+00,-1.104199744319915633e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.004344120430945786e+00,-1.104374070358276283e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.004379657125473280e+00,-1.104438913720846127e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.004173205852508133e+00,-1.104469272685050907e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.003999329882860003e+00,-1.104548079055547749e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.003859298384189636e+00,-1.104576639753580114e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.003742534959315869e+00,-1.104613451319932826e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.003629155981540677e+00,-1.104673111444711697e+00
3.774700000000000166e+00,-9.969100000000000739e-01,4.003529314792156235e+00,-1.104827127653360330e+00
5.925600000000000200e+00,6.438900000000000290e+00,4.003414243590831312e+00,-1.104904135757684758e+00
5.925600000000000200e+00,6.438900000000000290e+00,4.016325486212968698e+00,2.724653569161891831e+00
5.925600000000000200e+00,6.438900000000000290e+00,4.589971077883243211e+00,5.485800094223022505e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.399459750282764148e+00,5.378386059212684422e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.742594457626342574e+00,5.223953075933455814e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.674622914338111279e+00,5.592292147588729279e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.477531752878427085e+00,5.754809712457656268e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.433058848845958799e+00,5.861226873326301323e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.534928168153762762e+00,6.003781568074225916e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.676677273726463469e+00,6.107445900774002290e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.806466589367389020e+00,6.194936839079856483e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.877023850238322744e+00,6.310506540083885341e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.808109315377473436e+00,6.463884258460998566e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.721350706249475060e+00,6.531267195987701335e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.683123799335956683e+00,6.511684712052344892e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.652691697144508254e+00,6.467764282178878332e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.648896462780236938e+00,6.403173523116111987e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.652209413433074481e+00,6.334326162242889247e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.641385105502605413e+00,6.288260506606102140e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.617531522357463558e+00,6.267771273398398790e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.585103442490100711e+00,6.272018143415451163e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.559267419457435189e+00,6.289347082495689634e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.543545393520593834e+00,6.318896615362167068e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.535579251164197245e+00,6.347753498411178086e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.532098347324132526e+00,6.377685533070564183e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.529602740645408687e+00,6.403222605204581974e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.525760970133542394e+00,6.421927535247802687e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.521038397264480757e+00,6.430068391990661603e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.513777066016197104e+00,6.434338533687591344e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.504424146461486700e+00,6.428942465806007256e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.493717448067664932e+00,6.420155502605438436e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.479973208403587037e+00,6.407768198966979689e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.464109881800412793e+00,6.396877475905418109e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.447626778322457675e+00,6.386944276690482702e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.431029449754952942e+00,6.379976735734939730e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.414618688833713556e+00,6.376608265852928170e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.399623049855232004e+00,6.374838771939277393e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.386882298755645948e+00,6.376216455388068916e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.376256404036283243e+00,6.376616305160522025e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.367837168824672212e+00,6.378664212989806792e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.360611797326803263e+00,6.379752058243751023e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.354707206308841450e+00,6.380312694168090992e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.349771836328506502e+00,6.380049512624740515e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.345240907776355854e+00,6.378326138949393709e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.341752811986207661e+00,6.377141822004317895e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.339186131918429723e+00,6.373318496561050317e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.337391528844833033e+00,6.370737878823280020e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.336368579709529492e+00,6.367595355796813905e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.336129553133249104e+00,6.363754682374000105e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.336329658567905199e+00,6.361551065850258091e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.337761702746152359e+00,6.358334073448181023e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.339713682609795953e+00,6.356094068479538173e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.342004953294992475e+00,6.354241642761230047e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.344841543018818086e+00,6.352272012400627332e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.348024615514278324e+00,6.350750890779495172e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.351810119593142900e+00,6.348246858024596762e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.355487321364879705e+00,6.347831352758407597e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.358832001209258955e+00,6.345031134986877319e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.361982075345515852e+00,6.344275863194465792e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.364511526495218341e+00,6.341745596909523108e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.367337962877750002e+00,6.340949705457687102e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.370277355182170531e+00,6.338769783735274999e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.373385123729705448e+00,6.337698440217971907e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.375827848422527033e+00,6.335580294227599829e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.377502303624153157e+00,6.335286647939681437e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.379398440110683133e+00,6.333985549473762688e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.381435454207658786e+00,6.332434809350966809e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.382943225389718478e+00,6.332274023199080837e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.384078284335136466e+00,6.331590682053565899e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.385365643399953939e+00,6.330768980193138162e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.386205832391977033e+00,6.330334434461593496e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.386900067102908807e+00,6.330715243768691991e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.387679336047172640e+00,6.329529234337806898e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.387902286499738125e+00,6.330091562747955258e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.388027934098243321e+00,6.330106795120238772e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.388545331448316489e+00,6.329499192714690636e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.388741629379987685e+00,6.329816956925392368e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.388384147155284687e+00,6.330103410148620213e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.387947130423784259e+00,6.330223576641082595e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.387614608496427593e+00,6.330328510761260574e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.387497422015666615e+00,6.330712705039977628e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.387218628185987512e+00,6.330880684256553259e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.387065905010699929e+00,6.331308036923408267e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.386208793783187510e+00,6.331944834709167580e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.385779392057656878e+00,6.331641033506393512e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.385468445980548857e+00,6.333066106557845742e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.384701022601127818e+00,6.332312527251243495e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.383710225713253195e+00,6.334139988803863197e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.383278708708285620e+00,6.333399103140830988e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.383375165450572375e+00,6.334303313684463532e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.382734235781430954e+00,6.335242643308639288e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.382009964102506316e+00,6.334884259438514853e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.381287807703017734e+00,6.335397928881644880e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.380084213703870688e+00,6.336665177631378043e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.379670888102054072e+00,6.336110465407370995e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.380001717805861894e+00,6.336931744146347079e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.379699655902385302e+00,6.336916511774062677e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.378949154758452700e+00,6.338101251840591033e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.378235036420822013e+00,6.337140766143798842e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.377418538558482730e+00,6.338775707435607920e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.376826683372258664e+00,6.338168105030059785e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.376953177082538282e+00,6.338768937492370803e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.376628693217038624e+00,6.339047351408004793e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.375989032715558835e+00,6.339228870511054659e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.375693739706277618e+00,6.339445085573196081e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.375703046935796259e+00,6.339609256696700612e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.375224147671461061e+00,6.340150429034232538e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.374356460046768369e+00,6.339925328421592177e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.374024361175298026e+00,6.340077229022979211e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.374034937572479187e+00,6.340143235969542879e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.373501887154579215e+00,6.340929395627974863e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.373250591957568822e+00,6.340197818636894134e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.373354663705825374e+00,6.340597668409347243e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.372651967877149382e+00,6.340781726241111471e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.372712464869022320e+00,6.340698371315002468e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.372967567569016722e+00,6.340632787489890454e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.372612623679637878e+00,6.341134609532356414e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.372384173500537763e+00,6.340666214084625274e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.372406595462560830e+00,6.340675945878028408e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.371740282440184977e+00,6.341041945934295043e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.371246999275683720e+00,6.341011058068275474e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.371612519562243726e+00,6.340446614050865293e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.371836316126584521e+00,6.340912893891334612e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.371921773415803791e+00,6.340793150520324772e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.371476718622445468e+00,6.340678907728195313e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.371131505018472474e+00,6.340340410566329687e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.371384915494918921e+00,6.340970438408850995e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.371540600061416093e+00,6.340446614050865293e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.371629864853620262e+00,6.340394146990775859e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.371535523390769562e+00,6.340391185140609842e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.371486448907852207e+00,6.340680600214004592e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.371483064460754520e+00,6.340197395515441592e+00
5.925600000000000200e+00,6.438900000000000290e+00,5.371543138396739359e+00,6.340188509964942654e+00
-5.228600000000000136e+00,2.504500000000000171e+00,5.371405222177505046e+00,6.340155083370208722e+00
-5.228600000000000136e+00,2.504500000000000171e+00,4.452582832396029922e+00,6.257917621016502174e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-6.889687806152505235e-03,5.495651630997657300e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-4.117879205828905320e+00,5.212451788616180082e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.086115369349717419e+00,4.626766228055953611e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.182829329615831426e+00,3.785751412057876575e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.105725278890132834e+00,3.052875014996528691e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.171061184000969035e+00,2.622150281727313903e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.301430086207389536e+00,2.423197093915939071e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.366185558640956366e+00,2.297284612131118564e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.339763180148601407e+00,2.208939603173732724e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.271970166444778449e+00,2.172270840311050222e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.208597663706540537e+00,2.188355379199981687e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.177346948373317659e+00,2.233489109838008968e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.203860706937312841e+00,2.299023429739475155e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.288112286877631796e+00,2.371522328746318742e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.391543528521061113e+00,2.419244504868984347e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.486087635141610797e+00,2.417900459575653027e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.554383239239453651e+00,2.383672895932197555e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.583030468642711242e+00,2.338951497149467595e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.573107269752025417e+00,2.301005753743648352e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.549235918259620703e+00,2.272979669666290281e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.521380649477243274e+00,2.251822327685355951e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.494666362422704786e+00,2.238299577629565995e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.474405792927742098e+00,2.229878614485263810e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.460513906759023151e+00,2.229381658339500305e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.452509266316890368e+00,2.234168008208274880e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.452670873665809381e+00,2.241862471818923730e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.456438609397411099e+00,2.251364298713207202e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.464742773407697207e+00,2.261058645868301298e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.476140322065353061e+00,2.268275828480720513e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.488037922781705547e+00,2.272806401431560541e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.499638538265227972e+00,2.274500791287421997e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.508529480791091615e+00,2.270861312115192376e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.516053106689453145e+00,2.266957170474529271e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.520397467595338448e+00,2.261441147661209072e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.523369435203075106e+00,2.256148744535446227e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.522579589861631000e+00,2.250155229163169679e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.519571239447593314e+00,2.244729119658470218e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.515688432514667561e+00,2.243089524030685400e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.511185425651072833e+00,2.242611819911003224e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.507038631844520360e+00,2.242071493816375494e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.503677875876426207e+00,2.245371418023109467e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.501119656926393375e+00,2.249050670611858482e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.498197186857461283e+00,2.252622450351715155e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.496689838731288802e+00,2.258325704407691870e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.496743989884852688e+00,2.263100841557979415e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.496584920871257829e+00,2.266096753001213049e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.497232196378707414e+00,2.270223244965076326e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.497593909162282522e+00,2.273139398014545343e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.498696392804384381e+00,2.274249668705463190e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.498454827892779839e+00,2.275605984520912006e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.497782169032096711e+00,2.277042481851577538e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.496259167838096538e+00,2.276321906018257124e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.494569482624530821e+00,2.277072100353240813e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.491151614111661416e+00,2.277850220704078499e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.487655057203769005e+00,2.278325597655773027e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.483888167583942597e+00,2.277706359410285764e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.479886058890818923e+00,2.279272755026817254e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.476716947239637534e+00,2.280967568004131252e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.475080144011974070e+00,2.281663814353942943e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.472183903408049943e+00,2.282561466515064197e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.469736948156356249e+00,2.283912704873084731e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.469412041234970268e+00,2.285547646164894253e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.468779149627684966e+00,2.285062325859069876e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.467850965011119335e+00,2.286163499438762514e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.467644936794042287e+00,2.287252402496337655e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.467284493178128812e+00,2.286871804749965431e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.467474445271491845e+00,2.286877305328845811e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.466993007671832494e+00,2.286382464790344127e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.466913050109147854e+00,2.287117215192318032e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.467560325616597439e+00,2.286359616231918412e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.467204112559556961e+00,2.285846581470966310e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.466948163747787248e+00,2.285459848463535337e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.467189305603503691e+00,2.285722395324707001e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.466475610321760215e+00,2.285162394082546289e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.467432139682769865e+00,2.284482437908649466e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.468229176974296557e+00,2.285148007953166971e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.467787506628035921e+00,2.284335826325416541e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.468285020351409287e+00,2.284341538465022747e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.468864606916904236e+00,2.284354020547866959e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.469938322758673976e+00,2.284064393913745938e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.470697285020350797e+00,2.283292408823967001e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.471509129267930760e+00,2.283908473658561533e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.471470631182193678e+00,2.282702365958690471e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.472106061124801357e+00,2.282820205283164761e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.473660791510343238e+00,2.282392852616310197e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.474553439432382262e+00,2.281677777361869719e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.475399974262714409e+00,2.281177647805213926e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.475368668127059912e+00,2.281559091794490790e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.475295902514457858e+00,2.281091331028938018e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.477153117859363540e+00,2.280618492805957853e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.478059726625680526e+00,2.280239799106121179e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.477531752878427085e+00,2.279642351615428719e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.477821969217061771e+00,2.279905533158779196e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.479384314608573447e+00,2.279263234794139947e+00
-5.228600000000000136e+00,2.504500000000000171e+00,-5.479206208080053209e+00,2.279388690304755993e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-5.479368661540746643e+00,2.279311259078979468e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-5.374054821199178100e+00,2.383535169899463568e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-4.427449082136154068e+00,3.529153215384483122e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.993831090342998325e+00,3.938735627484321267e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.371912918189167829e+00,4.036985698080062690e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.568067645442485780e+00,4.234194144582748009e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.654807851639389815e+00,4.316300439286231416e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.448584500034153288e+00,4.388024179792403778e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.328686759856343214e+00,4.494308057403563872e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.303916731895506276e+00,4.566457034969329420e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.279832265999913066e+00,4.597420216608047561e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.232468515326082592e+00,4.635070832800865404e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.191460121718048937e+00,4.671606523966788771e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.158682597687840321e+00,4.706415879607200203e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.136426367808878402e+00,4.736163010191916989e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.125339870992302815e+00,4.762440121746062793e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.125355418296158261e+00,4.780626728010177295e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.135477030397951559e+00,4.796377000951767222e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.150093505537509886e+00,4.810152566075324820e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.168716425693035132e+00,4.824022910404205611e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.186410526648163710e+00,4.836678473043441784e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.202086968313157422e+00,4.850746415090561037e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.212220954799652084e+00,4.861379457187652520e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.218751562766730689e+00,4.872251986026763682e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.221142145821451974e+00,4.880558706378936407e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.218507565283775351e+00,4.886726970911025703e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.211010063086449984e+00,4.891080044412612793e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.203117638218402785e+00,4.894466708517074771e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.194709508223831707e+00,4.895512664747237785e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.186768854984641131e+00,4.895607020831107548e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.178020482292771343e+00,4.895258791875838789e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.172008963899314304e+00,4.894437090015411052e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.169867031942307900e+00,4.892926546430587997e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.168973643672466256e+00,4.891443082618713412e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.168979883746802839e+00,4.891183286046981493e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.168101725488901010e+00,4.889236927366256147e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.169868406873941336e+00,4.889372326231002930e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.173706052590906657e+00,4.888347526073455462e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.174390451252460332e+00,4.887428929400443600e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.173709437038004344e+00,4.886689736223220670e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.175290502652525770e+00,4.885304436588286947e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.176355651612579711e+00,4.884178933525085142e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.175285743273794647e+00,4.882498295116424636e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.173075487791001681e+00,4.879968028831481952e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.171731121945381204e+00,4.879141672635078031e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.170560632069408857e+00,4.876267408609390230e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.169327952978014951e+00,4.874954885864257292e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.169188979119062388e+00,4.872878205776214777e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.168280149309337101e+00,4.869864311671256552e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.168678562191128645e+00,4.869665867710113005e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.168494321352243404e+00,4.867393705511092961e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.167490515495836600e+00,4.865364838147162807e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.167986760051548334e+00,4.864915906286239711e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.169404949149489337e+00,4.863034708309173837e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.169705636121332493e+00,4.862187619161606023e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.170640272340178534e+00,4.862203274655342078e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.169968988411128397e+00,4.859624772524833602e+00
-9.679500000000000881e-01,4.748800000000000132e+00,-1.170682260636985328e+00,4.859218575930595030e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.171826732575893315e+00,4.858867385125160254e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.155716024042665824e+00,4.765238647031783792e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-8.050301392860710337e-01,2.400738441908359277e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-9.846731539070605610e-01,1.862327183413505560e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.367789075164496770e+00,2.331303153777122272e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.357340969681739784e+00,2.119367753565311485e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.092706397491693515e+00,1.875600291812419940e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-9.840826736524700413e-01,1.826085773217678065e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.019473413898050795e+00,1.788420982456207176e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.094681010845303559e+00,1.772724234378337815e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.163840600828826455e+00,1.814351980662345820e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.233453389431536040e+00,1.875250370371341679e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.300025992664694652e+00,1.934347108936309789e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.357594908978045023e+00,1.980971919572353190e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.405072884741425554e+00,2.009606663858890307e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.438382718841731522e+00,2.015955601251125273e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.455537952360510756e+00,2.007078513181209445e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.457128748260438478e+00,1.986288863742351474e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.446425434313714398e+00,1.962803084409236787e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.426177450731396679e+00,1.939277954781055469e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.404347449658811087e+00,1.919906608450412611e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.383684765543043538e+00,1.903756485736370019e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.364293787424266213e+00,1.892880360364913805e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.351079319494962627e+00,1.888842935466766404e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.345279434809088626e+00,1.887212648510932844e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.345295933988690296e+00,1.890947541570663359e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.349910733370482951e+00,1.899215969431400142e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.356801996481418637e+00,1.905462934553623144e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.367392142978310465e+00,1.913854913878440867e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.379420785255730086e+00,1.921072096490859860e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.389708446793258112e+00,1.925032513284683278e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.397509914645552520e+00,1.928659933495521450e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.402788171422481467e+00,1.927662636232376103e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.406564685563743033e+00,1.926816181766986880e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.409204237008094829e+00,1.923188973116874534e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.408541943016648146e+00,1.919152817583084092e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.403409323228895556e+00,1.913222558867931244e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.398160151544213248e+00,1.908640788221359186e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.393580254273116603e+00,1.904604421126842473e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.389280843055248127e+00,1.900772210133075735e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.385220458413660483e+00,1.897873405063152275e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.382849335929751344e+00,1.895195046269893657e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.380155210275948008e+00,1.895174101758003271e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.377179435165226451e+00,1.894106989455222934e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.377648075324296784e+00,1.892373460865020673e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.378743684308230799e+00,1.894255928206443729e+00
-1.210499999999999909e+00,2.011099999999999888e+00,-1.377821105182170713e+00,1.893946203303336961e+00
-6.009800000000000253e+00,1.873899999999999899e+00,-1.378486572092771478e+00,1.892711746466159806e+00
-6.009800000000000253e+00,1.873899999999999899e+00,-2.173903136515617174e+00,2.026265166997909262e+00
-6.009800000000000253e+00,1.873899999999999899e+00,-4.001339154464006675e+00,2.435769090068340414e+00
-6.009800000000000253e+00,1.873899999999999899e+00,-5.076523423218726627e+00,2.362979083502292355e+00
-6.009800000000000253e+00,1.873899999999999899e+00,-5.344038582944869553e+00,2.063786731147766229e+00
-6.009800000000000253e+00,1.873899999999999899e+00,-5.433214956468343182e+00,1.892862166142463609e+00
-6.009800000000000253e+00,1.873899999999999899e+00,-5.533297710764407462e+00,1.792204322922229753e+00
-6.009800000000000253e+00,1.873899999999999899e+00,-5.641787854707240868e+00,1.688707440537214222e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-5.722969318073987566e+00,1.620756462460756220e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-5.303497137272358053e+00,4.908951425194740259e-01
-2.392100000000000115e+00,-8.967600000000000016e-01,-4.046605711340903966e+00,-1.270185318392515139e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-3.454187014675140333e+00,-1.311263324129581465e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-3.213361181706190006e+00,-1.048908771657943717e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.703627277502417492e+00,-1.193666130906343437e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.265210654070973106e+00,-1.255055024158954646e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.177005193808674743e+00,-1.233781112217903209e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.263311133137344999e+00,-1.213490005630254664e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.370531474834680630e+00,-1.136047355574369311e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.462149938467145027e+00,-1.018166353636980048e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.554207534110545907e+00,-9.232853876054286646e-01
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.633271814289689150e+00,-8.725369939655065465e-01
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.686844227400421836e+00,-8.653559353470802185e-01
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.708180839544534368e+00,-8.884086498737334692e-01
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.703866938662528696e+00,-9.185622943937777896e-01
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.680902195936441412e+00,-9.507503068566321991e-01
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.647736095073819129e+00,-9.836245165348053154e-01
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.614197705030441021e+00,-1.014062921792268757e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.585022713407874040e+00,-1.040500079035759029e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.560371458387374677e+00,-1.061940912389755187e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.540896080619096775e+00,-1.077489039057493159e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.531546545511484059e+00,-1.084835802614688927e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.528868601745366984e+00,-1.083408825516700702e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.532930784374475497e+00,-1.076350630789995266e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.541215699341893064e+00,-1.062368582397699379e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.550268883800506536e+00,-1.047224325156211888e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.561788484081625850e+00,-1.032160249429941112e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.571642513334750912e+00,-1.019948646974563555e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.578538958880305376e+00,-1.010969480854272851e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.581272746023535625e+00,-1.006930575031041997e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.580682583060860402e+00,-1.007315086650848457e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.578671586900949553e+00,-1.010739831686019885e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.575909666541218446e+00,-1.016279866641759844e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.571251609694957807e+00,-1.023134222608804711e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.565352518403530180e+00,-1.030610143989324490e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.557555386874079684e+00,-1.038356016856431863e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.551773482063412590e+00,-1.044849979126453388e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.547533404433727000e+00,-1.050207119834422942e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.544778041440248550e+00,-1.053874948143959100e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.543151180025934988e+00,-1.055999335175752618e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.541344942915439553e+00,-1.056981611627340278e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.541282119116186955e+00,-1.056945223182439664e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.542196342888474181e+00,-1.056095595306157930e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.543021513396501287e+00,-1.055387078434228965e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.545751281508803032e+00,-1.054439074820280098e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.545816432115435290e+00,-1.053946561449766062e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.545602365836500791e+00,-1.054460336673259668e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.546991892898082810e+00,-1.054933386456966327e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.547123463279008959e+00,-1.056133887797594095e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.546317753341793999e+00,-1.057847106558084560e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.545387030389904659e+00,-1.059547314333915580e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.542493116593360636e+00,-1.061482460296153896e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.540159328791498972e+00,-1.063737591856718012e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.540284553334116957e+00,-1.065227085149288211e+00
-2.392100000000000115e+00,-8.967600000000000016e-01,-2.539630720460414715e+00,-1.066511999219655893e+00
1.047300000000000036e-01,-2.391099999999999781e+00,-2.538819722324609618e+00,-1.067418960052728627e+00
1.047300000000000036e-01,-2.391099999999999781e+00,-1.807855933848023344e+00,-1.772480622202157852e+00
1.047300000000000036e-01,-2.391099999999999781e+00,-5.522778849184513117e-01,-2.479431204295158508e+00
1.047300000000000036e-01,-2.391099999999999781e+00,-2.969051166214048756e-02,-2.514316298675537187e+00
1.047300000000000036e-01,-2.391099999999999781e+00,1.281144770449027248e-01,-2.454000547206401706e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.534063516512513048e-01,-2.510404963970184422e+00
1.047300000000000036e-01,-2.391099999999999781e+00,3.742965280584990562e-01,-2.525281279551983005e+00
1.047300000000000036e-01,-2.391099999999999781e+00,4.133790919449180090e-01,-2.521396601498127055e+00
1.047300000000000036e-01,-2.391099999999999781e+00,3.932409706883132072e-01,-2.514774539208412207e+00
1.047300000000000036e-01,-2.391099999999999781e+00,3.490338250759988936e-01,-2.493162976348400228e+00
1.047300000000000036e-01,-2.391099999999999781e+00,3.036431541781872134e-01,-2.455170266461372375e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.594076902624219416e-01,-2.422559661448001833e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.211684882871806646e-01,-2.395692507028579499e+00
1.047300000000000036e-01,-2.391099999999999781e+00,1.907535066386684686e-01,-2.378227534401416765e+00
1.047300000000000036e-01,-2.391099999999999781e+00,1.718386514799669362e-01,-2.371289611947536180e+00
1.047300000000000036e-01,-2.391099999999999781e+00,1.602983875628560817e-01,-2.370040980541705977e+00
1.047300000000000036e-01,-2.391099999999999781e+00,1.599996440039947454e-01,-2.375111879587173291e+00
1.047300000000000036e-01,-2.391099999999999781e+00,1.660847344603389453e-01,-2.384665115737914842e+00
1.047300000000000036e-01,-2.391099999999999781e+00,1.753236801149323509e-01,-2.395415997159481059e+00
1.047300000000000036e-01,-2.391099999999999781e+00,1.870929230310022784e-01,-2.405118383622169453e+00
1.047300000000000036e-01,-2.391099999999999781e+00,1.989916739305481186e-01,-2.415641414141654675e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.098156910100951733e-01,-2.422838710045814636e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.186923553997650593e-01,-2.428382658874988387e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.251771543465554692e-01,-2.430620971357822402e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.297014462094753851e-01,-2.429942707669734858e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.313922683857381202e-01,-2.429390745735168444e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.299575801081955306e-01,-2.424206238579750039e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.290202469080686587e-01,-2.420546661138534450e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.275218622785061540e-01,-2.417232562363147874e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.242759659837931241e-01,-2.413382580268383037e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.229547095660120160e-01,-2.410720300090313017e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.223654455970972554e-01,-2.408916321778297398e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.225064289715140975e-01,-2.409920177423953813e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.220937379535287415e-01,-2.411397294414043380e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.225422300759702932e-01,-2.410972057354450193e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.257957149356603632e-01,-2.414978594386577360e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.273212015829980392e-01,-2.417315071046352237e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.280143257722258565e-01,-2.418676675879955162e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.289813786484301006e-01,-2.420753144407272295e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.296856609366834112e-01,-2.423966328716277818e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.321668837152421339e-01,-2.425342108118533790e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.321408922191709190e-01,-2.425080619060993037e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.315993278015404944e-01,-2.428052835702895873e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.318291793532669398e-01,-2.426851382339000551e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.316192114282399350e-01,-2.427882106196880052e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.307002018362283580e-01,-2.428799010384082635e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.298899704892188312e-01,-2.429047171115874981e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.283041983779519613e-01,-2.429094560718536133e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.273906620714813420e-01,-2.429745109951495952e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.282280483182519693e-01,-2.430053988611697857e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.288589039690792359e-01,-2.431703104472160426e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.278966633535921549e-01,-2.431579553008079486e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.274319364614784678e-01,-2.434003404247760738e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.280913483846932488e-01,-2.433639731359481750e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.287345784202217958e-01,-2.435317407917976240e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.277241094335913651e-01,-2.435763589489460035e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.266672100633382592e-01,-2.436030156004428626e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.274472457963973293e-01,-2.437665520417690246e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.273951305992901184e-01,-2.437726661467551903e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.285695866242050955e-01,-2.437534775888919647e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.293386229041963764e-01,-2.439824920749664283e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.270561041876673625e-01,-2.438925787663459577e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.258477772507816450e-01,-2.438337860405444868e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.271071088630705892e-01,-2.439586703372001786e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.279549128610640629e-01,-2.440222443354129744e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.257985441219061418e-01,-2.438984389984607759e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.250872549705207337e-01,-2.440200652599334497e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.261478825207799692e-01,-2.439785782015323701e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.270352158032357681e-01,-2.439629438638687198e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.254414849530905485e-01,-2.440606849193573069e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.244350349973887049e-01,-2.439748124206066127e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.257739011164754395e-01,-2.440467430675029803e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.266834183920174717e-01,-2.440537034153938301e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.250032783769070899e-01,-2.440440350902080446e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.240279759109020108e-01,-2.439600031697750193e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.254978571500629025e-01,-2.440463834142684973e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.262470891263335948e-01,-2.439397356522083005e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.248250660844147153e-01,-2.440592251503467480e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.238633278477936972e-01,-2.440116662991046681e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.238088065203279187e-01,-2.439686560034751928e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.251012422557920056e-01,-2.438940808475017263e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.258405853006988651e-01,-2.439703273332118894e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.244015078183263512e-01,-2.439794244444370097e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.237928890425711637e-01,-2.438346322834491708e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.240397950347512990e-01,-2.439958415567874628e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.233678236398845829e-01,-2.437586819827556539e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.236463795006275179e-01,-2.439155542612075678e+00
1.047300000000000036e-01,-2.391099999999999781e+00,2.249398993168026106e-01,-2.438195480036735585e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,2.262139585621655014e-01,-2.439517099893092844e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-7.952191427489742337e-03,-3.527689638280868234e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-7.565956341616808523e-01,-5.913565304493904051e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.292350746876001377e+00,-5.999583357024192765e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.767945098620653077e+00,-5.755793046712875061e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.663406296664476258e+00,-5.868721200489997791e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.444493912541866099e+00,-6.053904958438873329e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.487774645084142477e+00,-6.184299988889693900e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.666424800419807450e+00,-6.217221376609802341e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.855140301424264671e+00,-6.175095827937125748e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-3.016459126228093979e+00,-6.115202563238144151e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-3.132155604153871398e+00,-6.092697579431533228e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-3.181563455110788308e+00,-6.112771307373046525e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-3.182318186813592575e+00,-6.143401492428779420e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-3.157861325973271960e+00,-6.146895206260681199e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-3.124072698372602375e+00,-6.123272335577010672e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-3.086645155557989906e+00,-6.085933136773109098e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-3.044410851752757718e+00,-6.054694503068923872e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-3.002739846861362416e+00,-6.042405363607405988e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.968387920346855946e+00,-6.053847413921356058e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.952922689333557837e+00,-6.080573457336425847e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.958318344119191146e+00,-6.110865991473197312e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.981799215027689964e+00,-6.135756534028052656e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-3.013027931454777431e+00,-6.151230508661269525e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-3.040147294521331478e+00,-6.158909316778182763e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-3.060441496959328322e+00,-6.162139425945281523e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-3.071046873468160410e+00,-6.161960022449493479e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-3.071938463750481407e+00,-6.160572184085845393e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-3.066632708340883084e+00,-6.156100636577606089e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-3.054249862521886794e+00,-6.148872875928878656e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-3.038391401061415475e+00,-6.141402243566512986e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-3.022172919040918337e+00,-6.134144441294670180e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-3.006998538950085287e+00,-6.129611541175842504e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.993494171974062645e+00,-6.128339214968681503e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.983072190192341822e+00,-6.130794588756560692e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.976834442663192526e+00,-6.134790124630927544e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.974545498785376552e+00,-6.141094211149215276e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.974344124183058824e+00,-6.146880397009849339e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.975482567575573611e+00,-6.151035449671745425e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.977077699798345467e+00,-6.155547193717956667e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.977988539123535006e+00,-6.157020925736427230e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.977658555531501605e+00,-6.158347834610938598e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.975529949834942567e+00,-6.158132042670249717e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.971624086356162930e+00,-6.157302724623679779e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.967140963119268449e+00,-6.155961006498336552e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.962319395172595904e+00,-6.155082606363296627e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.957090424406528140e+00,-6.153760774946212209e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.951392073133587868e+00,-6.153421431541442388e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.946023070868849736e+00,-6.153659648919105329e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.943508638203144123e+00,-6.153696460485457820e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.941301767167448844e+00,-6.154590939235687230e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.939595794302225062e+00,-6.155439297747611782e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.939249100002646387e+00,-6.156588495612144385e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.939779823613166698e+00,-6.157097933840751658e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.939308327826857248e+00,-6.157737270355224446e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.938641803276538678e+00,-6.158103270411491081e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.940550631439685869e+00,-6.157688611388206112e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.940852904871106066e+00,-6.157537557029724162e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.940021600052714401e+00,-6.157240102648734670e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.940243069809675092e+00,-6.156045630788803180e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.939093838492035538e+00,-6.156402322173118336e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.938703357908129643e+00,-6.155466800642013681e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.938893098473548626e+00,-6.155007713866234020e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.939073743337392575e+00,-6.154926051425933409e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.938816948413848884e+00,-6.154848197078704786e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.939260522511601526e+00,-6.154758072209357778e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.939547988986968896e+00,-6.154480081415176329e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.940836405691504396e+00,-6.155058911561965829e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.941327150520682387e+00,-6.154329873299598574e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.941620539778470711e+00,-6.154345951914787172e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.943007316976785415e+00,-6.154999674558639278e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.944231006130575867e+00,-6.153849630451202479e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.944402343764901175e+00,-6.154415343832969398e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.946039146992564195e+00,-6.153782354140281186e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.946868125003576200e+00,-6.153771776103972968e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.947264316841959886e+00,-6.153566139078139763e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.948709475752711029e+00,-6.153135401439666197e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.948239249134063655e+00,-6.153234411859512143e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.948412490519880969e+00,-6.153192945957183468e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.949990065923333127e+00,-6.152519336605071665e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.950600535568594918e+00,-6.153199292778968932e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.951383612015843205e+00,-6.152603114652633209e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.951802437344193120e+00,-6.152579842972754953e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.952335910817980746e+00,-6.152791826820373622e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.952608358809351685e+00,-6.152519336605071665e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.953178849673271156e+00,-6.152799866127967476e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.954631412062048934e+00,-6.152415671849250423e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.955517291089892140e+00,-6.152451214051246176e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.954953357592224883e+00,-6.152350088024139296e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.954658487638830877e+00,-6.152336971259116716e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.955826967999338972e+00,-6.152592959737777534e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.956754518032073786e+00,-6.152392400169372166e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.956083974450826712e+00,-6.152064904165268189e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.956826226004957814e+00,-6.152082252144813523e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.957224956178665209e+00,-6.152672083449363782e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.956710308691858913e+00,-6.152163068342209051e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.957168689745664381e+00,-6.152235422110557295e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.957935267013311442e+00,-6.152240499567985133e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.957060175910592115e+00,-6.152492256832122308e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.957919613945484194e+00,-6.152113986253738176e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.958320036342739989e+00,-6.152441482257843042e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.957330297094583393e+00,-6.152331470680236336e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.957180958366393941e+00,-6.152332740044593962e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.957978207185864239e+00,-6.152609038352966131e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.958683864405751152e+00,-6.152248538875579875e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.957656050127744685e+00,-6.152421595549583344e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.958249809065461200e+00,-6.152355588603019676e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.958657000356912370e+00,-6.152411440634727668e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.957566573807596910e+00,-6.152532876491546787e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.957442618432641002e+00,-6.152341625595092900e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.957173343360423701e+00,-6.152866719317436228e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.958229713910817793e+00,-6.152478716945648074e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.958804435333609373e+00,-6.152136834812163890e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.957396716868877284e+00,-6.152867142438888770e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.957320778337120704e+00,-6.152506219840049972e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.957234051880240244e+00,-6.152576034879683853e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.957237224799394326e+00,-6.152761785197257360e+00
-3.170999999999999819e+00,-6.345299999999999940e+00,-2.957097827884554775e+00,-6.152679276514053441e+00
2.734300000000000175e+00,-4.139700000000000379e+00,-2.957007928508519790e+00,-6.152750360918044947e+00
2.734300000000000175e+00,-4.139700000000000379e+00,-2.703580952882766564e+00,-5.962875032305717582e+00
2.734300000000000175e+00,-4.139700000000000379e+00,-1.148250674092769597e+00,-4.093486374974250275e+00
2.734300000000000175e+00,-4.139700000000000379e+00,1.590132336768507848e+00,-4.415572771310806388e+00
2.734300000000000175e+00,-4.139700000000000379e+00,2.656087641343474193e+00,-4.761719969034194477e+00
2.734300000000000175e+00,-4.139700000000000379e+00,2.812461365881562259e+00,-4.307699649524688645e+00
2.734300000000000175e+00,-4.139700000000000379e+00,2.632628769341111230e+00,-4.121181789636612081e+00
2.734300000000000175e+00,-4.139700000000000379e+00,2.625829626649617943e+00,-3.998512110662460373e+00
2.734300000000000175e+00,-4.139700000000000379e+00,2.682344816511869290e+00,-3.932797117900848072e+00
2.734300000000000175e+00,-4.139700000000000379e+00,2.753904931363463149e+00,-3.929177736997604420e+00
2.734300000000000175e+00,-4.139700000000000379e+00,2.831134841215610543e+00,-3.949885300874710126e+00
2.734300000000000175e+00,-4.139700000000000379e+00,2.915149932914972375e+00,-3.974538049173355070e+00
2.734300000000000175e+00,-4.139700000000000379e+00,2.989119774100184479e+00,-4.014083826351165563e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.043998372262715968e+00,-4.056120942640304428e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.079633850339055012e+00,-4.097583459997177435e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.094522244650125486e+00,-4.127283624100685167e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.094945512065291116e+00,-4.142612891197204661e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.084819457876682325e+00,-4.145837076663970500e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.067368825584650072e+00,-4.137737685823440259e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.046650509619712732e+00,-4.126723834419250281e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.022339391532540276e+00,-4.115708713650703565e+00
2.734300000000000175e+00,-4.139700000000000379e+00,2.998897864821552961e+00,-4.106004000020027078e+00
2.734300000000000175e+00,-4.139700000000000379e+00,2.980144643452763642e+00,-4.098464398860930835e+00
2.734300000000000175e+00,-4.139700000000000379e+00,2.966820921340584505e+00,-4.098604028940200372e+00
2.734300000000000175e+00,-4.139700000000000379e+00,2.960571751302480514e+00,-4.099555205965041971e+00
2.734300000000000175e+00,-4.139700000000000379e+00,2.961400940841436125e+00,-4.103394186902046492e+00
2.734300000000000175e+00,-4.139700000000000379e+00,2.970058356517553122e+00,-4.110626601886749221e+00
2.734300000000000175e+00,-4.139700000000000379e+00,2.983129725793003839e+00,-4.118948977732658001e+00
2.734300000000000175e+00,-4.139700000000000379e+00,2.996771162876486816e+00,-4.128112519025802563e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.010908632987737477e+00,-4.134883308506012156e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.024972702902555266e+00,-4.143176488971709759e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.037136828827857737e+00,-4.148154089736938666e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.046656643930077291e+00,-4.151889829039573598e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.053426595765352136e+00,-4.153651283645629633e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.056650704681873165e+00,-4.152994599151611510e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.057775398758053598e+00,-4.152237634873389815e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.058131400287151358e+00,-4.149558852958678656e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.056946420747041593e+00,-4.147841826105117313e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.054099466153979314e+00,-4.144674338912963663e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.052673979341983479e+00,-4.143019510912894887e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.051774350997805474e+00,-4.142238851833343283e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.052100950142741187e+00,-4.140651300144195801e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.052184715208411170e+00,-4.141288521051406768e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.052753302320837747e+00,-4.140058506989478637e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.054620671007036936e+00,-4.140341575241088812e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.056164824995398543e+00,-4.141817845988273739e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.057620348775386798e+00,-4.141057919859886027e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.058796867197751901e+00,-4.142372981333732440e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.060216854283213550e+00,-4.141602477169036511e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.062097760757803933e+00,-4.142086104989052053e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.063814310020208431e+00,-4.142081873774528411e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.064824144423007990e+00,-4.141918125772476422e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.064045933118462628e+00,-4.140581908226012686e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.063302412396669450e+00,-4.141739991641044227e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.062831974250078027e+00,-4.139332853698729942e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.063816002243757275e+00,-4.140286146330833361e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.062634618678688803e+00,-4.139858370542525812e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.062373170140385348e+00,-4.138892807388305783e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.063203840374946640e+00,-4.139202532291411885e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.061908231720328111e+00,-4.138677015447616014e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.061143981260061153e+00,-4.139101406264305005e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.062038109877705416e+00,-4.139405630588531615e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.061502521124482179e+00,-4.138443029284476715e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.061116694155335161e+00,-4.139196185469627309e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.061835889163613267e+00,-4.139348086071014343e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.062054820585250692e+00,-4.139904490780830670e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.061714472123980180e+00,-4.138903808546066543e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.061414102444052432e+00,-4.139591804027557664e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.060962067228555572e+00,-4.139174606275558332e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.060716060230135760e+00,-4.140307302403449796e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.060205431774258411e+00,-4.139859216785430895e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.059723571118712293e+00,-4.139410708045959453e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.059311303156614148e+00,-4.139162758874893377e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.059387030160427123e+00,-4.140369501256942364e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.060062227356433517e+00,-4.140586985683441412e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.059976347011327480e+00,-4.139725510406494280e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.058722620889544164e+00,-4.140238333606720111e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.058029232290386812e+00,-4.141117156863212578e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.057254193904995976e+00,-4.139812250304221841e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.057864240494370112e+00,-4.140234102392196469e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.058232087588310222e+00,-4.140944100189209109e+00
2.734300000000000175e+00,-4.139700000000000379e+00,3.058014636862278035e+00,-4.141832232117653056e+00
-2.908900000000000041e+00,6.936200000000000365e+00,3.057545890939235456e+00,-4.140714345240592564e+00
-2.908900000000000041e+00,6.936200000000000365e+00,2.538311209148168324e+00,-2.824167503535747414e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-7.010638377092778262e-01,6.129208729553222490e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.276339184829592632e+00,6.489630352592468121e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-2.912337880432605441e+00,5.961098345327377146e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-2.736024051234125842e+00,5.917821483182907016e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.000953704905509944e+00,5.199071842050551950e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.711484528613090195e+00,5.878730984687805083e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-4.314403895455598992e+00,6.615803054070472200e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-4.300916873770952442e+00,6.879855804491042726e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.456146398016810117e+00,6.600242339539527769e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-2.654511758163571322e+00,6.376293463492393343e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-2.827449389854073569e+00,6.652444525599479519e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.058993165129423097e+00,6.788956622886657577e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-2.925499360612034749e+00,6.808714279103279310e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-2.671117547848820717e+00,6.682697286319732477e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-2.534426075407862466e+00,6.544905669760703759e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-2.683839684489369048e+00,6.447835261774063298e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-2.975860991066693995e+00,6.433483828353881329e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.221199984240531666e+00,6.467996998977660894e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.360217841005324946e+00,6.527899572348594859e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.407177044486999318e+00,6.596740163278579594e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.405009729176759592e+00,6.657293497443198760e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.380826797023415597e+00,6.699303110837936615e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.352669677865505182e+00,6.717648810768126921e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.319500192555785212e+00,6.723421879863738404e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.277454571676253980e+00,6.726560171675681765e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.229497379356622400e+00,6.723813267207145117e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.184124212396144848e+00,6.710448129892348845e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.159037632867693901e+00,6.689709255027771029e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.161270521840453096e+00,6.666755762481689551e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.186999934789538358e+00,6.649120906591415192e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.221709343528747382e+00,6.640598817420005240e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.250591792005300462e+00,6.640897118043898928e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.266879655191301968e+00,6.646838589477538584e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.271095407107472486e+00,6.657394623470306527e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.266821908062696345e+00,6.667948541855811762e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.256078403806686339e+00,6.678010369992255946e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.240756588739156729e+00,6.683546491074562113e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.221178196862339860e+00,6.685283827757834807e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.200864322325587263e+00,6.683979767441749154e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.179172977820038604e+00,6.679110908889770215e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.158633191439509158e+00,6.672779742598533126e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.140335389733314386e+00,6.665085702109336374e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.124072275316715164e+00,6.658176975035667411e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.112708994185924283e+00,6.651265286111831543e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.103792245250940329e+00,6.645846792793273394e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.097885750481486067e+00,6.642175367951392850e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.092459001088142312e+00,6.638961760520935229e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.087933995318412617e+00,6.637153339433670141e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.083998306399583722e+00,6.635227713704108687e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.080196091613173426e+00,6.633876263785362326e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.076665267178416041e+00,6.631445431041717242e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.072242640933394497e+00,6.628797960114479082e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.068677972027659351e+00,6.626249499607085980e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.062918912234902091e+00,6.622707549929618409e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.058680526828765789e+00,6.619722004961967166e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.055889415612816684e+00,6.616180478405952137e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.052579003295302407e+00,6.613108193540573332e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.050766208818554759e+00,6.609933513283729134e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.049112271827459253e+00,6.607271656227111656e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.049766104701161051e+00,6.605205131053923928e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.051571072643995297e+00,6.602940585041046084e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.053196030306815967e+00,6.601910707426070779e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.055168316853046129e+00,6.600621456360816985e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.057357208013534500e+00,6.599250119733810038e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.059836950096487929e+00,6.599021634149551119e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.061078619125485289e+00,6.598169890666008008e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.062716903048753547e+00,6.597661721801757473e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.064404896038770421e+00,6.597273719429969319e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.065918166947364742e+00,6.596756241893768191e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.066701454922556636e+00,6.596820133233070038e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.067428264936804538e+00,6.596033127331733859e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.069170620608329791e+00,6.596311964368820391e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.071246555846929294e+00,6.596288269567489593e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.073043697255849693e+00,6.596023395538329837e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.074416725137829598e+00,6.596687696218490160e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.076283882296085181e+00,6.596724084663390997e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.079205294725298803e+00,6.597406579566001739e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.080899210497736629e+00,6.597786119508743496e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.082153148147463551e+00,6.598539275693893202e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.082983818382024843e+00,6.598874811005591923e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.084832572609185863e+00,6.599740517497062697e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.086742246884107477e+00,6.600604954624175846e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.086933679673075748e+00,6.600856288766860480e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.088755358323454825e+00,6.602019026517868205e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.089608450520038296e+00,6.602345676279067987e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.090962017831206055e+00,6.602973588514327474e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.092470635125041056e+00,6.604145211815834138e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.092214686313271343e+00,6.604066511225700431e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.094190991890430453e+00,6.605276638579367976e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.094548685643076613e+00,6.605831350803375024e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.094267565006017406e+00,6.606088608646392579e+00
-2.908900000000000041e+00,6.936200000000000365e+00,-3.096153336623310715e+00,6.607250923275947763e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-3.097271473333239378e+00,6.607672352242469849e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-2.996651015004515362e+00,6.131694144964217941e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-1.936033618086576480e+00,-5.675939027500152001e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-3.543045673227310122e+00,-5.039100622081756242e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-4.536495967626571257e+00,-3.455791994857787763e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-4.147710991716384576e+00,-3.760425054407119827e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-3.096124991878867139e+00,-4.429122812700271083e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-3.026466090184450231e+00,-5.080019851493835503e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-3.794183070391416557e+00,-5.443189648365974520e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-4.583768232464789705e+00,-5.309289902925491411e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.079670959019661147e+00,-4.732335876655578311e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.381730747216940003e+00,-3.904018089199066122e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.571094369840621674e+00,-3.334305151903629305e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.661550910478830190e+00,-3.076200854420661823e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.590885770356655016e+00,-3.298700962615013221e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.378664015090465433e+00,-3.736082877254486068e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.193779285144805691e+00,-4.041395046734809426e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.105373296391963578e+00,-4.160080190992355043e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.077036166954040475e+00,-4.167283833718300023e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.054583744907378495e+00,-4.146932538104056931e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.040904655849933746e+00,-4.152925207233428395e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.064499328792094524e+00,-4.208503056240081364e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.141602956461905904e+00,-4.269948753547668119e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.267239978569746128e+00,-4.291563489818573274e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.391604448568820374e+00,-4.252493301153182692e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.493175090420245432e+00,-4.176360635113716135e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.558000790131091939e+00,-4.089862339735031327e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.580894882524013667e+00,-4.022764162945747124e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.565442343187331886e+00,-3.997761070084571600e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.523498044192790779e+00,-4.014162526941299269e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.469527112436294303e+00,-4.050503159117698537e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.412907004714011983e+00,-4.080728840065002139e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.367332886207103471e+00,-4.101723280286789119e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.334422945684194062e+00,-4.111114037799834975e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.312868671286105737e+00,-4.114702953958511600e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.302902320694923510e+00,-4.119762640285491884e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.307522090983390228e+00,-4.125423159074783186e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.323306729191541464e+00,-4.133509856271743388e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.347049048638343294e+00,-4.142480877304077325e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.375010081392526118e+00,-4.144809737777709557e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.402026430350542086e+00,-4.146044406175612984e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.422872086137532577e+00,-4.145171929740905981e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.436825315409898884e+00,-4.144378153896331796e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.444024034386872657e+00,-4.144331187415122741e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.443887387335299977e+00,-4.144082392001151582e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.439134354442357377e+00,-4.144860935473442254e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.429808510464429361e+00,-4.147798667716980248e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.419328570026158864e+00,-4.150521877384186098e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.408837207078933673e+00,-4.154134911465644286e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.399871383661031921e+00,-4.158583187294006223e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.392918883210420233e+00,-4.163695763802528482e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.389553896683453971e+00,-4.170023545122146125e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.389903763902187173e+00,-4.176870496463775062e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.392211956822872132e+00,-4.182900400280952447e+00
-5.195599999999999774e+00,-4.076500000000000234e+00,-5.396695926171540592e+00,-4.189044970011710944e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-5.401295812833309284e+00,-4.194161777734755958e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-5.371689938789605989e+00,-2.167059464943408731e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-4.790582064324617306e+00,1.703276569944620178e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-3.415829595020413390e+00,1.783604379403591178e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-3.040621751698851405e+00,1.456700427991151736e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-3.424057820498943361e+00,1.798510101926326765e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-3.636673017740249314e+00,1.787181448161601960e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-3.558472829210757915e+00,1.730687858551740677e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-3.435145480719208777e+00,1.804374565255641771e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-3.266829946124553352e+00,1.807935978519916498e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-3.042133753439784094e+00,1.695226366972923282e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.802815268597006693e+00,1.549951847529411175e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.580777559107541919e+00,1.428801597690582126e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.385900249105691984e+00,1.401012461626529593e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.230025095930695311e+00,1.429336211645603205e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.130216904905438469e+00,1.457260111892223264e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.088471230649948218e+00,1.494123933744430532e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.110941209515929007e+00,1.556913253223896065e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.182001483836769840e+00,1.624195382064580917e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.275431049722433041e+00,1.688131466460227825e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.373679856747388683e+00,1.742907182973623126e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.462669874152541016e+00,1.780971929287910482e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.539123899507522264e+00,1.803745172095298610e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.596945062893628808e+00,1.812852226674556588e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.632615020024776431e+00,1.806562949407100716e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.648175227084755612e+00,1.789597260093688913e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.643963917255401697e+00,1.765280787569284415e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.622785104957222835e+00,1.739902280199527640e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.591019953665137265e+00,1.715178553277254103e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.557109485968947382e+00,1.697449023962020798e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.527686160540580484e+00,1.685892942416667983e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.504306188461184579e+00,1.678304259169101753e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.492844335308670889e+00,1.680888156098127251e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.491169668579101604e+00,1.683825782561302109e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.499546809729933816e+00,1.695076899319887032e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.511850544098019444e+00,1.704179722684621812e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.530168440958857623e+00,1.716267138993740060e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.551936147052049630e+00,1.727772022843360844e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.573232780414819398e+00,1.736612405127286873e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.591938196468352995e+00,1.741709114581346363e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.606562603905796749e+00,1.746634354066848749e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.617050793933868302e+00,1.747845327663421600e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.626081979486345919e+00,1.745962542980909360e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.630548603543639175e+00,1.744672868794202802e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.630812801945209500e+00,1.743359922927617989e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.630923431059717821e+00,1.740399236345291145e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.629646859920024671e+00,1.739318266814947167e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.627454372784495451e+00,1.738671314114332178e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.627671611982584032e+00,1.739714520055055669e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.627713917571306013e+00,1.741043227195739673e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.630120894041657387e+00,1.742726933234929998e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.633426864272355949e+00,1.746247197937965234e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.636876038920879406e+00,1.749431292647123382e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.641376084393262769e+00,1.752360985583066855e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.644531023672223036e+00,1.755099533402919798e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.648575437954068246e+00,1.756417768287658721e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.653070195227861472e+00,1.757806770235299965e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.656698110988735984e+00,1.760041909307241470e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.658930788433551573e+00,1.759569917327165500e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.659560084065794694e+00,1.760431075263023226e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.659592870897054429e+00,1.759355923652648812e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.661688689762353732e+00,1.759326728272438078e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.662229778242111156e+00,1.759721606367826485e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.661554581046104317e+00,1.758271251809596869e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.660928246805071673e+00,1.758982413190603111e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.660261722254753103e+00,1.758553685379028231e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.659610850772261337e+00,1.757951583552360475e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.659499798601865805e+00,1.758102532130479734e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.660355852189659753e+00,1.759066614359617198e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.660733218041062109e+00,1.759426373374462171e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.659960929518938144e+00,1.757916993373632275e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.660440674895048208e+00,1.758807664030790363e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.660390754300355987e+00,1.759774284988641746e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.660210532492399249e+00,1.758402736800908972e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.659504452216625126e+00,1.757445001393556527e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.661198156461119346e+00,1.758640848398208556e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.659802072033286002e+00,1.757913819962739987e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.658352682563662306e+00,1.757420777690410496e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.659323807352781177e+00,1.757035842949151938e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.657509320652484686e+00,1.755687883782386827e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.656174579328298258e+00,1.756358213943242985e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.656444277456402769e+00,1.755430625939369049e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.656088275927305009e+00,1.755018082523345901e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.655523707845806936e+00,1.755545820754766506e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.654295576605200768e+00,1.754004706645011957e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.653720009070634767e+00,1.754052942490577749e+00
-2.417800000000000171e+00,1.917200000000000237e+00,-2.653168978777527887e+00,1.754020150578021964e+00
-4.546899999999999942e+00,3.661699999999999955e-01,-2.652878550910949595e+00,1.753593644154071818e+00
-4.546899999999999942e+00,3.661699999999999955e-01,-2.798737644428014537e+00,1.526466173976659624e+00
-4.546899999999999942e+00,3.661699999999999955e-01,-3.361145179510116598e+00,3.246413094460964266e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.190428636872768564e+00,1.808933857575058812e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.481282520729303442e+00,3.419726550295948964e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.465434001082181581e+00,2.355111457437276679e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.397360924381017888e+00,1.505359289228916098e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.465579955363273790e+00,1.362104910269379687e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.545475751888751859e+00,1.250960821650922150e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.604162064564228274e+00,1.252224368087947459e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.657954889792203623e+00,1.507488119035959306e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.720058224868774133e+00,1.785990493498742504e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.780934697872400108e+00,1.986873088687658162e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.834802827048301666e+00,2.078672328956425175e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.877728192645311545e+00,2.037514379709959023e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.910400375759601310e+00,1.890781016834080230e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.929654918354749782e+00,1.697888673596084086e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.935726193392276251e+00,1.491624370209872763e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.933161628603935256e+00,1.298405165649950399e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.924198766577243980e+00,1.137240981191396660e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.913598255211114818e+00,1.009732141502201475e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.903595944869517886e+00,9.233782098740339617e-02
-4.546899999999999942e+00,3.661699999999999955e-01,-4.894059419059753502e+00,8.839478522948920891e-02
-4.546899999999999942e+00,3.661699999999999955e-01,-4.885583071303367220e+00,8.830229352451861302e-02
-4.546899999999999942e+00,3.661699999999999955e-01,-4.880750080847739980e+00,9.211112044677137456e-02
-4.546899999999999942e+00,3.661699999999999955e-01,-4.879802435660361759e+00,9.848019577562808213e-02
-4.546899999999999942e+00,3.661699999999999955e-01,-4.881752723300456509e+00,1.063718339830636989e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.885893594324588918e+00,1.141791520185768544e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.890867885446548158e+00,1.209338364385068310e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.895033716768026011e+00,1.257059720709919892e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.900506790781021138e+00,1.284700129583477846e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.905725608205795396e+00,1.291304923228919488e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.907416985642909957e+00,1.279478281959891273e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.908226291555165766e+00,1.253664699956774653e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.909305084067582925e+00,1.220503481708467008e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.908446280616521662e+00,1.186521936744451416e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.905334704566001847e+00,1.152200836814939872e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.901802187907695618e+00,1.124061673529446054e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.899509648054838351e+00,1.106225980397313735e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.895732182037829894e+00,1.096160780511796495e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.893009817403554784e+00,1.092537604738026830e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.892082055842876365e+00,1.101662417195737320e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.891134410655498144e+00,1.113544460929930119e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.889393112623690918e+00,1.126492770723998560e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.888973441183567026e+00,1.142459655404090835e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.888950596165656748e+00,1.157456269703805440e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.889579257214069052e+00,1.164902810588478999e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.890094539284706165e+00,1.174913203023374014e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.890319181960820494e+00,1.176018475592136292e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.890473174303769710e+00,1.175736703149974360e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.890113576799630657e+00,1.171502447441220285e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.889988352257012671e+00,1.165229143008589680e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.889473070186376447e+00,1.159820196367800232e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.888420507138967253e+00,1.152546870827674819e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.887722041869163370e+00,1.147300164818763762e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.887854035305976730e+00,1.142998209677636573e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.887584125649929057e+00,1.142729792006313833e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.885677835822105131e+00,1.142290935724973588e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.884563506615161366e+00,1.140966433353721998e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.884501740455626795e+00,1.143799760378897135e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.884497509896754686e+00,1.147516221210360537e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.884307980859279752e+00,1.149370022073388092e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.884288943344354372e+00,1.152633875176310441e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.884144681286811895e+00,1.155187280915677545e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.884522893249988229e+00,1.155338943511247662e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.884778419005870731e+00,1.156577367112040511e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.884671808922290914e+00,1.155478044688701550e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.885020406973361595e+00,1.155553016521036619e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.885172284036874757e+00,1.153888033606111918e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.885243780481815179e+00,1.152241430029272984e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.885281009399890628e+00,1.150388158068060829e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.885067789232730995e+00,1.148943462759256379e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.885323314988612609e+00,1.147906947426497876e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.885420617842673785e+00,1.147323965400457307e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.885204859340190886e+00,1.146142266519367681e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.885466307878494341e+00,1.145195532269775857e-01
-4.546899999999999942e+00,3.661699999999999955e-01,-4.885690527498721458e+00,1.147265786200761806e-01
-4.233799999999999564e+00,2.277400000000000091e+00,-4.885780215346812838e+00,1.146202032424509520e-01
-4.233799999999999564e+00,2.277400000000000091e+00,-4.974712908679246759e+00,1.014171452444791788e+00
-4.233799999999999564e+00,2.277400000000000091e+00,-4.909581339561938762e+00,1.987479739069938578e+00
-4.233799999999999564e+00,2.277400000000000091e+00,-4.685693395149707285e+00,1.995235343730449529e+00
-4.233799999999999564e+00,2.277400000000000091e+00,-4.670738369536399759e+00,1.940155720233917247e+00
-4.233799999999999564e+00,2.277400000000000091e+00,-4.804349572062491802e+00,2.036598427546024048e+00
-4.233799999999999564e+00,2.277400000000000091e+00,-4.861418119025230133e+00,2.039514792156219336e+00
-4.233799999999999564e+00,2.277400000000000091e+00,-4.830146673953533032e+00,2.018427899897098587e+00
-4.233799999999999564e+00,2.277400000000000091e+00,-4.798920072805881176e+00,2.026753872275352197e+00
-4.233799999999999564e+00,2.277400000000000091e+00,-4.768737150532007085e+00,2.020227012312412196e+00
-4.233799999999999564e+00,2.277400000000000091e+00,-4.720207140541076818e+00,1.994881402635574341e+00
-4.233799999999999564e+00,2.277400000000000091e+00,-4.660755096709728207e+00,1.979004193258285360e+00
-4.233799999999999564e+00,2.277400000000000091e+00,-4.599211887627840056e+00,1.971613953971862676e+00
-4.233799999999999564e+00,2.277400000000000091e+00,-4.541610713303088964e+00,1.975584948801994312e+00
-4.233799999999999564e+00,2.277400000000000091e+00,-4.489494458556174905e+00,1.983768963932990959e+00
-4.233799999999999564e+00,2.277400000000000091e+00,-4.453334179651736946e+00,1.999770782577991346e+00
-4.233799999999999564e+00,2.277400000000000091e+00,-4.432762241023779026e+00,2.018970764720439792e+00
-4.233799999999999564e+00,2.277400000000000091e+00,-4.426942261183262062e+00,2.037067246115207730e+00
-4.233799999999999564e+00,2.277400000000000091e+00,-4.432492331367730465e+00,2.057486664283275424e+00
-4.233799999999999564e+00,2.277400000000000091e+00,-4.448390771609544991e+00,2.077563988757133551e+00
-4.233799999999999564e+00,2.277400000000000091e+00,-4.470719238281249730e+00,2.090826095998286949e+00
-4.233799999999999564e+00,2.277400000000000091e+00,-4.495523004949093071e+00,2.102409257316589120e+00
-4.233799999999999564e+00,2.277400000000000091e+00,-4.517833280217647740e+00,2.106340901851654124e+00
-4.233799999999999564e+00,2.277400000000000091e+00,-4.536963444381951760e+00,2.105165682017803075e+00
-4.233799999999999564e+00,2.277400000000000091e+00,-4.549611546242236848e+00,2.102201504683494537e+00
-4.233799999999999564e+00,2.277400000000000091e+00,-4.555260611504316159e+00,2.092339178311824810e+00
-4.233799999999999564e+00,2.277400000000000091e+00,-4.555841467237472742e+00,2.084365666103363157e+00
-4.233799999999999564e+00,2.277400000000000091e+00,-4.549655120998620461e+00,2.076067196619510558e+00
6.274899999999999700e+00,-3.514200000000000212e+00,-4.540308547282219109e+00,2.069553241860866422e+00
6.274899999999999700e+00,-3.514200000000000212e+00,-3.770224992442130940e+00,1.320501017457246684e+00
6.274899999999999700e+00,-3.514200000000000212e+00,1.717271313039958391e+00,-3.532427752304077018e+00
6.274899999999999700e+00,-3.514200000000000212e+00,4.985672594493627763e+00,-4.414456576919555175e+00
6.274899999999999700e+00,-3.514200000000000212e+00,5.398446954488753668e+00,-3.872176507425308056e+00
6.274899999999999700e+00,-3.514200000000000212e+00,5.665687550944089601e+00,-4.016402531909942120e+00
6.274899999999999700e+00,-3.514200000000000212e+00,5.928730163830518762e+00,-4.280536944770813257e+00
6.274899999999999700e+00,-3.514200000000000212e+00,6.075951074248552075e+00,-4.366947654008865420e+00
6.274899999999999700e+00,-3.514200000000000212e+00,6.108019133555888658e+00,-4.401777742600440746e+00
6.274899999999999700e+00,-3.514200000000000212e+00,6.081166930282115857e+00,-4.320641242265701010e+00
6.274899999999999700e+00,-3.514200000000000212e+00,6.053352697920798775e+00,-4.133164589166641534e+00
6.274899999999999700e+00,-3.514200000000000212e+00,6.045165720391273645e+00,-3.874598454618453758e+00
6.274899999999999700e+00,-3.514200000000000212e+00,6.058024081027507890e+00,-3.600122953462600695e+00
6.274899999999999700e+00,-3.514200000000000212e+00,6.064531103628873154e+00,-3.405685952472686573e+00
6.274899999999999700e+00,-3.514200000000000212e+00,6.051342336344718298e+00,-3.324987594401836333e+00
6.274899999999999700e+00,-3.514200000000000212e+00,6.038986566102504838e+00,-3.329131434345245388e+00
6.274899999999999700e+00,-3.514200000000000212e+00,6.036952513396739661e+00,-3.378859629273414544e+00
6.274899999999999700e+00,-3.514200000000000212e+00,6.053959360063076112e+00,-3.436340467011928634e+00
6.274899999999999700e+00,-3.514200000000000212e+00,6.081490568035841093e+00,-3.489145601141452779e+00
6.274899999999999700e+00,-3.514200000000000212e+00,6.110329018700122461e+00,-3.530519474554061787e+00
6.274899999999999700e+00,-3.514200000000000212e+00,6.141234943485259556e+00,-3.566315549421310127e+00
6.274899999999999700e+00,-3.514200000000000212e+00,6.173808131521940190e+00,-3.593199417138099427e+00
6.274899999999999700e+00,-3.514200000000000212e+00,6.208426371717452596e+00,-3.616740625381469787e+00
6.274899999999999700e+00,-3.514200000000000212e+00,6.242013201659917243e+00,-3.630681630992889097e+00
6.274899999999999700e+00,-3.514200000000000212e+00,6.274186178827285687e+00,-3.637386836647987121e+00
6.274899999999999700e+00,-3.514200000000000212e+00,6.302300780868529628e+00,-3.636717035388946417e+00
6.274899999999999700e+00,-3.514200000000000212e+00,6.324254843080043820e+00,-3.629284907078742961e+00
6.274899999999999700e+00,-3.514200000000000212e+00,6.340328851515054431e+00,-3.616354738616943454e+00
6.274899999999999700e+00,-3.514200000000000212e+00,6.350280818206071487e+00,-3.603628091573714887e+00
6.274899999999999700e+00,-3.514200000000000212e+00,6.354478801774978258e+00,-3.593739743232727157e+00
6.274899999999999700e+00,-3.514200000000000212e+00,6.353543425208330042e+00,-3.585796061086654607e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,6.349426668369769544e+00,-3.582479635143279939e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,6.342947567456960201e+00,-3.582324772691726444e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,5.664139589452743095e+00,-4.214483454847335331e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,2.908316099640726904e+00,-4.292050925731659028e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,5.290464583374560048e-01,-3.718146335768699462e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-2.153567051544785504e-01,-3.412551521158218470e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-1.992714592974632881e-01,-3.336757563841342922e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-1.542082600973546380e-01,-3.314243059802055136e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-1.907452041668817322e-01,-3.273827979600429483e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-2.477367417376488412e-01,-3.198290433883666850e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-2.668879793733358041e-01,-3.115466948318481144e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-2.572728180505335360e-01,-3.058384902548789697e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-2.249843995079398029e-01,-3.022642775666713799e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-1.817304120300337611e-01,-3.002915584194659981e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-1.315271895641461075e-01,-2.993563542294502167e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-8.076396669829263852e-02,-2.993221448600292156e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-3.458832551711239073e-02,-3.000174814987182526e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,7.200977203028742155e-03,-3.008978068363666658e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,4.490160176656208396e-02,-3.019633959019183855e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,7.348583219898864594e-02,-3.033382021248340443e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,9.163389195185153713e-02,-3.043435386955737787e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,1.023117828838527171e-01,-3.050310052752494894e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,1.043016130289062815e-01,-3.055169814193248623e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,1.011976982560940097e-01,-3.057125269985198734e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,9.264138632677494656e-02,-3.056646719622611919e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,7.905947452867402581e-02,-3.051305445969104468e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,6.603197747077792223e-02,-3.047747206115722474e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,5.377892057080752714e-02,-3.044549042618274637e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,4.270422635246068355e-02,-3.040265995717048586e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,3.334139803564175469e-02,-3.038005469357967225e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,2.463896656902506838e-02,-3.038088401162624130e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,1.958932853252626921e-02,-3.036363546562194760e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,1.737640416200738475e-02,-3.039315030252933258e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,1.544262561688665263e-02,-3.040118326330184750e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,1.428996192784979906e-02,-3.042280900073051519e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,1.419879503671545549e-02,-3.045109890103339989e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,1.302325823621358625e-02,-3.046057470595836758e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,1.308149452318902936e-02,-3.048014618873596149e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,1.303629364573862318e-02,-3.047501160991191949e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,1.220045667589874858e-02,-3.049260923111438704e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,9.240738684427924135e-03,-3.046837071871757452e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,7.773701504571363038e-03,-3.046773603653907703e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,4.560858929890673243e-03,-3.043880722284316942e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,2.851608001251588510e-03,-3.042408682751655657e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,1.151531684026122111e-03,-3.041197074472904216e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-1.624561047926545172e-03,-3.038930835974216205e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-3.398037561585078806e-03,-3.036314676034450599e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-5.729973461088957130e-03,-3.034295752024650294e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-6.521933668828568641e-03,-3.033921924221515631e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-6.469025241932831183e-03,-3.031698632550239303e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-7.596335323853418107e-03,-3.030475599992275004e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-8.325735729129519688e-03,-3.028613019359111647e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-7.935322073986754085e-03,-3.027961835443973460e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-7.521627124550286231e-03,-3.027552465438842599e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-7.922564294887706263e-03,-3.025133056974410817e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-9.107079465058631057e-03,-3.024066156232356750e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-9.629023839638102544e-03,-3.022244618380069525e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-7.828830974875017681e-03,-3.022564286637305919e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-9.063306401227599896e-03,-3.019953204154968152e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-9.300640753959305354e-03,-3.018621640944480600e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-8.928126824763602670e-03,-3.018025674378872036e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-1.041963431731564825e-02,-3.016263796651363460e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-9.510184796818066041e-03,-3.015059804558753775e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-8.212040285719557700e-03,-3.013924781262874664e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-8.746530911454464610e-03,-3.013168874788284324e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-9.078404208202845577e-03,-3.012453164851665477e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-1.001335606640204809e-02,-3.012231872332096216e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-1.039476656344486341e-02,-3.009406690394878403e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-8.042170126503333377e-03,-3.010855669808387702e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-8.766811153048182856e-03,-3.009593921637534919e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-8.837315234472042577e-03,-3.008842669498920319e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-7.195860870892647164e-03,-3.009008109986782031e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-7.740835350332781611e-03,-3.008807761979102935e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-8.405309897416736106e-03,-3.007274792957305820e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-7.716536077810451193e-03,-3.007674219608306831e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-7.390202169085386547e-03,-3.008655861377715901e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-6.392637213296257018e-03,-3.006717542004585297e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-6.631623714946908651e-03,-3.006901599836349526e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-6.754508229688508010e-03,-3.007759690141677655e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-7.060482986981514615e-03,-3.006628898060321742e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-7.216511286387685374e-03,-3.006751603281498042e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-6.368972524604759461e-03,-3.007833736395835622e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-6.586330294021172475e-03,-3.007102159404754449e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-5.434535026346566308e-03,-3.006612607884406874e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-5.909296275285305482e-03,-3.007727956032753003e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-6.312917619547806641e-03,-3.006742083048820291e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-5.929999572766245924e-03,-3.008269339931011199e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-6.595730067015392536e-03,-3.007984156072139648e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-5.001458415936212848e-03,-3.007638888967036905e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-5.546644836460472815e-03,-3.008344443988800077e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-6.462441434687934277e-03,-3.008155097138881739e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-5.431547194143058511e-03,-3.008145576906203988e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-4.412287403637310187e-03,-3.009369032585620829e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-5.499209695105673236e-03,-3.009041325020790136e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-6.674312698066933204e-03,-3.009468043005466331e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-5.411174409074010275e-03,-3.009067135429382311e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-4.728679912153165889e-03,-3.009270022165775327e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-4.692799484718125115e-03,-3.010249548327922575e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-4.939864122855942841e-03,-3.010578525257110449e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-4.928547377872746250e-03,-3.009788345944881538e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-4.644042293715755845e-03,-3.010752428174018558e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-6.279628409422002150e-03,-3.010353424644470088e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-7.210390196519437557e-03,-3.010711385393142425e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-5.776509608683409215e-03,-3.011220612061023427e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-5.320773067313711892e-03,-3.010842764604091393e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-5.458794637379468968e-03,-3.011548108065128293e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-5.590761633199872391e-03,-3.011060249030589997e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-5.491145192255498207e-03,-3.011815732383727795e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-5.863751664926530882e-03,-3.012194849205017011e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-6.221524327411315919e-03,-3.011354318439960487e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-4.804208608518820318e-03,-3.011209822463989383e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-3.610755143308779121e-03,-3.012625163722038035e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-5.198100080515723198e-03,-3.012852379941940217e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-5.888434331846655739e-03,-3.011696835255622595e+00
-1.343499999999999972e-01,-2.988700000000000134e+00,-5.980766279232920847e-03,-3.011786325442790790e+00
-2.711899999999999977e+00,-4.395499999999999963e-01,-6.104906327999196601e-03,-3.011839004063606051e+00
-2.711899999999999977e+00,-4.395499999999999963e-01,-1.929669449559878389e-02,-3.000721487903594831e+00
-2.711899999999999977e+00,-4.395499999999999963e-01,-9.926954569324850652e-01,-1.391219527173042314e+00
-2.711899999999999977e+00,-4.395499999999999963e-01,-2.253669054883718381e+00,-3.041193372160196362e-01
-2.711899999999999977e+00,-4.395499999999999963e-01,-2.657414133077859564e+00,-4.013744377166032495e-01
-2.711899999999999977e+00,-4.395499999999999963e-01,-2.774513675853609751e+00,-5.036569615334272054e-01
-2.711899999999999977e+00,-4.395499999999999963e-01,-2.885451832687854434e+00,-4.693305461406707679e-01
-2.711899999999999977e+00,-4.395499999999999963e-01,-2.992809667548537167e+00,-5.064340662956237082e-01
-2.711899999999999977e+00,-4.395499999999999963e-01,-3.036729426008462962e+00,-5.461076790422201288e-01
-2.711899999999999977e+00,-4.395499999999999963e-01,-3.036648622334003456e+00,-5.577597033768891821e-01
-2.711899999999999977e+00,-4.395499999999999963e-01,-3.005986800795793279e+00,-5.792853725820779065e-01
-2.711899999999999977e+00,-4.395499999999999963e-01,-2.966831286209821616e+00,-6.193553443491458532e-01
-5.960899999999999643e+00,-6.906299999999999883e+00,-2.918144322484731656e+00,-6.648510024994611634e-01
-5.960899999999999643e+00,-6.906299999999999883e+00,-2.917263520127534537e+00,-1.252261153209209388e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-2.817576111558079521e+00,-5.695251983070373392e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-4.424483460366725573e+00,-6.176154477810859689e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-4.941879964327812402e+00,-5.915001801824569583e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-4.794224152457713828e+00,-6.034525149679184075e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-4.516308586800097835e+00,-6.358149169373511711e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-4.729367146611213713e+00,-6.601455428743362219e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.156650208258628965e+00,-6.673619215559959628e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.508273108923434691e+00,-6.559323533248901050e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.784065780138969437e+00,-6.332643831348418573e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.991845448589324441e+00,-6.251903372693061733e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-6.074899357312917303e+00,-6.344377412343025213e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-6.069791380530595859e+00,-6.461843543696403458e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.997696311509608691e+00,-6.530628282594680201e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.933954480981826762e+00,-6.515089147257804747e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.902896256077289294e+00,-6.448742011046409317e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.869581028014421165e+00,-6.387954690718650852e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.827011875474452651e+00,-6.377513322639464910e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.795222186940907960e+00,-6.423168550467490689e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.808765475058555339e+00,-6.492922660613059449e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.875439928996562422e+00,-6.549014602184295875e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.972843047302960784e+00,-6.577126368355751040e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-6.063849560594558596e+00,-6.580242657852172883e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-6.123222069919108890e+00,-6.572436067056655951e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-6.145807331514358651e+00,-6.567865932250022354e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-6.136943041509389296e+00,-6.570515518784523223e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-6.105115701001881945e+00,-6.577454287481307560e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-6.061924656307697390e+00,-6.580864223265647794e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-6.021465283477305697e+00,-6.576798449230193633e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.987079724019765514e+00,-6.567579055905341967e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.960400127547979210e+00,-6.557844300651550107e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.941798783242702164e+00,-6.552632290601730247e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.932677275258302352e+00,-6.554635770678520323e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.935446599096059650e+00,-6.561676088523864969e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.948265192478895180e+00,-6.570453743052482309e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.967490967273711533e+00,-6.578746500396728258e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.990110073339939056e+00,-6.584530147528647959e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-6.008196558630466200e+00,-6.587768296003341462e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-6.018394743847847117e+00,-6.590147931051253849e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-6.021112454867362906e+00,-6.591382599449157276e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-6.015987555849552137e+00,-6.591402909278869515e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-6.005563458788394371e+00,-6.590519008564949210e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.993232225787639145e+00,-6.589167135524749419e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.980652658981084890e+00,-6.586785384869575211e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.968711483508347904e+00,-6.584936767244339073e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.960352745288609810e+00,-6.583387296485900819e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.955370416104793563e+00,-6.583364024806022563e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.954157091820239778e+00,-6.584025786757469412e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.955999923264980289e+00,-6.585425049400329023e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.960628154671192114e+00,-6.587438684391974775e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.966170186793803509e+00,-6.588976307749748074e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.971427079248427638e+00,-6.590333258247375703e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.975881011629104123e+00,-6.591105878019332565e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.977743726700544435e+00,-6.591467646861076446e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.977508084571360847e+00,-6.591382176327704734e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.975535798025131129e+00,-6.591153690743445814e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.972481757575272887e+00,-6.590007031607627574e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.968715291011332802e+00,-6.589191253447532759e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.966066115045546958e+00,-6.588252770066261199e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.963639043420553065e+00,-6.587199197649955984e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.961500495910644126e+00,-6.586972827672957997e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.960610386323928367e+00,-6.586707953643798241e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.960955599927902249e+00,-6.586615713167190300e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.962033546328544098e+00,-6.586894550204276833e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.963812073278426773e+00,-6.587042642712592766e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.965341843366622321e+00,-6.587181849670409761e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.966687161087989466e+00,-6.587111611509323339e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.967936445122957068e+00,-6.587433606934546937e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.968724598240852330e+00,-6.586952094721794104e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.968957702034711765e+00,-6.586851391816138879e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.968529992532729977e+00,-6.586290332770347256e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.967726186347007911e+00,-6.585975953531264970e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.967695726323127836e+00,-6.585825745415687216e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.966856383442878276e+00,-6.585224066710472002e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.966116881752014045e+00,-6.585120825076103301e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.966315718019008507e+00,-6.585008697891234775e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.966231529897450869e+00,-6.584665969514846395e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.966453634238242820e+00,-6.584960462045668983e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.967297630733251701e+00,-6.584767095541954163e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.967641998225450273e+00,-6.584692203044891556e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.968001172673702115e+00,-6.585114478254317838e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.968889166980981820e+00,-6.584757786870002683e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.969191228884458411e+00,-6.584767941784858358e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.969289800906181220e+00,-6.584867798447608500e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.969515289694070859e+00,-6.584756517505645945e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.969457331037521186e+00,-6.584641851592063944e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.969643052572012110e+00,-6.584623657369613525e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.969492021620273370e+00,-6.584501798391341865e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.969468753546475881e+00,-6.584421828436851420e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.969258494770526724e+00,-6.584451870059966794e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.969411641001701518e+00,-6.584440022659301839e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.969421794342994581e+00,-6.584458640003203911e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.969653205913305172e+00,-6.584516184520721183e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.969526712203025554e+00,-6.584415481615065957e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.970112644606828667e+00,-6.584751863169669761e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.970449820148944653e+00,-6.584516607642173724e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.970157911586761124e+00,-6.584639312863349581e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.970163834369182077e+00,-6.584781058549880939e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.970833954894542828e+00,-6.584649890899657798e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.970403284001350563e+00,-6.584826755666732367e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.970413437342643626e+00,-6.584575844645500275e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.970339825618267149e+00,-6.584866952204704305e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.970390592324733348e+00,-6.584968078231811184e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.970597043597697606e+00,-6.584750593805313024e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.970361401468514906e+00,-6.584789944100379877e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.970458281266688871e+00,-6.584891070127486756e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.970375362312793754e+00,-6.584932536029815431e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.970657963645457755e+00,-6.584845796132087870e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.970169334095715818e+00,-6.585027315235137735e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.970659655869006599e+00,-6.585024776506423372e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.970695192563533205e+00,-6.585122094440460039e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.970352517294883476e+00,-6.584890223884582561e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.970572929412126584e+00,-6.585206295609474125e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.971014599758386332e+00,-6.585035354542731589e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.970524701040982762e+00,-6.585044663214683069e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.970366055083274226e+00,-6.585196563816070103e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.970286520576476796e+00,-6.585183023929595869e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.970292443358897749e+00,-6.585184716415405148e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.970262829446792097e+00,-6.585185985779761886e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.970767535120248937e+00,-6.585208411216735946e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.971041252279281508e+00,-6.585100938367843604e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.970470972943306087e+00,-6.585128441262244614e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.970483664619922415e+00,-6.585073012351989163e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.970388900101184504e+00,-6.585342117595672562e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.970638080018758842e+00,-6.585295997357368591e+00
-5.960899999999999643e+00,-6.906299999999999883e+00,-5.970731998425721443e+00,-6.585043816971778874e+00
-1.079199999999999937e+00,6.387400000000000411e+00,-5.970561083847283790e+00,-6.585205026245117388e+00
-1.079199999999999937e+00,6.387400000000000411e+00,-5.937996356928348263e+00,-5.839737381005287276e+00
-1.079199999999999937e+00,6.387400000000000411e+00,-5.778463674080371426e+00,5.524134051561355285e+00
-1.079199999999999937e+00,6.387400000000000411e+00,-3.365154268625378364e+00,5.729951750254630660e+00
-1.079199999999999937e+00,6.387400000000000411e+00,-1.121325282150506863e+00,4.934034064888954241e+00
-1.079199999999999937e+00,6.387400000000000411e+00,-1.612174606132507293e+00,5.648349816322326689e+00
-1.079199999999999937e+00,6.387400000000000411e+00,-2.443019562774896514e+00,5.236061119413375486e+00
-1.079199999999999937e+00,6.387400000000000411e+00,-2.754037559384107325e+00,5.205499056911468081e+00
-1.079199999999999937e+00,6.387400000000000411e+00,-3.062423513790964780e+00,6.349114680123329357e+00
-1.079199999999999937e+00,6.387400000000000411e+00,-2.615315841740369684e+00,6.486620266580581884e+00
-1.079199999999999937e+00,6.387400000000000411e+00,-1.302510917182266637e+00,5.506508504343032406e+00
-1.079199999999999937e+00,6.387400000000000411e+00,-5.933372567608952153e-01,6.250953041911125219e+00
-1.079199999999999937e+00,6.387400000000000411e+00,-7.505920480661093519e-01,6.429654156088829176e+00
-1.079199999999999937e+00,6.387400000000000411e+00,-8.336247511133551003e-01,6.416061802554130722e+00
-1.079199999999999937e+00,6.387400000000000411e+00,-7.392205702275037593e-01,6.482293426609039066e+00
-1.079199999999999937e+00,6.387400000000000411e+00,-5.147459001816808710e-01,6.319547799277305700e+00
-1.079199999999999937e+00,6.387400000000000411e+00,-4.300012221638113141e-01,6.148546226167678874e+00
-1.079199999999999937e+00,6.387400000000000411e+00,-5.946675031162798053e-01,6.075713484334945846e+00
-1.079199999999999937e+00,6.387400000000000411e+00,-8.904249748796224662e-01,6.096856440186500414e+00
-1.079199999999999937e+00,6.387400000000000411e+00,-1.181280868251621596e+00,6.161723074436187275e+00
-1.079199999999999937e+00,6.387400000000000411e+00,-1.393423617830872541e+00,6.253096152067183944e+00
-1.079199999999999937e+00,6.387400000000000411e+00,-1.508467003230750558e+00,6.346282728242873539e+00
9.752099999999999103e-01,-4.651500000000000412e+00,-1.545308507877588111e+00,6.429774322581290669e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.316233157940208953e-01,-1.929274305844306925e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.534367330758273473e+00,-5.792683313655852650e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.306370773333310975e+00,-4.930741756868362025e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.472800959366559859e+00,-4.261210449314117632e+00
9.752099999999999103e-01,-4.651500000000000412e+00,2.393153542292117741e+00,-4.489314378023147256e+00
9.752099999999999103e-01,-4.651500000000000412e+00,3.162744871607422681e+00,-5.050495282793044716e+00
9.752099999999999103e-01,-4.651500000000000412e+00,3.357505841240286504e+00,-5.530870991325378405e+00
9.752099999999999103e-01,-4.651500000000000412e+00,3.127448261296748910e+00,-5.655641891431808510e+00
9.752099999999999103e-01,-4.651500000000000412e+00,2.715417422023415295e+00,-5.460763151645660507e+00
9.752099999999999103e-01,-4.651500000000000412e+00,2.273570661458372832e+00,-5.084193521499633661e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.803088305526971746e+00,-4.695155348396300887e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.328635147038102149e+00,-4.448719682765006844e+00
9.752099999999999103e-01,-4.651500000000000412e+00,9.186507348552346297e-01,-4.258261292791366337e+00
9.752099999999999103e-01,-4.651500000000000412e+00,6.873451929263770799e-01,-4.087348152065277240e+00
9.752099999999999103e-01,-4.651500000000000412e+00,6.299094334535300099e-01,-4.196677234768867670e+00
9.752099999999999103e-01,-4.651500000000000412e+00,6.951803466036915458e-01,-4.354728329586982305e+00
9.752099999999999103e-01,-4.651500000000000412e+00,8.311881607308982955e-01,-4.453372326254844360e+00
9.752099999999999103e-01,-4.651500000000000412e+00,9.930767360508441222e-01,-4.519983067131041921e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.151167221379280070e+00,-4.572765775823593337e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.287702903489768458e+00,-4.623179004383087154e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.392118067362904554e+00,-4.682330537176132346e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.460243179938196967e+00,-4.735756813597679304e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.492783686907589447e+00,-4.768915149331093062e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.497058878175914209e+00,-4.768239424371719437e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.481784022311866122e+00,-4.743434775471687459e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.450358267605304619e+00,-4.701943908977508357e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.409399583064019579e+00,-4.664200206065177490e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.366773846799135050e+00,-4.638141002058982387e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.329258731415867700e+00,-4.627078068566322422e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.298224303404986735e+00,-4.624808021974563310e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.277317727570235650e+00,-4.627559157657622713e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.266588818742334865e+00,-4.625504903006553370e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.264308653274178518e+00,-4.623262359309196157e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.269341643400490272e+00,-4.617206221961975388e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.277765426462888598e+00,-4.612646665191650008e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.285727338260412189e+00,-4.607128315210342606e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.293807176886498933e+00,-4.604149540185928480e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.301256979532539715e+00,-4.603808081173896838e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.303006632918119356e+00,-4.602906409358977768e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.301909860530495511e+00,-4.603797080016136078e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.297268408627808123e+00,-4.603594404840468890e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.290279208078980444e+00,-4.602720235919952607e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.282378533621132410e+00,-4.603873664999007964e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.273283783921599355e+00,-4.602380046272277703e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.264862010374665280e+00,-4.602113479757308667e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.256656101094186351e+00,-4.601351861143111677e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.253034848463535189e+00,-4.600847500371933130e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.250933106815814932e+00,-4.602529831266402915e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.248477161626517784e+00,-4.602587375783920187e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.248510265749692927e+00,-4.603204286861419803e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.250968114690482524e+00,-4.605530185484886019e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.255238123524188953e+00,-4.606884174132346743e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.258696288110315642e+00,-4.610003002357482949e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.260279892060160556e+00,-4.611501275420188506e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.262704954169690641e+00,-4.613725624895095301e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.264972956781089231e+00,-4.617161371088028154e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.265839057946205104e+00,-4.617906064844131464e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.265447519722580960e+00,-4.620531956577300647e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.265133506490290216e+00,-4.621283420276641962e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.265064231088757429e+00,-4.622882819366455287e+00
9.752099999999999103e-01,-4.651500000000000412e+00,1.263740700745582535e+00,-4.623341059899329863e+00
1.208399999999999919e+00,5.876599999999999824e+00,1.262221295526623654e+00,-4.624545686674117917e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.769004069849848371e-01,-8.802270148009061490e-01
1.208399999999999919e+00,5.876599999999999824e+00,1.858613147998228465e-01,5.702851667475700381e+00
1.208399999999999919e+00,5.876599999999999824e+00,7.691136992186307086e-01,5.465698440265655655e+00
1.208399999999999919e+00,5.876599999999999824e+00,1.669225384747981877e+00,4.786057914972305483e+00
1.208399999999999919e+00,5.876599999999999824e+00,1.443203546440601226e+00,5.243335423421859431e+00
1.208399999999999919e+00,5.876599999999999824e+00,6.056685955256223552e-01,5.534381630015372977e+00
1.208399999999999919e+00,5.876599999999999824e+00,9.242016114899888335e-02,5.721080162763595212e+00
1.208399999999999919e+00,5.876599999999999824e+00,9.224871114045381237e-02,5.924490723514556301e+00
1.208399999999999919e+00,5.876599999999999824e+00,4.416995899982750218e-01,6.010513853502273740e+00
1.208399999999999919e+00,5.876599999999999824e+00,9.085161137849091517e-01,6.005405931329726776e+00
1.208399999999999919e+00,5.876599999999999824e+00,1.259342505978047866e+00,6.067251901531219183e+00
1.208399999999999919e+00,5.876599999999999824e+00,1.403341105467081018e+00,6.155597122049331738e+00
1.208399999999999919e+00,5.876599999999999824e+00,1.338170720972120753e+00,6.329116690921782862e+00
1.208399999999999919e+00,5.876599999999999824e+00,1.358757783848047129e+00,6.303147611784934767e+00
1.208399999999999919e+00,5.876599999999999824e+00,1.492206532913446404e+00,6.163810755681991438e+00
1.208399999999999919e+00,5.876599999999999824e+00,1.605291486847400639e+00,5.989069635176658579e+00
1.208399999999999919e+00,5.876599999999999824e+00,1.605739926087856206e+00,5.877109160161018586e+00
1.208399999999999919e+00,5.876599999999999824e+00,1.499843114733695915e+00,5.843741802430153065e+00
1.208399999999999919e+00,5.876599999999999824e+00,1.336161734327673933e+00,5.868749972748756427e+00
1.208399999999999919e+00,5.876599999999999824e+00,1.166712833011150252e+00,5.928157917141914091e+00
1.208399999999999919e+00,5.876599999999999824e+00,1.033622412282228398e+00,6.000687280893325593e+00
1.208399999999999919e+00,5.876599999999999824e+00,9.508155681967734862e-01,6.073239916324615351e+00
1.208399999999999919e+00,5.876599999999999824e+00,9.177998637020587935e-01,6.136353558397292574e+00
1.208399999999999919e+00,5.876599999999999824e+00,9.220689206600188870e-01,6.182632467246055086e+00
1.208399999999999919e+00,5.876599999999999824e+00,9.454801988750696218e-01,6.212741366672515753e+00
1.208399999999999919e+00,5.876599999999999824e+00,9.747666657239197896e-01,6.227462608242034570e+00
1.208399999999999919e+00,5.876599999999999824e+00,1.002692373311519614e+00,6.223666785693168002e+00
1.208399999999999919e+00,5.876599999999999824e+00,1.023125338080525415e+00,6.210533942055701750e+00
1.208399999999999919e+00,5.876599999999999824e+00,1.030695817418396443e+00,6.186395286321640263e+00
1.208399999999999919e+00,5.876599999999999824e+00,1.024780121183395343e+00,6.156382435464858638e+00
1.208399999999999919e+00,5.876599999999999824e+00,1.004170107525587108e+00,6.127140511894225483e+00
1.208399999999999919e+00,5.876599999999999824e+00,9.691821164846420311e-01,6.106652124929428105e+00
1.208399999999999919e+00,5.876599999999999824e+00,9.276358073160051454e-01,6.091479835891723482e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.873261962696910032e-01,6.085164748215674990e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.523132978133857174e-01,6.085830741381644593e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.256873236753046186e-01,6.089794120025634250e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.089784141175448973e-01,6.097769113159179355e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.015500815577805138e-01,6.103725816965102524e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.025455849424004695e-01,6.108557017707824777e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.076873004317283167e-01,6.109024990034103375e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.144024665296076826e-01,6.107299077630043094e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.225108614280819408e-01,6.103338237714766912e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.295239117525518013e-01,6.095563381028175520e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.357934942372142739e-01,6.089084122228622498e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.409613863095640740e-01,6.079554157757758759e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.441236761845647418e-01,6.071300327587127121e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.450989786505699319e-01,6.063195859289169043e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.461011451654135707e-01,6.054838787484168705e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.481977572605013949e-01,6.048932435131073149e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.505810426011680692e-01,6.043750889825820316e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.521455032721161338e-01,6.038730130672454344e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.540911372974514526e-01,6.034666472244262891e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.571927186526357989e-01,6.030963313293456807e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.596746817789971962e-01,6.027429402923583979e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.635241201788186327e-01,6.023597615051269116e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.664933379232883093e-01,6.019677394795417413e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.672579585574566874e-01,6.017474201393127053e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.703496509812771453e-01,6.012927761387825143e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.724234709404408150e-01,6.010040803718566416e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.732243157349526275e-01,6.006758227491378221e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.736479004420339978e-01,6.003631359958648162e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.728321958094834576e-01,6.000975849723816147e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.729048027761280304e-01,5.998934711837768496e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.732554632246494197e-01,5.996626161193847615e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.732069175615906342e-01,5.995229014158248937e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.707651976265012861e-01,5.994556251049041329e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.695061833061277223e-01,5.992727943253516543e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.686877288103103112e-01,5.992749522447585520e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.681428857095538909e-01,5.992336555910110718e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.671672130696475023e-01,5.991786498022078966e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.651160266004502830e-01,5.992071681880950962e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.649450591400265065e-01,5.991862659883499198e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.646524631120263704e-01,5.992666590642929059e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.634871556706725793e-01,5.991907510757446431e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.609015438519417307e-01,5.992892114377021962e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.595496158823370259e-01,5.993330468201636840e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.591445398703216885e-01,5.994095048665999848e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.595960991479456581e-01,5.994091240572929635e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.583929282046853793e-01,5.994983180594443795e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.556899183772503914e-01,5.996209809684753367e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.544939922660589326e-01,5.997309079217910899e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.548291054107248765e-01,5.997603571748733486e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.548624739438295261e-01,5.998939366173743792e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.531683466434478724e-01,5.999845269203185616e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.522272059403359634e-01,6.001137482118606314e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.512904015600680774e-01,6.002213056850433048e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.499930477999150247e-01,6.003135461616516011e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.510312269471584923e-01,6.004119642114638999e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.504929412126540633e-01,6.004665045666694567e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.487989196762442123e-01,6.006729878354072127e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.487496865473687091e-01,6.007097570896148930e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.486502155318855767e-01,6.007293899250030655e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.478257853716612003e-01,6.009420084547996588e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.480307559490203317e-01,6.009536866068839522e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.475729565970598900e-01,6.010243902015686146e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.466536561541259109e-01,6.011136688280105389e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.459479989342391093e-01,6.012336660718917258e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.464811022341250935e-01,6.011806912660598634e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.464620118372141455e-01,6.013519708299636335e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.470493191726505833e-01,6.013570482873916490e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.464548198871314488e-01,6.013920404314994528e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.458522825397550848e-01,6.015000633382797446e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.458112990006804166e-01,6.015303588342666430e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.454600568503141123e-01,6.015095412588119750e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.452396447330713380e-01,6.016052090191840840e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.453935313120484185e-01,6.016118520259857050e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.453133622214197285e-01,6.016343197751044869e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.456923674143850267e-01,6.016421052098274380e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.457334567174314977e-01,6.017134434866904691e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.463666127346455292e-01,6.016574222064018151e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.450418661057949032e-01,6.017190710020065225e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.443869755923747444e-01,6.017310453391075065e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.456986074887216098e-01,6.016639805889129278e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.466879236809908837e-01,6.017533861517906146e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.456287503853440191e-01,6.017154744696616930e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.450973393090068786e-01,6.016931336569785849e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.447093441784381262e-01,6.017428927397728167e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.461803094983100237e-01,6.016836134243011003e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.471008791089057466e-01,6.017002844095229896e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.457181209415196577e-01,6.016632189702987077e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.449156896874308043e-01,6.016872522687911840e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.457876607529818402e-01,6.016679579305648673e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.469984995841979281e-01,6.016351660180091265e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.459838529206812341e-01,6.016333889079093389e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.460723773650824509e-01,6.016184950327873260e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.463179084256291507e-01,6.016359276366233466e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.468615352407097285e-01,6.015392020726204159e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.469616408400236773e-01,6.016014009261130724e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.462627525143324725e-01,6.015593849658966263e+00
1.208399999999999919e+00,5.876599999999999824e+00,8.465203935496509180e-01,6.015130954790115503e+00
3.245899999999999785e+00,-2.426800000000000068e+00,8.461230383075772910e-01,6.015656471633911373e+00
3.245899999999999785e+00,-2.426800000000000068e+00,9.575127544194459439e-01,5.824795693159103394e+00
3.245899999999999785e+00,-2.426800000000000068e+00,2.590490710750222192e+00,-3.435971081984042996e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.261385216856002689e+00,-3.396454077064990695e+00
3.245899999999999785e+00,-2.426800000000000068e+00,2.892154730165004572e+00,-1.858643911170959395e+00
3.245899999999999785e+00,-2.426800000000000068e+00,2.989476198685169006e+00,-2.188656430113315565e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.496559234699606833e+00,-2.865136449718475031e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.795626960134506067e+00,-3.284616095709800732e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.836071949064731257e+00,-3.532811735022067801e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.765626374948024768e+00,-3.507260699880123234e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.700747793251276008e+00,-3.248629404628276873e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.664467789530753805e+00,-2.872325071632861881e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.647270567715167999e+00,-2.460250474178791169e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.631925061517953690e+00,-2.096171177744865499e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.615686907398700356e+00,-1.893233455216884575e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.605565718352794491e+00,-1.904146180593967452e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.617437512660026222e+00,-2.017342170250415734e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.637740810799598545e+00,-2.169937325501441805e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.667343723452090920e+00,-2.300985867035388655e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.697164932942390347e+00,-2.399102442812919733e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.720971133828162802e+00,-2.461307008445262845e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.744857292276620786e+00,-2.498637533259391752e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.766024047482013692e+00,-2.517871153557300623e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.784981181788444449e+00,-2.526686677455901808e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.801551434779166794e+00,-2.515915063083171699e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.815358286714553682e+00,-2.498342406046390352e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.821994764417409929e+00,-2.466111129415035297e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.821333528065681495e+00,-2.430851784110069413e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.812737878549098625e+00,-2.395212052619457133e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.797570901936292653e+00,-2.368002169823646419e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.775749679273366688e+00,-2.349542227101325764e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.749567173469066539e+00,-2.342993787944316786e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.720171135145425634e+00,-2.342260095345973792e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.692254100203514078e+00,-2.347611523914336917e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.665353668558597455e+00,-2.355897934436797847e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.640935728859901133e+00,-2.366108912885188875e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.620011384677886745e+00,-2.375469840335846072e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.603519820082187408e+00,-2.383255698180198667e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.592214920663833411e+00,-2.392742715823650279e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.583126834094524149e+00,-2.400246563220024054e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.576289404845237385e+00,-2.407154867172240920e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.570270165681838748e+00,-2.412940629911422441e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.565391062134504185e+00,-2.418058495438098809e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.558583246797323074e+00,-2.421739652073383375e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.552259830451011346e+00,-2.425986098968982763e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.546478771752119119e+00,-2.429255135309696279e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.539009085479378758e+00,-2.432457741582393584e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.530313594773411445e+00,-2.433349681603908632e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.523620427581667602e+00,-2.438408521687984276e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.517667185136675645e+00,-2.441687501382827641e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.511211352297663346e+00,-2.445013447558879616e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.505116174602508572e+00,-2.450422420644760013e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.499927394145727177e+00,-2.453839761054515733e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.497085727751255035e+00,-2.459533706438541412e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.494841416269540701e+00,-2.464108707141876131e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.494081184840202248e+00,-2.468298878884315428e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.492979970365762465e+00,-2.472988545501232149e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.490623972129821784e+00,-2.477811918497085486e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.489349727797508294e+00,-2.480400363981723810e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.489527622798084927e+00,-2.483924119436740963e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.489052954092621839e+00,-2.486022590279579170e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.488636455571651140e+00,-2.488802286660670937e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.487929529184103039e+00,-2.489676667141914379e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.487038996541500069e+00,-2.492590704584121575e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.485206529965996669e+00,-2.491658356463909207e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.486299917906522605e+00,-2.493821353328228074e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.486651900404691418e+00,-2.494528389275073810e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.485347619104385064e+00,-2.493776290893554570e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.484749206551909229e+00,-2.495524840295314739e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.484442279505729712e+00,-2.495023652935028036e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.484591618233919164e+00,-2.494655537271499579e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.486058564522862113e+00,-2.495514473819732792e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.487254755043983412e+00,-2.495263985919952354e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.486924348396062801e+00,-2.494937970840930941e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.487076648515462729e+00,-2.494473806607722999e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.488652531695365600e+00,-2.494001179945468660e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.490272201159596133e+00,-2.493586732482909962e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.490236875993013133e+00,-2.492135849022865113e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.491893351319431904e+00,-2.492391625940799660e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.493391392216086189e+00,-2.490980515897273762e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.493671878269314579e+00,-2.490020453321933669e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.494447551238536676e+00,-2.489390637040138188e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.495338506937026857e+00,-2.486793940687179294e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.496931523880362214e+00,-2.487163960397243301e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.497307620564102937e+00,-2.486051574099063632e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.498000797635316683e+00,-2.485320631790161272e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.500080540376901528e+00,-2.482807925045490194e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.501253674352168943e+00,-2.483455512428283551e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.501027762508392094e+00,-2.481152462363243050e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.501714805269241282e+00,-2.481198159480094922e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.502666257959603957e+00,-2.480103332722186860e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.503852506667375355e+00,-2.478942922139167671e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.505019506332278212e+00,-2.478338070023059725e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.506045628386735835e+00,-2.476638391149044160e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.507319026607274903e+00,-2.477437456011772010e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.507252183777093801e+00,-2.476444389963150083e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.507395811250805906e+00,-2.475087862586974996e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.508211039945483112e+00,-2.474600426673889242e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.507901574563979885e+00,-2.474022231209278111e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.508047105789184439e+00,-2.473126271533966136e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.508462758198380271e+00,-2.473412724757194425e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.508819394311308848e+00,-2.472115857505798431e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.509374020579457021e+00,-2.473084382510185364e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.509522724723815656e+00,-2.471349372994899873e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.509859477210044876e+00,-2.471081748676299927e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.510280206289887239e+00,-2.472004788124561259e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.510412411254644205e+00,-2.470859186792373485e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.510527482455968684e+00,-2.470067314994335295e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.509938800188898700e+00,-2.471831731450557790e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.509146204984187722e+00,-2.470007654869556202e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.510115637549757750e+00,-2.469946936941146642e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.509711830705404267e+00,-2.470478800606727532e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.509181953206658378e+00,-2.469962592434883142e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.510049429303407464e+00,-2.470618007564544527e+00
3.245899999999999785e+00,-2.426800000000000068e+00,3.509457785645127004e+00,-2.471095711684226703e+00
-3.944700000000000095e+00,3.428700000000000081e+00,3.508577194815873934e+00,-2.468840474343299896e+00
-3.944700000000000095e+00,3.428700000000000081e+00,2.521786646193265646e+00,-1.054077411758899574e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-1.245598160549998168e+00,4.066998125815391774e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-3.792828868496417982e+00,4.403733409953117572e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.119535469627380486e+00,3.596458298563957268e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.204266794943809060e+00,3.519127564132213504e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.388818579906224926e+00,3.565890735483169482e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.540445617389679001e+00,3.473255909681320031e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.636104476273059660e+00,3.475331320405006252e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.659584501069783613e+00,3.481998656690120431e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.606619596213102241e+00,3.372747639894485339e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.514074851715564662e+00,3.213114493966102714e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.388500018823146220e+00,3.079298738133907420e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.217063389420508734e+00,3.031260490286350251e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.025143240070343076e+00,3.030337662398815191e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-3.862123730599880123e+00,3.047368300855159529e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-3.765881477648019615e+00,3.089381722342968040e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-3.754966635757684745e+00,3.152330770170688634e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-3.804616897737979730e+00,3.222708138215541585e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-3.882635595291852759e+00,3.287189943504333467e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-3.968537516248225927e+00,3.340035485732555376e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.055535998064279113e+00,3.377604439485073051e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.137068597817420645e+00,3.398662136363983066e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.208780378204584061e+00,3.405875510883331181e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.265539671313762327e+00,3.399413176941871395e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.297993980646133139e+00,3.379727451372146696e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.304698570346832120e+00,3.353326999914646223e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.283970524096488930e+00,3.324664329612255109e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.247146893560886483e+00,3.302019081044197168e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.203729937022924190e+00,3.286048784947395163e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.158970201098918906e+00,3.275608051550388033e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.125450213986635362e+00,3.274229521858691871e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.103845172882079950e+00,3.275409607589244931e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.096687067270278426e+00,3.280711742508411355e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.101392294847965303e+00,3.288952032792568314e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.114364880573749161e+00,3.297080195891857191e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.135590440547465718e+00,3.305099828338622814e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.159848465120791872e+00,3.312189439833164162e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.183052234423159987e+00,3.316945536518096649e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.205849447017907750e+00,3.317133402442931978e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.225522814941405692e+00,3.317867518162727070e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.236825176024436423e+00,3.312566864168643654e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.242109990167617362e+00,3.308214425349235377e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.242910411906241741e+00,3.302427181684970847e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.239090640300512192e+00,3.296718427050113753e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.232918254905938760e+00,3.292550469183921802e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.229384469079970899e+00,3.289448142695426736e+00
-3.944700000000000095e+00,3.428700000000000081e+00,-4.224818849945068067e+00,3.286596304106712108e+00
2.829600000000000115e+00,1.691499999999999948e-01,-4.219849635493755358e+00,3.284961574375629301e+00
2.829600000000000115e+00,1.691499999999999948e-01,-3.700497767221927692e+00,2.822488769173622014e+00
2.829600000000000115e+00,1.691499999999999948e-01,-3.985759169541299163e-01,-3.159046448081731517e-01
2.829600000000000115e+00,1.691499999999999948e-01,2.370499745643138922e+00,-4.703261509180068911e-01
2.829600000000000115e+00,1.691499999999999948e-01,2.715006000173091572e+00,3.761398445308208327e-01
2.829600000000000115e+00,1.691499999999999948e-01,2.924985982292890530e+00,1.408423883430659773e-01
2.829600000000000115e+00,1.691499999999999948e-01,3.185205966299772040e+00,-7.288947316370904261e-02
2.829600000000000115e+00,1.691499999999999948e-01,3.266066330248117211e+00,-3.138708322122692879e-02
2.829600000000000115e+00,1.691499999999999948e-01,3.166026727652549777e+00,-4.281190125290304516e-02
2.829600000000000115e+00,1.691499999999999948e-01,3.015965631535649116e+00,-3.058344996906816812e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.899472962430119427e+00,4.126608322262764056e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.818567543029784961e+00,1.177682665154337893e-01
2.829600000000000115e+00,1.691499999999999948e-01,2.758009208053350481e+00,1.783214948996901528e-01
2.829600000000000115e+00,1.691499999999999948e-01,2.722075052520632532e+00,2.142782236933708229e-01
2.829600000000000115e+00,1.691499999999999948e-01,2.711188555374741238e+00,2.262257190272211893e-01
2.829600000000000115e+00,1.691499999999999948e-01,2.717631485009193160e+00,2.193220561884343667e-01
2.829600000000000115e+00,1.691499999999999948e-01,2.735055676308274286e+00,2.033195764161646324e-01
2.829600000000000115e+00,1.691499999999999948e-01,2.759427502915262842e+00,1.824486347682774123e-01
2.829600000000000115e+00,1.691499999999999948e-01,2.788191072687506544e+00,1.611776846773922411e-01
2.829600000000000115e+00,1.691499999999999948e-01,2.821224757057428256e+00,1.407473314642906093e-01
2.829600000000000115e+00,1.691499999999999948e-01,2.853251145359873675e+00,1.220703538820147455e-01
2.829600000000000115e+00,1.691499999999999948e-01,2.883330841997265637e+00,1.077435143962502395e-01
2.829600000000000115e+00,1.691499999999999948e-01,2.911025772598385686e+00,9.711621749512851232e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.932608180212974425e+00,9.203567260280251516e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.948739301192760287e+00,9.131783383637666340e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.959459114319086037e+00,9.459565655849873356e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.965878564351796864e+00,1.007364314187318005e-01
2.829600000000000115e+00,1.691499999999999948e-01,2.969491038572788177e+00,1.079611244369298173e-01
2.829600000000000115e+00,1.691499999999999948e-01,2.970239424437284281e+00,1.153270540736615613e-01
2.829600000000000115e+00,1.691499999999999948e-01,2.967481523108482122e+00,1.214425474271178251e-01
2.829600000000000115e+00,1.691499999999999948e-01,2.963136527618765559e+00,1.261683909282088345e-01
2.829600000000000115e+00,1.691499999999999948e-01,2.960532618632912616e+00,1.286323197029531074e-01
2.829600000000000115e+00,1.691499999999999948e-01,2.957971015235781653e+00,1.286388913080096230e-01
2.829600000000000115e+00,1.691499999999999948e-01,2.954054575359821300e+00,1.267425535164773409e-01
2.829600000000000115e+00,1.691499999999999948e-01,2.951400111195444875e+00,1.236332851916551595e-01
2.829600000000000115e+00,1.691499999999999948e-01,2.948771453440189205e+00,1.188591000646352785e-01
2.829600000000000115e+00,1.691499999999999948e-01,2.946435973414778697e+00,1.137738942250609425e-01
2.829600000000000115e+00,1.691499999999999948e-01,2.946866855835914567e+00,1.082993835929781101e-01
2.829600000000000115e+00,1.691499999999999948e-01,2.945665377116203132e+00,1.024842139128595564e-01
2.829600000000000115e+00,1.691499999999999948e-01,2.943930636450648120e+00,9.740494499616324242e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.943042853671312020e+00,9.279341039992868023e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.942112553775310335e+00,8.874690161310136438e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.940920382285117984e+00,8.533168342188000854e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.938876176238059745e+00,8.225615242160856655e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.936412298750877170e+00,7.997007349357009021e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.933393160411715161e+00,7.785869744643568457e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.931454506808519156e+00,7.593424852341412734e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.928811042097210660e+00,7.402459562867880205e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.925543358424305573e+00,7.227266125530004692e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.924569695299863881e+00,7.063423582278191559e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.924103064656257356e+00,6.827580312639475180e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.922147911873459680e+00,6.630905528068542498e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.919745377489924465e+00,6.419207948558032506e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.918260028269886952e+00,6.234875087849795633e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.919203654426336225e+00,6.035471831038594082e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.918723697522282556e+00,5.781540119312703757e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.918182185986637922e+00,5.606195283830165549e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.918144110956788051e+00,5.470531637612729980e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.917016455489396698e+00,5.302942486125975657e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.916584938484430012e+00,5.176597759332507431e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.917578273707627901e+00,5.100594568457453987e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.918518726944923092e+00,4.972565289381890991e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.917465106257796315e+00,4.921978144682943868e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.916855694252252551e+00,4.896213353872298779e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.916666376742720335e+00,4.852802415117621337e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.916752045559882767e+00,4.845995118189602713e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.916835810625553194e+00,4.830705888960510480e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.916907307070493616e+00,4.830606058742850650e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.917003129228949554e+00,4.850252116676419950e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.916023120266198809e+00,4.844178009890019732e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.915344538623094284e+00,4.902308616731315682e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.916649666035175059e+00,4.919482719805091248e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.917524757137894387e+00,4.917301660943776409e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.917961985397338864e+00,4.981571495607495237e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.918220684072375004e+00,5.007089024819433298e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.918520207640528330e+00,5.071277210265397878e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.918932687130570081e+00,5.104402661528437829e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.919600057792663517e+00,5.166927450764924323e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.920097994571924094e+00,5.215168585348874120e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.920217930915951499e+00,5.273414889462291893e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.920499051553010705e+00,5.331912091374397394e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.919674515628814415e+00,5.400839237086474398e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.919218672910332657e+00,5.476743258871137610e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.920640775275230361e+00,5.518234614599495935e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.921505501508712577e+00,5.569466358385979921e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.921943998935818687e+00,5.635549995712935828e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.922129931998252772e+00,5.692716348432004525e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.922375515940785373e+00,5.742398740462958950e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.922628714889287771e+00,5.809029130041599293e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.922906451079249290e+00,5.855274321399629028e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.923175514623522542e+00,5.889074453040957224e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.923394657573103572e+00,5.946827886775135630e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.923618031081557156e+00,5.983312856256961521e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.923821732491254544e+00,6.019022984579205232e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.923980801504850291e+00,6.073308144658803864e-02
2.829600000000000115e+00,1.691499999999999948e-01,2.924170753598212880e+00,6.080579883493483079e-02
9.067999999999999394e-01,6.216300000000000381e+00,2.924280536600947222e+00,6.126970522850751916e-02
9.067999999999999394e-01,6.216300000000000381e+00,2.819950724253058372e+00,4.239071624234318492e-01
9.067999999999999394e-01,6.216300000000000381e+00,1.454765981130301977e+00,5.053406781506538437e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.458808039657770950e-01,5.835928864812850669e+00
9.067999999999999394e-01,6.216300000000000381e+00,9.321380738317965875e-01,5.442125074791907657e+00
9.067999999999999394e-01,6.216300000000000381e+00,9.273005355253814974e-01,5.561073400592803750e+00
9.067999999999999394e-01,6.216300000000000381e+00,4.114780374336987623e-01,5.834784744405745904e+00
9.067999999999999394e-01,6.216300000000000381e+00,9.889236757289618374e-02,5.920395330977439308e+00
9.067999999999999394e-01,6.216300000000000381e+00,1.142630455954000285e-01,6.033121655821799934e+00
9.067999999999999394e-01,6.216300000000000381e+00,2.573319401107728166e-01,6.130110824489593213e+00
9.067999999999999394e-01,6.216300000000000381e+00,4.401725168913602770e-01,6.187849977874755325e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.814351610757410027e-01,6.278511788344382616e+00
9.067999999999999394e-01,6.216300000000000381e+00,6.310865335777401386e-01,6.406161183691024164e+00
9.067999999999999394e-01,6.216300000000000381e+00,6.450005244165658569e-01,6.464140246939658496e+00
9.067999999999999394e-01,6.216300000000000381e+00,6.836244163982569955e-01,6.434370267796515996e+00
9.067999999999999394e-01,6.216300000000000381e+00,7.323730405189096127e-01,6.362263179254531664e+00
9.067999999999999394e-01,6.216300000000000381e+00,7.523203371293842867e-01,6.280748831462860338e+00
9.067999999999999394e-01,6.216300000000000381e+00,7.243923027344048027e-01,6.210577100443839704e+00
9.067999999999999394e-01,6.216300000000000381e+00,6.584030935697257059e-01,6.177825807547568715e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.799647774577140202e-01,6.174206849765777605e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.100368122190236386e-01,6.194401167321204937e+00
9.067999999999999394e-01,6.216300000000000381e+00,4.598792004659771893e-01,6.230516698884963844e+00
9.067999999999999394e-01,6.216300000000000381e+00,4.315565871331840664e-01,6.272137886786461003e+00
9.067999999999999394e-01,6.216300000000000381e+00,4.265545065276324377e-01,6.308938875102996668e+00
9.067999999999999394e-01,6.216300000000000381e+00,4.398252144489437354e-01,6.337585043668746643e+00
9.067999999999999394e-01,6.216300000000000381e+00,4.615446657299995259e-01,6.354949948072433408e+00
9.067999999999999394e-01,6.216300000000000381e+00,4.836916943080722953e-01,6.366073811054229203e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.047581323862075919e-01,6.367695635581016589e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.214237844794988863e-01,6.363746643066406250e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.296615287154913254e-01,6.354700729537009707e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.310226581506430898e-01,6.342692965841292718e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.252316576384007396e-01,6.330562496924399873e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.144511888742446803e-01,6.319290118312835602e+00
9.067999999999999394e-01,6.216300000000000381e+00,4.993219171173870485e-01,6.311255888175963946e+00
9.067999999999999394e-01,6.216300000000000381e+00,4.845996780060231601e-01,6.307692782425879940e+00
9.067999999999999394e-01,6.216300000000000381e+00,4.741651103116571453e-01,6.305712574028969009e+00
9.067999999999999394e-01,6.216300000000000381e+00,4.663703055895864757e-01,6.308063859939575302e+00
9.067999999999999394e-01,6.216300000000000381e+00,4.625419671021401835e-01,6.309505857849121213e+00
9.067999999999999394e-01,6.216300000000000381e+00,4.616881345577537599e-01,6.312729620194434510e+00
9.067999999999999394e-01,6.216300000000000381e+00,4.643916732050478169e-01,6.314201659727096683e+00
9.067999999999999394e-01,6.216300000000000381e+00,4.686917718887328999e-01,6.314522808909416085e+00
9.067999999999999394e-01,6.216300000000000381e+00,4.733632078774273055e-01,6.314216468977927654e+00
9.067999999999999394e-01,6.216300000000000381e+00,4.798424674361944087e-01,6.311878299832343941e+00
9.067999999999999394e-01,6.216300000000000381e+00,4.845880968511104281e-01,6.308995996499061398e+00
9.067999999999999394e-01,6.216300000000000381e+00,4.876739193744957235e-01,6.305333880329131446e+00
9.067999999999999394e-01,6.216300000000000381e+00,4.919396976493298768e-01,6.300357125806808511e+00
9.067999999999999394e-01,6.216300000000000381e+00,4.948839550964533873e-01,6.296445791101455747e+00
9.067999999999999394e-01,6.216300000000000381e+00,4.949264722131192507e-01,6.292827256441116290e+00
9.067999999999999394e-01,6.216300000000000381e+00,4.956524889975785775e-01,6.288443718194961285e+00
9.067999999999999394e-01,6.216300000000000381e+00,4.973530150182545184e-01,6.286070006847381819e+00
9.067999999999999394e-01,6.216300000000000381e+00,4.986007125936448570e-01,6.283250325489044386e+00
9.067999999999999394e-01,6.216300000000000381e+00,4.995977495558559522e-01,6.280681555151939044e+00
9.067999999999999394e-01,6.216300000000000381e+00,4.992075333818792870e-01,6.279674526095390341e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.006750613726674848e-01,6.278131402158736662e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.026170994229613997e-01,6.275883781003951611e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.038707197807729132e-01,6.274945297622680052e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.053759526275097835e-01,6.273636159849166560e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.075605074651539095e-01,6.271239599943160492e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.092089976117014638e-01,6.270094633293151531e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.092941376090049932e-01,6.268992401909827983e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.101840885497629374e-01,6.266574262809752938e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.106207351073622780e-01,6.265595159769057787e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.110019613437354336e-01,6.264132852029800524e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.106167160764336632e-01,6.262945996356010347e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.109857265740632704e-01,6.261897501397132970e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.102742523357272075e-01,6.261165078163147157e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.093767392709851460e-01,6.260495700025558108e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.091246508441865659e-01,6.260050576257705224e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.091848305441438738e-01,6.259855094146728582e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.087075177393853842e-01,6.259085013103485196e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.077385611116885800e-01,6.259866941547393537e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.080505119465291708e-01,6.259144250106811747e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.081779575325547915e-01,6.259216180753707448e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.064009641602634781e-01,6.259536060571670113e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.056100611791014554e-01,6.259896560049056369e+00
9.067999999999999394e-01,6.216300000000000381e+00,5.058568085253238866e-01,6.259089244318007950e+00
4.576500000000000234e+00,2.505500000000000060e+00,5.054195273838937297e-01,6.260098388981819362e+00
4.576500000000000234e+00,2.505500000000000060e+00,7.167474713243543460e-01,6.108824430465698008e+00
4.576500000000000234e+00,2.505500000000000060e+00,2.365764058041572415e+00,2.709203712451457857e+00
4.576500000000000234e+00,2.505500000000000060e+00,3.618820905411243238e+00,3.208207554483413659e+00
4.576500000000000234e+00,2.505500000000000060e+00,3.763143883001804024e+00,3.632132091331481849e+00
4.576500000000000234e+00,2.505500000000000060e+00,3.927258261108398152e+00,3.044032834446430247e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.186141388511657624e+00,2.657481769239902203e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.342168630278110619e+00,2.540402370893954931e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.390112284809350562e+00,2.411410622739791787e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.388992455875873056e+00,2.338659543347358483e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.369064831364154244e+00,2.368459140992164702e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.354055654597281944e+00,2.422717908871173886e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.356775057840347465e+00,2.475230454516410550e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.375865877807139981e+00,2.519694807016849225e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.402053037226200338e+00,2.549368949151038954e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.432634055089950564e+00,2.557999992096423814e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.464885720652342016e+00,2.551061223399639033e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.499055098551511200e+00,2.537259213185310447e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.533214746165275422e+00,2.521013888144493009e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.564929976862669214e+00,2.505416996729374013e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.593175303173064883e+00,2.488838040423392961e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.614909376323223178e+00,2.475515638375282101e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.630161810225247976e+00,2.462918043375015298e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.639730911338329378e+00,2.451953697180747849e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.643992353290319564e+00,2.447226161193847727e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.644115885609387817e+00,2.443564891266822858e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.641716735672950733e+00,2.445017255651950716e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.637278879415989152e+00,2.445390871894359552e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.631568471050262481e+00,2.449641550004482138e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.626847167348861589e+00,2.455650720870494741e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.622533689522742684e+00,2.458595223057269852e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.617821693050861320e+00,2.461052289330959209e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.612961203962564483e+00,2.463326355576515247e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.609307270264625167e+00,2.464983722305297942e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.606763435214757507e+00,2.465135199785232434e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.604361746942997158e+00,2.462088090646266991e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.601333089846372459e+00,2.463156260752677795e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.599934890139103061e+00,2.459225250899791604e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.598541344046592094e+00,2.456030895495414867e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.595488572764396373e+00,2.454424303340911884e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.592835166239738420e+00,2.452905297327041545e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.591092175984382351e+00,2.449331613540649322e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.588184512871503529e+00,2.448638540601730362e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.584939251160621509e+00,2.446785480201244312e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.581475269556045227e+00,2.445025083398818744e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.578085745787620731e+00,2.446495642006397020e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.575778822034597404e+00,2.443661997640132810e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.572998921799659833e+00,2.444923745810985594e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.570921717393398254e+00,2.443224490058422127e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.568163393008708439e+00,2.443016314303875003e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.565721937483548487e+00,2.444489834761619296e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.564403695338964617e+00,2.441179755640029647e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.562936960577964385e+00,2.441331867802142952e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.562057004332542576e+00,2.441722832024097567e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.561004018229246171e+00,2.440158763575553724e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.559853729271888589e+00,2.439598550772666741e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.558630251646041742e+00,2.437625535440445024e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.558301537221669975e+00,2.438130530893802383e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.558693710029125157e+00,2.437737874186038933e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.558705132538079852e+00,2.435957167553901570e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.557134326028823956e+00,2.435631364035606428e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.556209948915243224e+00,2.435403090012073335e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.556327981507777736e+00,2.435636864614486807e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.556084301316738028e+00,2.435016568565368633e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.555211960077285127e+00,2.435084902679919949e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.554709369683265230e+00,2.434298743021487965e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.555519521707296349e+00,2.435034551227092781e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.556096569937467144e+00,2.435486233377456511e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.555829621672629948e+00,2.433380357909202374e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.555294032919406710e+00,2.435356758213043094e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.555313493490219301e+00,2.436027405714988436e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.555533482551574309e+00,2.433600804185867439e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.556688425123691211e+00,2.435095057594776069e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.556651619261502972e+00,2.436508283245563344e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.556956642556190040e+00,2.434167363810538998e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.558158967387676341e+00,2.435277422940731018e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.557971130573749363e+00,2.436784158432483416e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.558176312679051989e+00,2.434530402016639616e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.559241144347190300e+00,2.436770618546009182e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.560058488321304004e+00,2.436713285589218181e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.559759810864925100e+00,2.434840550041198703e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.559234375452994925e+00,2.437130271780490798e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.560336436039209573e+00,2.437796476507186672e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.561362346565723591e+00,2.436401868200301912e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.561776518279313741e+00,2.437599301910400307e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.562788467961549799e+00,2.437384990894794434e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.563640079462527588e+00,2.436959330713748706e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.562972497272490990e+00,2.438394347119331229e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.563515701031684912e+00,2.439018239700794233e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.564096556764840606e+00,2.437741682279110034e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.563438704860209860e+00,2.437925316989421720e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.563946371924877177e+00,2.439446861732005978e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.565476988124847146e+00,2.438493780660629273e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.565511255651712119e+00,2.438138147079944584e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.565016703319549229e+00,2.439779012072086140e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.565773973357677207e+00,2.440142896521091398e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.566561703419685259e+00,2.438009306597709536e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.565791318649053743e+00,2.439865963530540416e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.565169849550724024e+00,2.438837143719196021e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.565603058779239554e+00,2.440056156623363393e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.566002000480890111e+00,2.439895793592929962e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.566393327176570871e+00,2.439586703372001786e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.566380635499953655e+00,2.439862366998195586e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.566222412598133218e+00,2.440156224846839805e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.567051602137088828e+00,2.439356736862659414e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.567539808630942666e+00,2.440063138127326781e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.566638699591159423e+00,2.440653392553329581e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.566223258709907640e+00,2.439610821294784682e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.565695284962654199e+00,2.440456852638721585e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.565609827673434928e+00,2.438939115989207984e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.566332407128810722e+00,2.441465362620353741e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.567098138284682918e+00,2.439097998094558850e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.566180107009410349e+00,2.440248042201995649e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.565519293713569127e+00,2.440259043359756408e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.565191848456858992e+00,2.439770338082313472e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.565933042371272954e+00,2.439973224818706488e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.566320138508081605e+00,2.440930748665332661e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.565372070264816173e+00,2.439137136828899433e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.564646952474117114e+00,2.439786205136775799e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.564399887835978831e+00,2.440221597111225105e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.565241345995664446e+00,2.440060810959339133e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.565835316461324567e+00,2.439831056010723032e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.565015857207774808e+00,2.438900611937045770e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.564210358798503897e+00,2.440834700095653620e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.564008561140298958e+00,2.439253918349742811e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.563926911354064586e+00,2.439498059427738230e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.564622415232657993e+00,2.440097199404239525e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.564930822974443636e+00,2.439729718422889437e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.564116017335653197e+00,2.438791658163070419e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.563571544408797642e+00,2.440775251531600798e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.563498778796195587e+00,2.439191084814071431e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.563574082744120908e+00,2.438372556364536425e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.563241560816764242e+00,2.440707975220679948e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.563230561363696758e+00,2.439008719468116482e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.563192063277959676e+00,2.439201662850379648e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.563024533146619710e+00,2.439804822480678315e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.562787621849775377e+00,2.438549632692336822e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.562483444666861843e+00,2.440387460720538915e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.562697510945796786e+00,2.438904208469390600e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.562735162919759446e+00,2.439125712549686575e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.562707664287089848e+00,2.438561268532275950e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.562443254357575917e+00,2.440234713876247241e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.562533788317441719e+00,2.438621140217780869e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.562421678507328160e+00,2.440015748524665629e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.562469906878471093e+00,2.438742364513874161e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.562191959160566412e+00,2.439020355308055610e+00
4.576500000000000234e+00,2.505500000000000060e+00,4.562002853178977801e+00,2.439561316084861708e+00
7.076900000000000190e+00,-5.068599999999999772e-01,4.562266840052604522e+00,2.438267833805084273e+00
7.076900000000000190e+00,-5.068599999999999772e-01,4.926510343945025738e+00,1.226924640643596520e+00
7.076900000000000190e+00,-5.068599999999999772e-01,5.566567248791455924e+00,-1.018839222526550348e+00
7.076900000000000190e+00,-5.068599999999999772e-01,5.869949509692191647e+00,-8.501190673977135903e-01
7.076900000000000190e+00,-5.068599999999999772e-01,5.973469170016049823e+00,-4.482367252677678660e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.069870491981506078e+00,-6.202154444813727796e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.171098035508394197e+00,-7.565471333593130066e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.248914089292287422e+00,-7.918563012152910474e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.307215844166278451e+00,-8.198924873173236705e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.351796204394101863e+00,-8.150580073833465500e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.390655156803131121e+00,-7.780858135491609540e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.431903105807304399e+00,-7.351834667801856460e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.469464968866109444e+00,-7.099203128963709197e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.499402518725394984e+00,-7.066947522848844310e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.522419297325610543e+00,-7.224039824455976699e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.540826035922765236e+00,-7.500311158835887282e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.555182437455654210e+00,-7.727060887336730799e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.565791832995414801e+00,-7.904794640094041647e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.574813076734542960e+00,-8.053872492492198942e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.583465415740012538e+00,-8.195749346673488755e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.591520399832725197e+00,-8.336737645804881414e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.599485696077346475e+00,-8.472118527889251904e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.607140046244859732e+00,-8.595338899433612179e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.613853943175077355e+00,-8.700737924307584414e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.618749122846126376e+00,-8.774705372095107370e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.622568471395968714e+00,-8.816272294670343124e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.625443136149644197e+00,-8.832437649756669229e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.627199241137504693e+00,-8.827158680737018370e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.627802095776796243e+00,-8.809570579767226350e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.627489457476138490e+00,-8.792076623320579376e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.626328592121600636e+00,-8.772796565443277128e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.624227696585655245e+00,-8.766962249517440409e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.621777356886862975e+00,-8.764108824223280081e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.619425166153907192e+00,-8.771047487139701504e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.616463774943351694e+00,-8.792463250547647435e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.613312008583545065e+00,-8.814640103667974458e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.610521108895540010e+00,-8.844590226769446506e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.607449723154306120e+00,-8.879080971956252455e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.604045392429828354e+00,-8.912000878751277222e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.601331488913297463e+00,-8.937083518445491093e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.598628161793946845e+00,-8.966807800471782164e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.595402783709763739e+00,-8.990615786790847608e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.592229018443822142e+00,-9.002987858057022175e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.589210514688491394e+00,-9.016371189594268865e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.586167050635814313e+00,-9.022264213621615792e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.583228504443168205e+00,-9.025170000195502640e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.580439720034599205e+00,-9.026053266227245242e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.577658127576112790e+00,-9.025091722726821253e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.575055064702033825e+00,-9.022969768643378519e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.572688490068911982e+00,-9.020891184508800231e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.570389604377746551e+00,-9.021703577697276488e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.568286170506477006e+00,-9.018871837377547829e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.566447146564721393e+00,-9.018271004915237032e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.564678349900245458e+00,-9.020224768221377643e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.563102889776229354e+00,-9.020489219129085301e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.561762225669622417e+00,-9.017887022197246250e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.560564554452895436e+00,-9.022569918870925187e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.559400727707147105e+00,-9.021477207720279834e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.558424314719438541e+00,-9.022343548893928533e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.557663237178325666e+00,-9.019812224805354717e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.556944888281821981e+00,-9.022186993956565759e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.556363186436890977e+00,-9.020560091972350536e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.555978628635406480e+00,-9.020816080451011798e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.555592378610372251e+00,-9.020627791404723927e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.555347852307558121e+00,-9.020513548612594246e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.555283547812700284e+00,-9.021292092084883807e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.555202744138240334e+00,-9.022418652951716966e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.555555149692296801e+00,-9.021241317510604318e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.555991320312022808e+00,-9.023739849686622794e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.555940553605556609e+00,-9.027639971673487862e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.556090738445520039e+00,-9.028568723261356510e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.556463450682162630e+00,-9.031125434637069516e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.557228335726260404e+00,-9.030784821867942069e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.557870534563064346e+00,-9.037022689878940751e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.558104907524585414e+00,-9.039028285562992204e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.558564346218108909e+00,-9.041744725286959827e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.559333038765191581e+00,-9.041852621257304712e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.560144883012771544e+00,-9.046487916767597115e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.560576400017738230e+00,-9.048987506747245835e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.561001148128509541e+00,-9.052099565029143591e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.561837952673434948e+00,-9.051644709467887573e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.562745407551526355e+00,-9.055395681142807129e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.563075814199446967e+00,-9.058142797172069605e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.563523407328128556e+00,-9.060411785960197362e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.564407594132423363e+00,-9.058488698959350494e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.565168248617649027e+00,-9.063578850030898915e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.565473694968223306e+00,-9.064519237458705803e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.565931441438197957e+00,-9.065312590181827668e-01
7.076900000000000190e+00,-5.068599999999999772e-01,6.566403571808337780e+00,-9.068356949031353142e-01
8.394899999999999585e-01,-1.175099999999999929e-02,6.567126151263713574e+00,-9.065524150907993128e-01
8.394899999999999585e-01,-1.175099999999999929e-02,6.307073697388172029e+00,-9.413320464491843342e-01
8.394899999999999585e-01,-1.175099999999999929e-02,4.756480375367402758e+00,-7.971247979789971572e-01
8.394899999999999585e-01,-1.175099999999999929e-02,1.898681802275776764e+00,-6.115969893991947126e-01
8.394899999999999585e-01,-1.175099999999999929e-02,7.364841389849782205e-01,-4.358878727912902651e-01
8.394899999999999585e-01,-1.175099999999999929e-02,5.946747479483485144e-01,-3.151571478724479736e-01
8.394899999999999585e-01,-1.175099999999999929e-02,6.034809206508099377e-01,-2.438438087299465984e-01
8.394899999999999585e-01,-1.175099999999999929e-02,5.502743451185524437e-01,-2.210351295009255201e-01
8.394899999999999585e-01,-1.175099999999999929e-02,5.007965841762721526e-01,-1.997692965351045014e-01
8.394899999999999585e-01,-1.175099999999999929e-02,4.968315457552671122e-01,-1.708078231520950840e-01
8.394899999999999585e-01,-1.175099999999999929e-02,5.338214372545480035e-01,-1.521570658773183649e-01
8.394899999999999585e-01,-1.175099999999999929e-02,5.863220382750033988e-01,-1.443521675676107396e-01
8.394899999999999585e-01,-1.175099999999999929e-02,6.473924824029206881e-01,-1.406254857085645071e-01
8.394899999999999585e-01,-1.175099999999999929e-02,7.107566297873854078e-01,-1.406636856421828174e-01
8.394899999999999585e-01,-1.175099999999999929e-02,7.681914902664720435e-01,-1.421190118774771638e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.134389038644730396e-01,-1.436054110944270934e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.461257881708442730e-01,-1.435611155673861550e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.695718098506330929e-01,-1.423133304044604253e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.809655510053038263e-01,-1.400508471086621132e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.847143549859523004e-01,-1.364172651916742418e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.838923573970793868e-01,-1.330970311552286123e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.761890385106205770e-01,-1.299150652758777058e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.675114219158887030e-01,-1.268267943531274644e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.588180464893578892e-01,-1.251128880202770077e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.495717899002134255e-01,-1.241328858464956220e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.419507553838192493e-01,-1.238814855910837648e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.366490190051495413e-01,-1.244041199199855258e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.320341667413710951e-01,-1.256472639694809768e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.262602999925613423e-01,-1.267090079188346874e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.227424845263361375e-01,-1.276719133414327967e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.214425395488739179e-01,-1.288846455365419419e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.204820440389215541e-01,-1.298332838326692606e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.191575618200003239e-01,-1.302838023990392780e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.183001861825585088e-01,-1.304044052354991490e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.175380510017274949e-01,-1.302604117162525499e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.167145198352634416e-01,-1.295802175365388387e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.161549226604402074e-01,-1.289315723501145705e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.144133073367177955e-01,-1.280863740265369422e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.132639702551066607e-01,-1.270601458340883116e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.125999311581253437e-01,-1.262452271394431669e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.124409679085016212e-01,-1.253284684002399507e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.129677253700792194e-01,-1.247094549380242806e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.123067005462943913e-01,-1.242065354242920805e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.116330369278788037e-01,-1.235754894457757463e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.122012009844183922e-01,-1.231951297052204519e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.122212432570755647e-01,-1.230435332223772937e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.116708475477992790e-01,-1.225608442030847040e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.129800468727945706e-01,-1.223445365831255932e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.138741226084530433e-01,-1.222589470468461448e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.128473130881785913e-01,-1.221075621247291465e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.114656125605106407e-01,-1.215022604420781110e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.126596349202096503e-01,-1.212207127831876202e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.133202366881072676e-01,-1.210991182558238399e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.134903580367565112e-01,-1.207091986149549379e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.136095540329814080e-01,-1.203670784756541157e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.136175920948386375e-01,-1.201293238870799474e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.132205541446804187e-01,-1.197317748375236884e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.130504327960311750e-01,-1.193837177753448442e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.129953297667205092e-01,-1.191459896318614459e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.133376348614692608e-01,-1.189397972591221264e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.134432930693029640e-01,-1.188931745640933457e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.130721144102512898e-01,-1.186484516941010980e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.129438227124511362e-01,-1.184864887356758129e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.129613795317709446e-01,-1.184229411825537676e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.130191266603767897e-01,-1.183673932693898589e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.133530235193668911e-01,-1.183019813373684809e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.134690465964377060e-01,-1.183661900177597898e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.131260011538863353e-01,-1.183026953548192983e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.129885079905390111e-01,-1.182000355124473573e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.129749702021479285e-01,-1.182028122469782755e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.133221933215856181e-01,-1.182004321888089210e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.147603718101977810e-01,-1.182632260568439869e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.153404343135655097e-01,-1.184156158924102725e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.138741226084530433e-01,-1.183022061206400327e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.132383753739297338e-01,-1.181631181657314261e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.131564611777662988e-01,-1.182570246830582650e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.136294905416666667e-01,-1.183109858907759188e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.137635992579161925e-01,-1.184865151807665828e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.133708447486162063e-01,-1.184946338236331914e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.131881903693080060e-01,-1.184732397451996738e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.131584178112446493e-01,-1.185491371557116508e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.134838006705045199e-01,-1.186182646229863163e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.135607968419790170e-01,-1.187966632053256005e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.131649222955107392e-01,-1.188040810532867836e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.129875561147927865e-01,-1.188053239725530147e-01
8.394899999999999585e-01,-1.175099999999999929e-02,8.129503271967172262e-01,-1.189024964585900235e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,8.129530241779983069e-01,-1.189919073104858394e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,6.779985134460031482e-01,-1.546191567182540749e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.248034565845504290e-01,-4.093276136502623230e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.242290498095750761e+00,-3.718625626593828337e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.666233956569433072e+00,-2.945991838738322155e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.725931055523455049e+00,-3.442191126003861235e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.685922766032814879e+00,-3.812838906973600173e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.691532804389297873e+00,-4.024994383230805495e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.704293544879555533e+00,-4.113177918463944982e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.704190636534988812e+00,-4.079275047644972396e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.693974894498288641e+00,-4.024501711189746866e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.685054549588262951e+00,-4.008842250689864106e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.675093275667726811e+00,-3.997640639141201713e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.665260187681019133e+00,-3.994071345239877391e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.656984579943120428e+00,-4.005102385953068778e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.648695434416830530e+00,-4.029479999527335043e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.640223105691373195e+00,-4.063315170913934793e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.634526235114037940e+00,-4.100048459798097400e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.630424496759474096e+00,-4.138069889053702100e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.627456019362807149e+00,-4.172456440582871240e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.625058667413890268e+00,-4.203191982880234434e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.621747832040488557e+00,-4.222810273468494136e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.619955026954412292e+00,-4.241103665009141044e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.620664068621396892e+00,-4.245493285626172897e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.621960206095874213e+00,-4.244008393779397093e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.624414670589566123e+00,-4.238120394319295769e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.626617099538445466e+00,-4.225529622152447429e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.629029893027245990e+00,-4.217267911344766418e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.631599746014177788e+00,-4.204670792356133280e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.633023434838652532e+00,-4.195999447092413903e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.635480014611780497e+00,-4.191298038855195141e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.637407986053824427e+00,-4.185385709911584873e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.637263195176422492e+00,-4.186413366138935221e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.638518401993811047e+00,-4.190273291587829352e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.639807030226290152e+00,-4.191825882866978548e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.639184503488242628e+00,-4.198862657070159821e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.638636011530458791e+00,-4.205966337352990969e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.638577735581993933e+00,-4.212898124545812473e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.637551825055479915e+00,-4.216398132309317481e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.636801746967434745e+00,-4.223969097346067514e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.637458646996319267e+00,-4.224563054084777836e-01
-1.468800000000000106e+00,-2.692300000000000249e-01,-1.635754683646559737e+00,-4.227811569035053174e-01
1.973900000000000099e-01,-5.477500000000000036e+00,-1.636590642079710944e+00,-4.232346902102231967e-01
1.973900000000000099e-01,-5.477500000000000036e+00,-8.015280297696589784e-01,-2.844496373713016446e+00
1.973900000000000099e-01,-5.477500000000000036e+00,1.823988535523414500e-01,-4.927292047667503283e+00
1.973900000000000099e-01,-5.477500000000000036e+00,1.721776911120861675e-01,-4.935126141357422114e+00
1.973900000000000099e-01,-5.477500000000000036e+00,2.860515385117381459e-01,-4.792705576109885790e+00
1.973900000000000099e-01,-5.477500000000000036e+00,7.128350504793226072e-01,-5.040568007278442231e+00
1.973900000000000099e-01,-5.477500000000000036e+00,1.063125801037251961e+00,-5.284107406568526955e+00
1.973900000000000099e-01,-5.477500000000000036e+00,1.117762093940377177e+00,-5.451349545574188049e+00
1.973900000000000099e-01,-5.477500000000000036e+00,1.011957931825518520e+00,-5.528014921522140135e+00
1.973900000000000099e-01,-5.477500000000000036e+00,8.628169293813406915e-01,-5.507842606282234321e+00
1.973900000000000099e-01,-5.477500000000000036e+00,7.079289242371916702e-01,-5.431767484760284148e+00
1.973900000000000099e-01,-5.477500000000000036e+00,5.530806334644555733e-01,-5.357092472124099558e+00
1.973900000000000099e-01,-5.477500000000000036e+00,4.162714192818849912e-01,-5.313759334826468894e+00
1.973900000000000099e-01,-5.477500000000000036e+00,3.126537157561629643e-01,-5.308328994107245791e+00
1.973900000000000099e-01,-5.477500000000000036e+00,2.479654827676713302e-01,-5.331538898253440628e+00
1.973900000000000099e-01,-5.477500000000000036e+00,2.235515885408967673e-01,-5.352244769644737055e+00
1.973900000000000099e-01,-5.477500000000000036e+00,2.354720871571451268e-01,-5.348463756346702347e+00
1.973900000000000099e-01,-5.477500000000000036e+00,2.712388712044805361e-01,-5.341329082417487939e+00
1.973900000000000099e-01,-5.477500000000000036e+00,3.211830248214304073e-01,-5.334507941484450733e+00
1.973900000000000099e-01,-5.477500000000000036e+00,3.749201124362647186e-01,-5.335821310472487866e+00
1.973900000000000099e-01,-5.477500000000000036e+00,4.233448872752487713e-01,-5.344978081822395310e+00
1.973900000000000099e-01,-5.477500000000000036e+00,4.607666130714118125e-01,-5.361179402232170155e+00
1.973900000000000099e-01,-5.477500000000000036e+00,4.845601751625537856e-01,-5.378795640778541554e+00
1.973900000000000099e-01,-5.477500000000000036e+00,4.949835847578942793e-01,-5.392794614028930233e+00
1.973900000000000099e-01,-5.477500000000000036e+00,4.936705779299139785e-01,-5.402184102177619351e+00
1.973900000000000099e-01,-5.477500000000000036e+00,4.831744027219712634e-01,-5.408018523883819206e+00
1.973900000000000099e-01,-5.477500000000000036e+00,4.676510544061660557e-01,-5.410278415560721754e+00
1.973900000000000099e-01,-5.477500000000000036e+00,4.502253295294940116e-01,-5.408788604927062593e+00
1.973900000000000099e-01,-5.477500000000000036e+00,4.345441549267619608e-01,-5.407671564292907185e+00
1.973900000000000099e-01,-5.477500000000000036e+00,4.218485386021434969e-01,-5.403882088565826081e+00
1.973900000000000099e-01,-5.477500000000000036e+00,4.148937113441526492e-01,-5.398426783680915442e+00
1.973900000000000099e-01,-5.477500000000000036e+00,4.124797015696763935e-01,-5.393406024527549469e+00
1.973900000000000099e-01,-5.477500000000000036e+00,4.159552114471792850e-01,-5.386885299825667772e+00
1.973900000000000099e-01,-5.477500000000000036e+00,4.225458933502435621e-01,-5.382571576619148424e+00
1.973900000000000099e-01,-5.477500000000000036e+00,4.302311265975236609e-01,-5.379400281333922784e+00
1.973900000000000099e-01,-5.477500000000000036e+00,4.405584231834858699e-01,-5.378768984127044739e+00
1.973900000000000099e-01,-5.477500000000000036e+00,4.504493905037641466e-01,-5.379710429358482315e+00
1.973900000000000099e-01,-5.477500000000000036e+00,4.583671987250447222e-01,-5.382296970796584645e+00
2.733099999999999974e-01,-6.754999999999999893e+00,4.624001904979347932e-01,-5.384779847478866621e+00
2.733099999999999974e-01,-6.754999999999999893e+00,4.658232414454221426e-01,-5.389620356893539466e+00
2.733099999999999974e-01,-6.754999999999999893e+00,5.918509027831255764e-01,-5.905555615401267389e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.605745336748659602e-01,-6.188440655422210668e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.362315277501940924e-01,-6.195052351236343569e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.593345039874315416e-01,-6.217216299152374503e+00
2.733099999999999974e-01,-6.754999999999999893e+00,7.509188587389885594e-01,-6.274969415545463391e+00
2.733099999999999974e-01,-6.754999999999999893e+00,8.347242733642458168e-01,-6.326981620073317991e+00
2.733099999999999974e-01,-6.754999999999999893e+00,8.610032359108328315e-01,-6.364820102190971163e+00
2.733099999999999974e-01,-6.754999999999999893e+00,8.439493242770432779e-01,-6.392358538794517209e+00
2.733099999999999974e-01,-6.754999999999999893e+00,8.005319975651800091e-01,-6.412379799675941072e+00
2.733099999999999974e-01,-6.754999999999999893e+00,7.468813191153108599e-01,-6.423453734326362685e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.938753778375684744e-01,-6.427483119916916010e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.489633946761488303e-01,-6.426583140587806220e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.161384355045854688e-01,-6.419083312845230260e+00
2.733099999999999974e-01,-6.754999999999999893e+00,5.977767523594200716e-01,-6.409374368000030131e+00
2.733099999999999974e-01,-6.754999999999999893e+00,5.923818908035755060e-01,-6.397324715280532814e+00
2.733099999999999974e-01,-6.754999999999999893e+00,5.996403664246201526e-01,-6.387679661774635420e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.143702205419540041e-01,-6.380696888446808046e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.319233910046517799e-01,-6.378114155101775928e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.501071791492402108e-01,-6.378580858063697789e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.656527378991246024e-01,-6.382553545379638038e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.755247470274566846e-01,-6.388055816745757731e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.804149029098450763e-01,-6.393032994389534096e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.822059628903865969e-01,-6.397601859831810067e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.796479025863110257e-01,-6.401409952902793243e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.749391319155693125e-01,-6.403276764750480687e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.694074646621942515e-01,-6.404081118631363090e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.631337045006453490e-01,-6.403037278008461008e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.593283167950808599e-01,-6.401327867341040978e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.574230317249893929e-01,-6.399926065969467004e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.574055277876555969e-01,-6.397826960444450428e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.590686133623122611e-01,-6.395508678007125525e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.622636371865868732e-01,-6.394981468677520375e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.656511514395475615e-01,-6.394456798076629589e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.691567511670291069e-01,-6.393954129791259433e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.712860972113906532e-01,-6.394910807394981411e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.729033869862556250e-01,-6.395551836395263479e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.752638273090123544e-01,-6.396095970582961421e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.748150178946554778e-01,-6.397072534894943097e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.745191431835293461e-01,-6.397704255223273684e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.741563198782503097e-01,-6.397572664451598889e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.731511390902101821e-01,-6.398184921193122321e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.720431557215750251e-01,-6.397973783588409624e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.711849339723586771e-01,-6.397450382351874687e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.715111100614070683e-01,-6.397317522215843155e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.711057696394622241e-01,-6.396784812307357626e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.704729837961495020e-01,-6.396554634237289427e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.711720307677984110e-01,-6.396306261944770810e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.723275021597743262e-01,-6.396134474635124079e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.728777921050786981e-01,-6.396204712796211389e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.727364914387464756e-01,-6.396350266575812960e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.718770534038542852e-01,-6.396000768256187463e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.720927590243518379e-01,-6.396326148653030508e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.732105784423648709e-01,-6.396415004158019890e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.734244860753416662e-01,-6.396600754475593398e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.720656834475695618e-01,-6.396466624975204240e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.714415173679589843e-01,-6.396693841195106423e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.721567991092800565e-01,-6.396237293148040237e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.714669007211923057e-01,-6.396536440014839009e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.713200474463403289e-01,-6.396558019208907986e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.713052404902875026e-01,-6.396210213375091769e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.699543172784149236e-01,-6.396049427223205797e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.706354372568428257e-01,-6.396192442274093004e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.710161875553428690e-01,-6.396163670015335256e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.697243335217236693e-01,-6.395871716213226144e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.702116939038037513e-01,-6.396091739368438667e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.705101069502532596e-01,-6.396121780991554040e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.701721381783485310e-01,-6.396117126655578744e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.702547398403286838e-01,-6.395892026042938383e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.691618807196616503e-01,-6.396253371763228834e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.692932395726441941e-01,-6.395839135861396407e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.697471256576478238e-01,-6.396121780991554040e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.688897500202058977e-01,-6.396230100083350578e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.690320025622844557e-01,-6.395729970526694785e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.695287759378552028e-01,-6.396008384442328776e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.688460166178643584e-01,-6.396383693170546891e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.681091061443089618e-01,-6.395683850288390815e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.679555368572472895e-01,-6.395862407541274663e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.681099522560834947e-01,-6.396296107029914246e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.677970495454966793e-01,-6.395739279198646265e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.685056681565939574e-01,-6.395949570560454767e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.692326368167995643e-01,-6.395822211003303615e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.685265565410256627e-01,-6.396106125497817985e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.679000107720494128e-01,-6.395997806406020558e+00
2.733099999999999974e-01,-6.754999999999999893e+00,6.678450663886964511e-01,-6.395964379811286626e+00
9.989299999999999569e-02,6.953000000000000291e+00,6.679124380387365667e-01,-6.396075660753250069e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.901847422462887544e-02,3.494902168500423123e+00
9.989299999999999569e-02,6.953000000000000291e+00,-1.321519770070910482e+00,6.630179874777793358e+00
9.989299999999999569e-02,6.953000000000000291e+00,-5.212533987209200248e-01,5.857580412650108315e+00
9.989299999999999569e-02,6.953000000000000291e+00,7.739916922442614533e-01,5.613877265357970714e+00
9.989299999999999569e-02,6.953000000000000291e+00,4.773167180255055153e-01,5.712501798439025613e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.183363610792904752e-01,4.749299238801002687e+00
9.989299999999999569e-02,6.953000000000000291e+00,-1.293926267118751916e+00,5.859453994441031988e+00
9.989299999999999569e-02,6.953000000000000291e+00,-1.759809688264131422e+00,6.622341549873351774e+00
9.989299999999999569e-02,6.953000000000000291e+00,-1.295949320371448943e+00,6.882036572456359913e+00
9.989299999999999569e-02,6.953000000000000291e+00,-1.301407032167538891e-01,6.709687780642509480e+00
9.989299999999999569e-02,6.953000000000000291e+00,7.775188149400055204e-01,6.554658619236946038e+00
9.989299999999999569e-02,6.953000000000000291e+00,6.292892864048480472e-01,6.771530788993834982e+00
9.989299999999999569e-02,6.953000000000000291e+00,5.573210680475458589e-02,6.867345372509956469e+00
9.989299999999999569e-02,6.953000000000000291e+00,-7.576690492371562433e-03,6.893930093359946554e+00
9.989299999999999569e-02,6.953000000000000291e+00,2.245441305343061633e-01,6.779320031809806579e+00
9.989299999999999569e-02,6.953000000000000291e+00,4.195145392723381161e-01,6.663469378161430257e+00
9.989299999999999569e-02,6.953000000000000291e+00,4.388399172876030208e-01,6.572460608100890944e+00
9.989299999999999569e-02,6.953000000000000291e+00,2.827852297704666618e-01,6.546653161358833017e+00
9.989299999999999569e-02,6.953000000000000291e+00,5.731045560725032961e-02,6.569922302508354406e+00
9.989299999999999569e-02,6.953000000000000291e+00,-1.497607793189585090e-01,6.619606069684028427e+00
9.989299999999999569e-02,6.953000000000000291e+00,-2.872901932675391290e-01,6.675978963899612317e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.446755297668278040e-01,6.719692487382888935e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.473429764587431801e-01,6.752688767600059094e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.289060686886310370e-01,6.773457684087753172e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.112670707628130695e-01,6.785521722936629807e+00
9.989299999999999569e-02,6.953000000000000291e+00,-2.941826197821647004e-01,6.789965344429015559e+00
9.989299999999999569e-02,6.953000000000000291e+00,-2.796584237080067536e-01,6.787691489744186235e+00
9.989299999999999569e-02,6.953000000000000291e+00,-2.694323432430624776e-01,6.775620257830619941e+00
9.989299999999999569e-02,6.953000000000000291e+00,-2.690139674115926138e-01,6.759564914321899209e+00
9.989299999999999569e-02,6.953000000000000291e+00,-2.878107635367661565e-01,6.741764617943763582e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.263547243967652167e-01,6.726516167044639616e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.754760078720748018e-01,6.717067441892623947e+00
9.989299999999999569e-02,6.953000000000000291e+00,-4.245205331448465569e-01,6.713783173179626473e+00
9.989299999999999569e-02,6.953000000000000291e+00,-4.632283752791583331e-01,6.716019370055198223e+00
9.989299999999999569e-02,6.953000000000000291e+00,-4.881706398680805692e-01,6.721393858742713334e+00
9.989299999999999569e-02,6.953000000000000291e+00,-5.002530631251632665e-01,6.727722909426688602e+00
9.989299999999999569e-02,6.953000000000000291e+00,-5.016440180003642890e-01,6.732725474357605044e+00
9.989299999999999569e-02,6.953000000000000291e+00,-4.963037306539714311e-01,6.736261500334739694e+00
9.989299999999999569e-02,6.953000000000000291e+00,-4.862592733696102787e-01,6.738206589651107414e+00
9.989299999999999569e-02,6.953000000000000291e+00,-4.721635800272225847e-01,6.737521556019783198e+00
9.989299999999999569e-02,6.953000000000000291e+00,-4.593234107941389088e-01,6.735323440074920676e+00
9.989299999999999569e-02,6.953000000000000291e+00,-4.483199386954307419e-01,6.731396872997283509e+00
9.989299999999999569e-02,6.953000000000000291e+00,-4.373211730934679076e-01,6.725967378520965489e+00
9.989299999999999569e-02,6.953000000000000291e+00,-4.291228523779660464e-01,6.721423900365829596e+00
9.989299999999999569e-02,6.953000000000000291e+00,-4.215299775190651244e-01,6.716185233664512033e+00
9.989299999999999569e-02,6.953000000000000291e+00,-4.145542089946567810e-01,6.711624830651283347e+00
9.989299999999999569e-02,6.953000000000000291e+00,-4.091352596942335329e-01,6.708752259111403937e+00
9.989299999999999569e-02,6.953000000000000291e+00,-4.014623743906616804e-01,6.705583925676345203e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.928168307203799281e-01,6.703585946178436394e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.863799296323209842e-01,6.701993317031860187e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.792544522058218792e-01,6.700740031290053800e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.720231050435453546e-01,6.698677737331390603e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.665260226089507301e-01,6.697341096663475213e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.591096149370074375e-01,6.694699549436569086e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.535618186779320160e-01,6.692650372242927581e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.500606345962732902e-01,6.690453525662421796e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.457262155037373330e-01,6.687644845461845122e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.422716468926518818e-01,6.685150544500350733e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.403944157160818662e-01,6.683050592732429074e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.401731839280575098e-01,6.680781815505027588e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.395870135553181179e-01,6.678670016336440973e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.389663376867770861e-01,6.677348184919357443e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.382516640882938797e-01,6.675776711845397671e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.401574515372514651e-01,6.674374064230918613e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.421577919770031895e-01,6.673772808647155941e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.422738679360597946e-01,6.672371007275581078e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.427118629842996200e-01,6.671991467332839321e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.444115164522081329e-01,6.671429562044143502e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.457944861475378273e-01,6.670579511046409671e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.481556139361113300e-01,6.670047647380828337e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.504029396910220417e-01,6.670323522567748853e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.508138856034725972e-01,6.669029617166518875e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.529227398782968095e-01,6.669383769822120556e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.546905846670269646e-01,6.669044003295898193e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.568048857863992396e-01,6.668920874953269795e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.598522895470261385e-01,6.669072352433204287e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.616292300373315505e-01,6.669132012557983380e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.630056952483952104e-01,6.669447238039969861e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.643821869004517655e-01,6.669519591808318992e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.654544749286025573e-01,6.669953714418411117e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.679182730928063361e-01,6.670620130705833262e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.705931497037410760e-01,6.670724641704558699e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.714719954274594560e-01,6.671278084564209010e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.732908977735787670e-01,6.671736748218536128e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.755063885729759687e-01,6.671939423394203317e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.764882219642400329e-01,6.672839825844764761e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.765951228987425292e-01,6.672742084789275552e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.778026037238538248e-01,6.673493125367164325e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.796647899754345135e-01,6.673814697670936269e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.804331387896090488e-01,6.674434570598601901e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.819039719045161929e-01,6.674913967204093801e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.820173508822917730e-01,6.674979551029204927e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.821972553983330467e-01,6.675914226317405387e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.839881567329168077e-01,6.676169368553161121e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.848690648540854520e-01,6.676342002105712936e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.858915909335017269e-01,6.677354531741142019e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.859894490484148122e-01,6.677126046156883099e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.865113678082823800e-01,6.677590210390090597e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.875021646961569477e-01,6.678426721501350194e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.878844750132411368e-01,6.678347174668312292e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.870903462309390197e-01,6.678696249866485246e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.870417741268872835e-01,6.679020784020424095e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.883518724456429538e-01,6.679227267289161496e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.888351873558014704e-01,6.679716395688056529e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.884734481312334120e-01,6.679757438468932662e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.893420611906796558e-01,6.679792980670928415e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.886578211750835177e-01,6.680229642009734903e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.883402648497372711e-01,6.680456011986732001e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.890280479583889117e-01,6.680161096334456872e+00
9.989299999999999569e-02,6.953000000000000291e+00,-3.893073706079274166e-01,6.680789431691169789e+00
-6.094699999999999562e+00,-6.916900000000000048e+00,-3.894710667952894778e-01,6.680571101021766545e+00
-6.094699999999999562e+00,-6.916900000000000048e+00,-3.898872215833514843e-01,6.679105831432342377e+00
-6.094699999999999562e+00,-6.916900000000000048e+00,-1.068005116112530212e-01,-5.934287677621841617e+00
-6.094699999999999562e+00,-6.916900000000000048e+00,-2.236787221232056311e+00,-6.758981429839134414e+00
-6.094699999999999562e+00,-6.916900000000000048e+00,-4.300744690024852268e+00,-5.920846801567077655e+00
-6.094699999999999562e+00,-6.916900000000000048e+00,-4.549364058548212242e+00,-5.152454012918472159e+00
-6.094699999999999562e+00,-6.916900000000000048e+00,-4.051162869358062579e+00,-4.451822009253501911e+00
-6.094699999999999562e+00,-6.916900000000000048e+00,-3.586518050086497933e+00,-5.755405044341086906e+00
-6.094699999999999562e+00,-6.916900000000000048e+00,-4.259080454027652785e+00,-6.677134085464476954e+00
-6.094699999999999562e+00,-6.916900000000000048e+00,-5.246084222817421150e+00,-6.906815410947799272e+00
-6.094699999999999562e+00,-6.916900000000000048e+00,-5.735014142239093893e+00,-6.969211862158775084e+00
-6.094699999999999562e+00,-6.916900000000000048e+00,-5.834190710824727510e+00,-5.737548049688339091e+00
-6.094699999999999562e+00,-6.916900000000000048e+00,-6.231999891865252827e+00,-3.905168979549408004e+00
-6.094699999999999562e+00,-6.916900000000000048e+00,-6.493195019692182157e+00,-4.440184476828575200e+00
-6.094699999999999562e+00,-6.916900000000000048e+00,-6.396157844728231012e+00,-5.482121476316451414e+00
4.750600000000000378e+00,-3.070800000000000196e+00,-6.153083892774581898e+00,-6.306759799623488760e+00
4.750600000000000378e+00,-3.070800000000000196e+00,-5.709762782442569851e+00,-6.301631990742682987e+00
4.750600000000000378e+00,-3.070800000000000196e+00,-3.314655145007371573e+00,-4.008997906494140118e+00
4.750600000000000378e+00,-3.070800000000000196e+00,3.158954502385854735e+00,-3.568984599542617708e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.764440171885490294e+00,-3.868079845523834326e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.849218456405401056e+00,-3.148311116373538887e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.652704343175887658e+00,-3.184588491892814677e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.715165160477161166e+00,-3.191092714858055235e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.882553991150856199e+00,-3.173591353785991664e+00
4.750600000000000378e+00,-3.070800000000000196e+00,5.015960857683420038e+00,-3.149446985912323083e+00
4.750600000000000378e+00,-3.070800000000000196e+00,5.099149721235036736e+00,-3.059024027502536658e+00
4.750600000000000378e+00,-3.070800000000000196e+00,5.135595139807462850e+00,-2.964986342525481877e+00
4.750600000000000378e+00,-3.070800000000000196e+00,5.127643804407119532e+00,-2.878563785886764315e+00
4.750600000000000378e+00,-3.070800000000000196e+00,5.090342966830729843e+00,-2.810253789258003287e+00
4.750600000000000378e+00,-3.070800000000000196e+00,5.039613489282131376e+00,-2.763254516136646188e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.989147152495384319e+00,-2.746249053406715213e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.943977475416660106e+00,-2.755488333439827020e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.905521272212266304e+00,-2.776464790999889409e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.873871192121505658e+00,-2.808178590095042892e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.850257904720305824e+00,-2.840803158116340654e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.836786113047599756e+00,-2.870505437827110207e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.831782208013533975e+00,-2.898488151955604497e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.834484689021110171e+00,-2.925471030092239300e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.844868172717093913e+00,-2.948929729652404852e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.860087608259916259e+00,-2.972733061635494334e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.877748922383784880e+00,-2.994142584002017937e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.895210131072997406e+00,-3.011691334676742660e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.910213385057448754e+00,-3.028322969603538528e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.921976877057551825e+00,-3.040601531028747306e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.930013246691226314e+00,-3.050738251662254097e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.934704936480521553e+00,-3.058859856379032127e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.937292769342660925e+00,-3.064144431757926945e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.937547025930880906e+00,-3.070938704478740622e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.935914876317977651e+00,-3.075894302928447566e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.933700601804256181e+00,-3.080586931395530748e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.931466020607947698e+00,-3.087579013395309158e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.929055448162555031e+00,-3.092870358717441537e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.927569675886631195e+00,-3.099229451024532178e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.927371685731411155e+00,-3.105541365289687938e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.928008384841680467e+00,-3.112354678475856673e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.928915839719771874e+00,-3.118490785777568775e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.930875011533498942e+00,-3.123467540299892153e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.932995790696144134e+00,-3.128631737625598763e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.934231959998607309e+00,-3.133157867801189322e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.935601814961433575e+00,-3.136648619782924641e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.937709056335687130e+00,-3.138847793531417629e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.940504186582565183e+00,-3.140684563755988812e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.942420629751682171e+00,-3.143480973434447989e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.942771766138076117e+00,-3.144338640618324021e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.944133583039045376e+00,-3.143986392009258335e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.946002220892905754e+00,-3.145012884652614638e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.946388047862052773e+00,-3.146077035105228514e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.947432995903492170e+00,-3.145298068511485745e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.949527968657016608e+00,-3.145215559828281382e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.951246844726800767e+00,-3.146431822443008119e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.953269474923610360e+00,-3.145672319436073394e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.954860588115453268e+00,-3.146464614355564127e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.956774069893359780e+00,-3.146575683736800855e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.959003574419021732e+00,-3.145312454640865063e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.960406004685163239e+00,-3.145381846559047734e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.963096217072009431e+00,-3.145956868612766133e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.965759776937961334e+00,-3.144506196713447554e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.967484998846053657e+00,-3.144480597865581206e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.969388327282667106e+00,-3.143903883326053528e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.970667225229739472e+00,-3.142786631131172292e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.972319258469342529e+00,-3.141970641410350762e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.974410423719882957e+00,-3.141427565026283286e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.976441938090323980e+00,-3.140639501321315752e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.977743257999420301e+00,-3.139856091952323958e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.978426916313170913e+00,-3.139535154330730382e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.979972762525081365e+00,-3.137908887028693972e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.981597720187902034e+00,-3.136741706502437665e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.983688039326667152e+00,-3.137694576013088099e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.983753612989186621e+00,-3.135900329494476058e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.984447847700118395e+00,-3.135874095964431785e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.985509717977047117e+00,-3.134182033276557977e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.985938696646690538e+00,-3.134849295806884761e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.986548743236064674e+00,-3.132936786842345889e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.987672379672527079e+00,-3.133575277113914481e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.988659792113304015e+00,-3.132949480485915927e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.989523672235011809e+00,-3.132102814459800655e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.989598553127049918e+00,-3.131743161225318595e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.989141229712962478e+00,-3.131976301145553698e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.989767352426051517e+00,-3.130573230409622099e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.990562697494029365e+00,-3.129937067306041598e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.990376552903652119e+00,-3.131362563478946370e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.990228483343123855e+00,-3.130274083542823771e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.989674703186750548e+00,-3.129640036046505092e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.989389140462875183e+00,-3.129239974713325267e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.990219176113605215e+00,-3.129672404837608113e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.989864655280112693e+00,-3.129010854446887979e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.989580361723899848e+00,-3.129897082328796376e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.989340912091731361e+00,-3.129427205955982227e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.988974545693396934e+00,-3.127963205730914797e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.988933932328223797e+00,-3.130238541340828018e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.988422880816459681e+00,-3.128235272824764213e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.988510030329226907e+00,-3.128908247494697648e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.988269734585284887e+00,-3.129587145864963560e+00
4.750600000000000378e+00,-3.070800000000000196e+00,4.988128433918952886e+00,-3.129436726188659534e+00
-3.383599999999999941e+00,5.475200000000000067e+00,4.986896495175361821e+00,-3.128557268249988255e+00
-3.383599999999999941e+00,5.475200000000000067e+00,3.155418389752507213e+00,1.778846378672122919e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-1.996821460881829102e+00,5.921668503427505392e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.825374980956315785e+00,5.699745109772681673e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.702305061972141154e+00,5.143062409162521220e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.850668223285675040e+00,5.352149567317962209e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-4.187779037851094621e+00,5.568101024794578358e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-4.389505622667074114e+00,5.661861353659629614e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-4.434993437772988933e+00,5.704345709323883185e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-4.298101436841487377e+00,5.608092771983146818e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-4.068142640447616643e+00,5.479652985763549644e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.884055793905258014e+00,5.491933239674567702e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.696694917851686135e+00,5.630698035573959537e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.426492084074020283e+00,5.727173111677169359e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.183119877719879032e+00,5.563915084266662703e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.050475569424032862e+00,5.371253500890731836e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.108074628469347900e+00,5.275291247987746956e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.292860997921228439e+00,5.280231190943717401e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.484748995023965623e+00,5.331851585006713634e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.625173512613772964e+00,5.402199757671356295e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.714204777967929694e+00,5.483700142455100845e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.773661898469924836e+00,5.564692781496047402e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.816653683841228162e+00,5.624517077398300202e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.843387431466579240e+00,5.647520498275756751e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.843179711025952905e+00,5.646981864666938300e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.812263209843635536e+00,5.636978004169463929e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.755012748849391624e+00,5.626143556261062884e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.687544642066955536e+00,5.617295663571357345e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.622870819419622190e+00,5.605834572792052661e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.575487290883064162e+00,5.591490755558013781e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.554257500350475052e+00,5.574040803742408734e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.556583461618423314e+00,5.560705708050727836e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.573613999414444020e+00,5.552103648924827439e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.598512953656911595e+00,5.550877442955970409e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.622817937433719493e+00,5.554230680465698455e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.643879351723193771e+00,5.559261171412467561e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.661420517975091826e+00,5.564029327058792163e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.674409602880477799e+00,5.566537167906760786e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.681811388683319031e+00,5.565113364219665293e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.681993302714824612e+00,5.560809795928001620e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.676460154765844202e+00,5.555109926843642576e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.663748594522476143e+00,5.546746508216857663e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.648083681130409150e+00,5.537324439716338809e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.633264879512786649e+00,5.529764951848983756e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.619899274867772743e+00,5.520268413972854837e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.608577030158042653e+00,5.511372708559036049e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.601342774486541387e+00,5.504281616139412137e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.598465994453429850e+00,5.497875980472564095e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.599531249177455816e+00,5.492331820082664073e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.603014691352844245e+00,5.487547162699699221e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.607985174971818587e+00,5.483451770162582228e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.615158087539672493e+00,5.480455647158622767e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.620574472063779581e+00,5.477226807355880744e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.626433373045921282e+00,5.474201065850257564e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.631521466201543813e+00,5.471014961314200953e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.634217601370811401e+00,5.468147890353202811e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.634832724630832512e+00,5.464440923309325626e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.634134682416915840e+00,5.461239163279532960e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.634334364795684724e+00,5.458457562851905642e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.631788414466381010e+00,5.454563576126098212e+00
-3.383599999999999941e+00,5.475200000000000067e+00,-3.632046478557586333e+00,5.452498743438720652e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.632636641520261556e+00,5.450659857606887648e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.614760415005683569e+00,5.288043705439567255e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.637121033924817670e+00,5.067539461135863732e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.732852235364913618e+00,5.079983463048934667e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.778039680790901134e+00,5.073422541809081920e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.741144130754470609e+00,5.011346393537521315e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.715140577590465565e+00,4.986128778100013648e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.729271913391351667e+00,4.973444020080566297e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.746393831259012153e+00,4.954745436859131047e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.757105183267593240e+00,4.944623525476455228e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.768317010390758171e+00,4.943207761096954478e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.785461773276328934e+00,4.942576463890075544e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.803303732264041948e+00,4.943859368133544763e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.817633481276035301e+00,4.944054004001617209e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.831995382535457573e+00,4.945394452762603699e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.840874479496478866e+00,4.943854290676116925e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.846199907004832941e+00,4.942924269723891761e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.846647500133514086e+00,4.940600486707687367e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.842266333365440101e+00,4.938841570830344807e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.837725251471995946e+00,4.936491977405547793e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.832747998958825786e+00,4.935149836158752024e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.827740286421775551e+00,4.933518279838561504e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.823252086514234538e+00,4.933898242902755804e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.818687736546992895e+00,4.933638446331023886e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.817003551059961364e+00,4.933261021995543949e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.818454209697246249e+00,4.935111755228042796e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.820591488039493555e+00,4.936367579698562658e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.823997510987520165e+00,4.937761341762542777e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.827212735730409321e+00,4.938466262102126692e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.829414318567514464e+00,4.940981296014785862e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.831077774316072215e+00,4.940770158410072277e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.832717961990832922e+00,4.941891853380202981e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.833556881815194828e+00,4.943815363502502613e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.833022985285520434e+00,4.943403243207931119e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.831846466863155332e+00,4.944601946282386251e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.829934677308797664e+00,4.944390808677673554e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.829120294725894880e+00,4.945271747541427843e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.827326960819959378e+00,4.946358323431014448e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.824987038707733156e+00,4.946051983499526905e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.824774241596460289e+00,4.947074668049812551e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.824271228146552737e+00,4.948075350284576679e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.823670488786697241e+00,4.948499317979812240e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.821838233739137447e+00,4.948642333030700335e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.822024378329515137e+00,4.950552303266524845e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.823543148964643201e+00,4.950837064003944299e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.824099044400453451e+00,4.951339309167861913e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.823368849939107861e+00,4.952266791391372713e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.822686460793017993e+00,4.952386111640930011e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.823952244007587264e+00,4.952787230777740746e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.822966946846246383e+00,4.953167616963386699e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.822262558794021547e+00,4.953428259778022813e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.821990956914424586e+00,4.953928812456131148e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.821222687423229125e+00,4.953801452898979107e+00
-3.534499999999999975e+00,4.977500000000000036e+00,-3.821184612393379254e+00,4.954542338562011317e+00
6.553799999999999848e+00,5.810900000000000176e+00,-3.820011055362224184e+00,4.954070135021209964e+00
6.553799999999999848e+00,5.810900000000000176e+00,-3.122911833018064520e+00,4.803955106163024347e+00
6.553799999999999848e+00,5.810900000000000176e+00,1.042265972878038793e+00,4.476912688255310080e+00
6.553799999999999848e+00,5.810900000000000176e+00,4.828132081818580446e+00,4.983264245867728981e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.477330378276109357e+00,5.403385343980788846e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.618511742848157908e+00,5.464283945250510754e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.688291003942489432e+00,5.532192399621009393e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.761400560981035035e+00,5.630187751102447180e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.784241771388053621e+00,5.655152339911460935e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.772899219995736964e+00,5.662564158391952596e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.744532053589820997e+00,5.682980614709854272e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.712830783736705165e+00,5.714713031148910716e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.686846691143512267e+00,5.742272623825073197e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.673830107605456696e+00,5.767747920227050962e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.676953529220819306e+00,5.784081254529953142e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.692194963669776619e+00,5.794112617921829411e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.711072140413522291e+00,5.801283257174492114e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.730242494887113125e+00,5.805222517895698431e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.747884771496057255e+00,5.807400324010848713e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.764498176187276890e+00,5.807738821172714339e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.780257854098080905e+00,5.807440943670272304e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.794624408972262941e+00,5.807435866212844466e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.807792446517944462e+00,5.808019773817061804e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.819960379946231832e+00,5.811505871462821382e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.831133285927772469e+00,5.814443603706359376e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.841502385723590152e+00,5.819032778978347586e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.851135368275642179e+00,5.823654111480712992e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.859760631704330258e+00,5.830611497521400288e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.867617202585935665e+00,5.834833826494216780e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.874642891705035730e+00,5.839706070017814277e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.880782701796293033e+00,5.843554782748221932e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.885735417068004516e+00,5.847334103560447360e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.889866134750842974e+00,5.848474415874481025e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.893118588411807579e+00,5.850036580276489317e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.895506315839289968e+00,5.850845588493347016e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.897561098283529368e+00,5.849811902785300610e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.898987642735242787e+00,5.849441671514511221e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.900165853381156289e+00,5.849404013705253647e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.901250145620107190e+00,5.847318024945258763e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.902021376502514016e+00,5.846598295354842989e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.902585733056068484e+00,5.847121696591377038e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.903417883986234571e+00,5.844664630317687681e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.904179807639121869e+00,5.844977740192413229e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.904990805774926521e+00,5.844607508921622951e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.905874992579221328e+00,5.844336288070678620e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.906850982511043568e+00,5.842875249695778095e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.907580753916501948e+00,5.843219247436523212e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.908230990815162009e+00,5.842905291318893468e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.909187097120284449e+00,5.841560188221931682e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.910080168098210684e+00,5.841440444850921843e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.910872128719090846e+00,5.840171926736831054e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.911441984999179944e+00,5.840463034296035971e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.912001264882087881e+00,5.838845864105224770e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.913062289047241293e+00,5.838351658248901010e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.913813636302947430e+00,5.836907967853545820e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.914529446864127848e+00,5.837353091621398704e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.915241026866436158e+00,5.836559738898277061e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.915770269781351232e+00,5.834475442624092345e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.916813525599240897e+00,5.835644527196883757e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.917726480203866934e+00,5.834138637948035999e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.918194380015134648e+00,5.833492108368873552e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.918637319529056029e+00,5.833299588108062927e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.919758417630195169e+00,5.832763070106506298e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.920454767620562997e+00,5.832207088518142513e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.921122772866486805e+00,5.832010760164260788e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.921835622036456748e+00,5.830832790040969549e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.922138530051707761e+00,5.831726845669746417e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.922802304738759460e+00,5.830266230416297546e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.923235513967274990e+00,5.830386820030212469e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.923718220734595974e+00,5.830371587657928067e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.924403571271896318e+00,5.828871622109413231e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.924671788704395148e+00,5.830420669746398943e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.924791090464591292e+00,5.828768803596496184e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.924876547753810563e+00,5.829008713459968405e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.925102459597587412e+00,5.829240160894393341e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.925585589420795607e+00,5.828427767705917084e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.925813193488120412e+00,5.829026061439513740e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.925880036318301514e+00,5.828602093744278179e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.925832654058933002e+00,5.828564859056472258e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.926114832335710680e+00,5.828772611689567285e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.926144869303702656e+00,5.828710835957527259e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.926103409826755097e+00,5.828421844005584163e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.926111024832724894e+00,5.828936782813071815e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.925994684463739226e+00,5.828632558488845206e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.925835192394256268e+00,5.829118301916122569e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.925630010288953642e+00,5.828917319226264659e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.925649047803878133e+00,5.828908856797218263e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.925512400752305453e+00,5.829233390951156224e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.925422289848327750e+00,5.829243968987464442e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.925150687968730345e+00,5.829503765559196360e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.925063538455963119e+00,5.829021830224990985e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.924945505863427719e+00,5.830399513673782508e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.924933660298585814e+00,5.829370905423163940e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.924472529381513475e+00,5.830096558713912636e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.923960631757974049e+00,5.829841839599609443e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.924074433791637340e+00,5.830479060506820410e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.924365073186159236e+00,5.829984431529044997e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.924055819332599171e+00,5.830707546091079330e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.923774064111709592e+00,5.830347046613693074e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.923083636903762716e+00,5.830884410858153899e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.922615314036607792e+00,5.830670311403274297e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.922952912634610989e+00,5.831126013207435399e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.923207169222831858e+00,5.830756628179550205e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.922908068710564855e+00,5.831342228269576822e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.922474436426162114e+00,5.831080316090583970e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.922289137947559290e+00,5.831555481481552228e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.921825891751050897e+00,5.831259719586372015e+00
6.553799999999999848e+00,5.810900000000000176e+00,5.922015843844413929e+00,5.831249141550063797e+00
6.482899999999999885e+00,-4.771300000000000097e+00,5.922023881906270937e+00,5.831731076884269172e+00
6.482899999999999885e+00,-4.771300000000000097e+00,6.072070382595062377e+00,1.178626807785034147e+00
6.482899999999999885e+00,-4.771300000000000097e+00,6.282967972934245360e+00,-5.644997001934051184e+00
6.482899999999999885e+00,-4.771300000000000097e+00,6.172869793564080609e+00,-4.693020277547836017e+00
6.482899999999999885e+00,-4.771300000000000097e+00,5.986227266407012415e+00,-3.857043991804122829e+00
6.482899999999999885e+00,-4.771300000000000097e+00,6.049191943269967453e+00,-4.351598500204086228e+00
6.482899999999999885e+00,-4.771300000000000097e+00,6.059517045253515199e+00,-4.776439518117904903e+00
6.482899999999999885e+00,-4.771300000000000097e+00,5.940428505223989575e+00,-5.323262219524383276e+00
6.482899999999999885e+00,-4.771300000000000097e+00,6.068410949170589319e+00,-5.655316087913512924e+00
6.482899999999999885e+00,-4.771300000000000097e+00,6.360398199748992454e+00,-5.568956999492645110e+00
6.482899999999999885e+00,-4.771300000000000097e+00,6.588163451367615941e+00,-5.478526213335991102e+00
6.482899999999999885e+00,-4.771300000000000097e+00,6.747617868876456981e+00,-5.365738535881042104e+00
6.482899999999999885e+00,-4.771300000000000097e+00,6.823356718254088626e+00,-5.160778504371642761e+00
6.482899999999999885e+00,-4.771300000000000097e+00,6.789041809129714444e+00,-4.980711554145813125e+00
6.482899999999999885e+00,-4.771300000000000097e+00,6.630439003121852970e+00,-5.083944726085662502e+00
6.482899999999999885e+00,-4.771300000000000097e+00,6.534437045913934483e+00,-5.198310223436355848e+00
6.482899999999999885e+00,-4.771300000000000097e+00,6.529769893366098366e+00,-5.239397855186462394e+00
3.009299999999999753e-01,5.312999999999999723e+00,6.564518434774875288e+00,-5.219792522692680237e+00
3.009299999999999753e-01,5.312999999999999723e+00,6.349271829915046794e+00,-3.421738334131240844e+00
3.009299999999999753e-01,5.312999999999999723e+00,4.623824856090545055e+00,4.643999118566513040e+00
3.009299999999999753e-01,5.312999999999999723e+00,1.743671163806319147e+00,5.397012288665771429e+00
3.009299999999999753e-01,5.312999999999999723e+00,1.327995169244706508e+00,5.218003142070769762e+00
3.009299999999999753e-01,5.312999999999999723e+00,1.336273949901759517e+00,5.118857746481895177e+00
3.009299999999999753e-01,5.312999999999999723e+00,9.403628090992569577e-01,4.866576234865188866e+00
3.009299999999999753e-01,5.312999999999999723e+00,3.292801029749214403e-01,4.620217154216765820e+00
3.009299999999999753e-01,5.312999999999999723e+00,-2.235325245849787978e-01,4.655766126155852724e+00
3.009299999999999753e-01,5.312999999999999723e+00,-5.849072336241603054e-01,4.999120722293853625e+00
3.009299999999999753e-01,5.312999999999999723e+00,-6.780484340406953692e-01,5.294392642831802220e+00
3.009299999999999753e-01,5.312999999999999723e+00,-5.442387125395238279e-01,5.420939806795120219e+00
3.009299999999999753e-01,5.312999999999999723e+00,-2.966095592021941729e-01,5.450821066880226162e+00
3.009299999999999753e-01,5.312999999999999723e+00,-4.704743707515299245e-02,5.437550285649299653e+00
-4.860699999999999577e+00,5.200400000000000134e+00,1.417825798697769646e-01,5.400896543598174837e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-6.946749534644186541e-01,5.823627877950667830e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-2.812215993466973263e+00,6.204196005821227544e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-4.088395594936608646e+00,5.893598203158378013e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-4.430147332584858155e+00,5.615798659873008525e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-4.644810966432094013e+00,5.593883507370948749e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-4.845228616333007388e+00,5.545592656016349764e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-4.983405437994003151e+00,5.480850419473648039e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.077755361962318581e+00,5.466688967585563219e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.133702387768029674e+00,5.453345832586288466e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.161852103447913898e+00,5.407976634860038878e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.166274306637048674e+00,5.356737896347045336e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.149611404407024473e+00,5.309805264854430717e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.118040435767173157e+00,5.277903599834441906e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.079362974333762715e+00,5.253781445837020669e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.045969480931758788e+00,5.239017469000816440e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.026854969835281572e+00,5.235957031536101702e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.023018699049949021e+00,5.239905600929260387e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.031490393191575983e+00,5.246002781057357289e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.049360273867844917e+00,5.255170130443572951e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.071819041752815060e+00,5.264771602439879850e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.096869873058795797e+00,5.270030155849456222e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.121007326704263285e+00,5.271417571091651766e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.140382440227269534e+00,5.267173239803313756e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.153010235404967609e+00,5.258830977249145278e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.158482040250301104e+00,5.247680457615851779e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.158061522698401902e+00,5.235342236065864796e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.150965183246135837e+00,5.222713330078124550e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.139479215908050236e+00,5.211829800081252628e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.126808269029855758e+00,5.202318876075744392e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.115370107007026768e+00,5.192839263057708266e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.107447962462901891e+00,5.186019391489028685e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.103164098548888639e+00,5.180806535196303741e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.103451776552200059e+00,5.175375348234176442e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.107386619359254532e+00,5.170025400590896325e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.114073863768576977e+00,5.165702791833877150e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.123662002396583759e+00,5.160981602668761603e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.132957809406518912e+00,5.155928686285018436e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.142353880661725718e+00,5.151140220808982484e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.148442077934741512e+00,5.145469970226288048e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.153546247214078946e+00,5.139796334671974165e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.155964857721328620e+00,5.133190562558174186e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.155595952987670927e+00,5.128181227684020627e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.155435191750526336e+00,5.122249064922332451e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.154497699904441177e+00,5.117301928901672348e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.152605793976783310e+00,5.113184110927581294e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.152401881039142317e+00,5.109794061851501645e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.151941596233844400e+00,5.105754944467544298e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.152880780303478403e+00,5.103598717546462993e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.153936727797985284e+00,5.101246162271499074e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.156711974418162647e+00,5.098461176872253198e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.160742004799842242e+00,5.097831572151183543e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.163870926141738593e+00,5.095779433107376022e+00
-4.860699999999999577e+00,5.200400000000000134e+00,-5.167107303678989183e+00,5.092855240750312262e+00
2.954299999999999926e+00,-2.857699999999999907e+00,-5.169808938574790957e+00,5.092602637243270891e+00
2.954299999999999926e+00,-2.857699999999999907e+00,-4.483578868085145608e+00,4.111525311851501385e+00
2.954299999999999926e+00,-2.857699999999999907e+00,4.723181540720164384e-01,-4.060472746777534780e+00
2.954299999999999926e+00,-2.857699999999999907e+00,2.723820581111311867e+00,-4.351973385810851802e+00
2.954299999999999926e+00,-2.857699999999999907e+00,2.641687030470371234e+00,-2.775940120398998179e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.356641961118578710e+00,-3.089473962819575981e+00
2.954299999999999926e+00,-2.857699999999999907e+00,4.116033412992954332e+00,-3.616023857641220030e+00
2.954299999999999926e+00,-2.857699999999999907e+00,4.234488638359308332e+00,-3.875230598068237331e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.945818568992614406e+00,-3.967250205278396447e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.565664356237649546e+00,-3.769939786505699164e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.303063202169537416e+00,-3.362283211696147855e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.121633781182765688e+00,-2.880012553739547787e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.027389621186256097e+00,-2.448612941753864014e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.019991642886400207e+00,-2.211266136479377753e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.020571864035725529e+00,-2.208374947595596272e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.022147747215628399e+00,-2.329374566197395247e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.037043333476781903e+00,-2.497876549327373574e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.074808686417341175e+00,-2.647227632403373665e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.120951392036676264e+00,-2.749606099009513915e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.167033389136195254e+00,-2.814647482419013969e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.217859323427080920e+00,-2.857978927230834909e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.267578120461106295e+00,-2.884808212280273398e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.313279790318012008e+00,-2.901305929267406380e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.354191832947730934e+00,-2.911696945893764266e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.385522294315695735e+00,-2.900937390482425382e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.407854780018329421e+00,-2.880715358471870324e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.419316210114955901e+00,-2.849865361821651177e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.419878874444961525e+00,-2.816932549822330323e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.411542346659302449e+00,-2.789224018394946825e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.394892347633838625e+00,-2.771582815682887890e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.372653568810224378e+00,-2.764057389092445138e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.347638274198770247e+00,-2.762929770421981512e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.322844237816333646e+00,-2.768168860244750729e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.300613497054576850e+00,-2.778037533438205475e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.281999461072683033e+00,-2.785894475686550020e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.267189543628692405e+00,-2.795228534924983688e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.255456934708356620e+00,-2.804405192983150386e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.248630927968024995e+00,-2.812425883233546919e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.245570330151915428e+00,-2.819327417242527112e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.243915547049045500e+00,-2.827964595448970719e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.242568325576185906e+00,-2.832615334892272685e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.240849237978458142e+00,-2.839063071143626882e+00
2.954299999999999926e+00,-2.857699999999999907e+00,3.238591388708353058e+00,-2.842382035815715913e+00
-4.701500000000000234e+00,8.195099999999999607e-01,3.234329523700475661e+00,-2.844916744875907622e+00
-4.701500000000000234e+00,8.195099999999999607e-01,2.696074672275781570e+00,-2.552229884850978792e+00
-4.701500000000000234e+00,8.195099999999999607e-01,-4.645732170626520885e-01,2.904143275946378666e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-3.758688258397579141e+00,1.350632342320680523e+00
-4.701500000000000234e+00,8.195099999999999607e-01,-4.576795425331592782e+00,1.070208599787950465e+00
-4.701500000000000234e+00,8.195099999999999607e-01,-4.715966428327559967e+00,8.548838380724191888e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-4.769106478321551990e+00,7.875921889990568081e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-4.862421607589721084e+00,6.732283312439918399e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-4.945743310689925565e+00,6.190820607811212684e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-4.992764280331134508e+00,6.289880215525627261e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.006382449340819996e+00,6.090437158852815003e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.010134955060482120e+00,5.448979219198226698e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.006258917021750854e+00,4.690509686410426760e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-4.994388814938067966e+00,4.064221708625554985e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-4.963740954244136638e+00,3.764771252185106221e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-4.916173819452524185e+00,3.777364404410123444e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-4.863871843171119203e+00,3.958969982907176166e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-4.814768592453003038e+00,4.249656007364392418e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-4.786891747820376963e+00,4.628457338720560199e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-4.785048070263862030e+00,5.039253263145685446e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-4.804407107663154264e+00,5.451102759987115354e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-4.839274527776241008e+00,5.809994375854730109e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-4.882287465941905324e+00,6.080203437626361396e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-4.927559522545337245e+00,6.228879324644803761e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-4.969752578401565479e+00,6.244318497538566826e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.003654584980011144e+00,6.174725067764520459e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.024995216155051736e+00,6.020589327305555516e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.034732270455360315e+00,5.845587881326674839e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.033705513817071875e+00,5.652529198467731719e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.025366659224032695e+00,5.510423858702182542e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.013781696808337962e+00,5.393357259780168222e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-4.999937615954875625e+00,5.336840927392244582e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-4.988762171638011722e+00,5.322589139074086484e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-4.984329392051696672e+00,5.354661745160818054e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-4.983528124201297871e+00,5.405408816546201090e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-4.987477773964404726e+00,5.479642301946878735e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-4.997252903294563176e+00,5.565313818007707747e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.011577575635909554e+00,5.644477197229862409e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.027939262074231586e+00,5.706536949545144566e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.044962607920169262e+00,5.743590224027633750e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.061688968533276878e+00,5.760157544493674786e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.077699518585204963e+00,5.752510682046413359e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.091003780126571066e+00,5.723146053254604126e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.100886365652083754e+00,5.683019330322742757e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.107252933698892328e+00,5.639727658927440324e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.110218978524208033e+00,5.596607351720332968e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.113026377391815203e+00,5.564227453678846080e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.114293852829932874e+00,5.543550037205219327e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.113264980912208379e+00,5.530025488883256735e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.113342400139569754e+00,5.527531187921762568e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.114057787644862962e+00,5.536058671891689320e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.116761960875988002e+00,5.547504107177256838e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.119291835081576814e+00,5.564041809141635486e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.120315630328654777e+00,5.577575877696275830e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.123045186913013360e+00,5.591995856791734942e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.126923763287067004e+00,5.602500904649495572e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.130188062512874403e+00,5.608019466191530578e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.131321006178855448e+00,5.610054151475429851e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.133566586828231415e+00,5.607274243533610925e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.135695404052734503e+00,5.602983263105153489e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.136520363032818004e+00,5.597817479074000957e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.136743736541270700e+00,5.589461359292268172e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.136712430405616203e+00,5.584549977034329871e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.137741725379228797e+00,5.581498742461203921e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.136376524031161850e+00,5.577503418147563563e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.135598524254560537e+00,5.576148371696472150e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.136255953103304073e+00,5.577186605960130494e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.136214916682242837e+00,5.580986765503883618e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.134927980673312575e+00,5.584626667797565336e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.133825497031211604e+00,5.586417000442742697e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.135069281339645464e+00,5.590316064625978631e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.135372189354896477e+00,5.596929452925920589e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.134901751208305498e+00,5.597563606202602404e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.134837446713447662e+00,5.600112384051084691e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.134807832801342009e+00,5.601263274401425685e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.134432159173488053e+00,5.602373968213796296e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.134287051004171154e+00,5.600975551813840436e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.133046651142834982e+00,5.601850355416536642e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.132002972269058105e+00,5.599821488052606488e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.132538561022281343e+00,5.599074678689240914e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.132860083496570525e+00,5.600253071933984916e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.132820739299059021e+00,5.598505580335855214e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.131036712622642604e+00,5.600121904283761332e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.129980342072248511e+00,5.599463950425386249e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.129726931595802064e+00,5.600445592194795985e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.129419369965791731e+00,5.602662748605012899e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.128813976991176027e+00,5.602028595328331084e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.128346500235795524e+00,5.605089350134133674e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.127631535786390415e+00,5.605494488924741558e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.127438622301816906e+00,5.605471746146678536e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.127139521789550791e+00,5.608485957592725946e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.126474477934837459e+00,5.607637070178985716e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.126290871679782590e+00,5.608043266773223845e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.126034499812125667e+00,5.610269414514302833e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.125412184602021526e+00,5.608444174349307421e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.126198645496367945e+00,5.607559850513934574e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.126559512168168631e+00,5.611480599671602176e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.125105469083785614e+00,5.608418787062168231e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.124679028749465459e+00,5.609260798752307986e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.124332969033718044e+00,5.609733108073472474e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.124497960829734744e+00,5.608459512501955402e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.124369351840019071e+00,5.609894423127174123e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.123938680946826807e+00,5.610490495473146044e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.123946295952796604e+00,5.609354943275451921e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.123953064846991978e+00,5.610785093784331767e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.123840955036878420e+00,5.610218111038207667e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.123787226939200856e+00,5.610712634235620611e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.123497010600567059e+00,5.610609498381614602e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.123702615761756896e+00,5.610615845203399399e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.123744075238704454e+00,5.609959478050470238e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.123545238971709992e+00,5.611175423324108458e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.123701769649982474e+00,5.609746330618857746e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.123818956130742563e+00,5.610388946324587067e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.124557188653946049e+00,5.609953660130501119e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.125327996480464776e+00,5.609568090707063304e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.124395581305027036e+00,5.610139833569526280e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.124250896191596460e+00,5.608627174377440738e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.124492038047313791e+00,5.609736281484365428e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.124496268606185900e+00,5.608696460515260052e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.124794946062564804e+00,5.608014706075191702e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.124962899249791981e+00,5.609773304611443967e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.124782254385947589e+00,5.608292908430099200e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.125082201009988125e+00,5.607721165567636223e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.125276383662223267e+00,5.608832917183637079e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.125358456504344851e+00,5.608507113665341937e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.125440529346465546e+00,5.608015234977006269e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.125306420630216131e+00,5.607321315795182892e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.125662633687257497e+00,5.608361665666102835e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.125793781012296435e+00,5.607166876465081717e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.125668133413791239e+00,5.608006772547959873e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.125911813604831835e+00,5.606816214561461953e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.126103034865855612e+00,5.607770882338285467e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.125924505281448162e+00,5.606619991987943363e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.126212183284759583e+00,5.607215006530285040e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.126344176721572943e+00,5.607131440043449100e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.126404250657557782e+00,5.606356598883867060e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.125573368895053328e+00,5.608562119454145733e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.124800022733211335e+00,5.605354858845472688e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.126190184378623727e+00,5.605981078594922673e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.126511706852912909e+00,5.607353049904107989e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.126177492702007399e+00,5.607115044087170874e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.126183415484428352e+00,5.605880058348178263e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.126356445342302059e+00,5.607448781132697846e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.126180031037330664e+00,5.607238278210162630e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.126361945068835801e+00,5.604792107313870675e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.126503245735167802e+00,5.607162116348742842e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.126518052691221072e+00,5.607273185729980680e-01
-4.701500000000000234e+00,8.195099999999999607e-01,-5.126515937411785018e+00,5.605799665272235277e-01
-3.221699999999999786e+00,-3.740600000000000591e+00,-5.126342484498024099e+00,5.606904012262821091e-01
-3.221699999999999786e+00,-3.740600000000000591e+00,-5.125812818527221815e+00,5.556168576717376295e-01
-3.221699999999999786e+00,-3.740600000000000591e+00,-4.298584566664695572e+00,-2.197676110112666947e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.849914337694644750e+00,-3.611737214207649149e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-4.008421533071994780e+00,-3.487354104912280928e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.746991609227657172e+00,-3.501957718718051726e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.236957546871900515e+00,-3.744475068140029617e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.013360664910077702e+00,-3.921325449085235615e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.104259510478377226e+00,-4.035423110556602744e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.271734433025121458e+00,-4.060228605699538917e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.418477924874424811e+00,-3.969550716614723029e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.542795224142074595e+00,-3.822861702156066688e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.636111199522018111e+00,-3.687931655979156176e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.679633496975898588e+00,-3.603411453390121366e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.669583804374933145e+00,-3.573715097379684291e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.620821113646030209e+00,-3.585200306081771870e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.558167805916070847e+00,-3.619781599259376481e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.496083085298538062e+00,-3.654866830086707985e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.441355306559800820e+00,-3.684399861216545169e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.397952733922004587e+00,-3.707019510936736761e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.368258229669928383e+00,-3.726777590274810592e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.351813835805654396e+00,-3.748372016716003507e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.350618491396307963e+00,-3.764875445842742696e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.361708055368065828e+00,-3.777849618935584797e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.384137209340929875e+00,-3.779420668888092028e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.408474979948997508e+00,-3.775114561867713991e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.431977003651857316e+00,-3.765387422800063888e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.450078295898437286e+00,-3.751852613782882706e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.460556121057271728e+00,-3.737961113381385481e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.463769442048668878e+00,-3.729471604561805709e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.459124711462855384e+00,-3.723376540040969740e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.449820866391062779e+00,-3.722776976943015903e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.438717976158857326e+00,-3.725328822422027564e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.426851470050215731e+00,-3.729166533994674460e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.414519179409742033e+00,-3.734310844612121372e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.401876365748047526e+00,-3.740380944967269805e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.392471410319208847e+00,-3.748113912630080868e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.387076390117406799e+00,-3.754859314823150385e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.384156669911742021e+00,-3.761057197856902956e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.383695115938782472e+00,-3.768001467132568116e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.383910239857434998e+00,-3.771848487377166492e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.386023827069997605e+00,-3.777093500900268630e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.389205418869853048e+00,-3.779721085119247537e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.391181089863180897e+00,-3.781846001052856288e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.393004037681221607e+00,-3.783117904138564747e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.393529050037264572e+00,-3.783647652196883815e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.393665274032950041e+00,-3.785032528710364996e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.392006683427095215e+00,-3.787294959115981907e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.389404043608903905e+00,-3.787657997322082526e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.386807538101076709e+00,-3.790755246353149310e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.384333930328488282e+00,-3.792506122922897127e+00
-3.221699999999999786e+00,-3.740600000000000591e+00,-3.381237584289908060e+00,-3.796542701578140111e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-3.379072807314991600e+00,-3.799170285797119018e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-3.970404884934425116e+00,-2.526291270458698168e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-5.438760796093940364e+00,3.121459617447853052e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-5.934067859959601954e+00,3.710504762339591700e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-5.916991632127761136e+00,2.909102576708793464e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.061236767435073780e+00,2.940021753716468567e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.289478803038596411e+00,2.941386743521690494e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.431799457114935059e+00,2.798477049875259137e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.540806998407840744e+00,2.790757198977470210e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.607223388254642060e+00,2.813020368874072918e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.625115267837046851e+00,2.698561150121688623e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.630093789517879088e+00,2.483506710124015804e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.615421788293122773e+00,2.283219843494892043e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.549415339601039499e+00,2.218382193064689645e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.454837388509512053e+00,2.313479374158382562e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.362251607590913238e+00,2.446760516035556776e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.300933041185140304e+00,2.583079035258292855e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.295698570692539242e+00,2.708518890380859467e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.319832639890909043e+00,2.818624189388752033e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.361813321691751177e+00,2.898396123039722383e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.415043482589721791e+00,2.952380285096168233e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.464582903927563962e+00,2.988975636386871138e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.509903611958026914e+00,3.009741167902946213e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.557381481957435199e+00,3.008172445118427074e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.601366602551936857e+00,2.978028638172149467e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.629350480324029959e+00,2.921063797044753940e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.637907631754875304e+00,2.855923403215408385e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.629556085485219796e+00,2.801685791409015636e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.608231953489780430e+00,2.768594731986522728e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.579654951363801629e+00,2.755937476861476831e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.549984772825240498e+00,2.761238765537738615e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.524929710960387652e+00,2.776848562157153921e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.507666069370507955e+00,2.797059381449222393e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.499523512709140860e+00,2.818833211386203796e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.500133559298514996e+00,2.840399500250816445e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.508571832025050519e+00,2.858672846412658508e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.523163875687122193e+00,2.870603390443324798e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.541750413036345968e+00,2.875855808591842422e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.562639643579720961e+00,2.872741634702682401e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.582429351872205459e+00,2.862303440034389190e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.598647622364759435e+00,2.842528858959674665e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.611058812928199302e+00,2.820121827769279221e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.617764671796559917e+00,2.799013567876815767e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.619580427664518041e+00,2.777946985447406814e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.618310413891077104e+00,2.762193539094925043e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.615690428781508814e+00,2.754178560984134716e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.611778007936477408e+00,2.747939635169506012e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.608327564120292763e+00,2.746753414177894648e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.606367123138904063e+00,2.748808091950416532e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.605894146656989818e+00,2.750696906113624607e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.607402340894937609e+00,2.754156347107887370e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.610809209954738641e+00,2.754432856976985811e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.615689582669734392e+00,2.754781720614433382e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.619722574442624463e+00,2.751586307406425291e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.623883752149342996e+00,2.748673750889301104e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.626969098734855734e+00,2.743535787093639211e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.629706270325183226e+00,2.735676517677307018e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.631415839165448745e+00,2.729364391851424987e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.632702775174379006e+00,2.723152968931198181e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.632622394555807155e+00,2.716630974864959747e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.632011501854657709e+00,2.713175553524493910e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.631453068083524194e+00,2.709863781917094983e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.630272319102287426e+00,2.707786044025421113e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.629456667351722565e+00,2.708447805976867517e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.628889772462844832e+00,2.708875158643722525e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.628160847169160874e+00,2.709935712563991572e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.628104157680272834e+00,2.711837643492221783e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.628434141272306235e+00,2.712700599694251924e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.629274753320216540e+00,2.714233991837501581e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.629542547696828159e+00,2.714800339901447312e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.629828956532477946e+00,2.714850056672096112e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.630592995464801298e+00,2.715472256767749837e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.631174274253845091e+00,2.714740679776668664e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.631060049164294590e+00,2.714663883233070507e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.630810446190833929e+00,2.714864231240749159e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.630680568033456623e+00,2.713481470334529799e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.630603571861982459e+00,2.715167609322071129e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.629799342620372293e+00,2.714660709822177775e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.629353441715240436e+00,2.715348916864395168e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.628628323924541377e+00,2.717025324058532476e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.628260265302658105e+00,2.718385024845599851e+00
-7.003499999999999837e+00,3.084000000000000075e+00,-6.627618066465854163e+00,2.719294524407386504e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-6.627413730472325959e+00,2.720544848299026430e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-6.599695531797408421e+00,2.564939607036113678e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-5.268965623533725662e+00,-2.780213223946094381e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-4.965187805378437069e+00,-4.426576467800139802e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-5.154787916243075863e+00,-4.144068005871772264e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-4.232892871552705216e+00,-4.356876517200469756e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-2.882132959252595938e+00,-4.842853930640220739e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-2.601267213365435538e+00,-5.295015477609633869e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-2.992410302790999399e+00,-5.619404500889777943e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.383234831133484555e+00,-5.724085594439506153e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.595156851303577206e+00,-5.577344112920760821e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.786127663242816688e+00,-5.292475902652740594e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.957058317804336589e+00,-4.987767527484893826e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-4.024525578474998255e+00,-4.834220137405395690e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.952154253959655694e+00,-4.861620213294028936e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.807850736939907055e+00,-4.986763037157058598e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.674575440788268921e+00,-5.067886420726775754e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.576484010553359738e+00,-5.086974275684356783e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.503694706821441684e+00,-5.084304379320144562e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.447370103636383742e+00,-5.085704488205909257e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.410231719520687932e+00,-5.105163420677184760e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.401163939633965239e+00,-5.144060129547119331e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.424841954585909676e+00,-5.185861567187308729e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.475797978562116253e+00,-5.215180075740813770e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.535863664957880736e+00,-5.222943931269645290e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.588536026668548207e+00,-5.215056524276732830e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.625476843684911632e+00,-5.201765433216094969e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.641347362238168461e+00,-5.188555581474304290e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.636898929584026163e+00,-5.183283065056800254e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.618237511342763835e+00,-5.183378267383575100e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.592881656742095586e+00,-5.184211816644668680e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.567289313900470660e+00,-5.181989582777022818e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.541909556642174550e+00,-5.178135792589187325e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.517744181308150253e+00,-5.173024485445022691e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.497294294303655349e+00,-5.170935111713409249e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.483964860936999308e+00,-5.172871738600730573e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.477389726337790421e+00,-5.177613237595558360e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.475269370231031996e+00,-5.185414327812194912e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.477375765493512016e+00,-5.192145343875885111e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.481958941447734546e+00,-5.199894813275337313e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.490305622574686684e+00,-5.204871144676208594e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.496596040561795071e+00,-5.208339048099517754e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.498164520263671751e+00,-5.210252403306960822e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.496730572333931697e+00,-5.210094579005240867e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.493012122613191384e+00,-5.209568639039993343e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.488193093001842549e+00,-5.209467936134338117e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.481335145542025611e+00,-5.209015196180343032e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.473611625736951591e+00,-5.207655283832550275e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.464460715368389732e+00,-5.208464292049407973e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.456961838239431373e+00,-5.209789508438110062e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.452001084905862438e+00,-5.210949707460403424e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.446346519917249385e+00,-5.212690429115295565e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.442447636860608728e+00,-5.216412205410003722e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.441648907345533193e+00,-5.218261246156692401e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.441036322420835347e+00,-5.220918025755882041e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.440457793495058869e+00,-5.222845343971251886e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.440807026129960811e+00,-5.224069011211395441e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.442360698875784664e+00,-5.224556024003028654e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.442578995713591272e+00,-5.225704798746108715e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.442327065932750507e+00,-5.225582093524932858e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.442672491064667550e+00,-5.225050652980804067e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.442681375238299424e+00,-5.224941487646102445e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.442930132099986107e+00,-5.224546292209625520e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.441952661472558628e+00,-5.223578190326690240e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.441022573104500548e+00,-5.223848564934730376e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.440272071960568390e+00,-5.223961115241050557e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.440972864037751933e+00,-5.223885376501082867e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.441572122702002190e+00,-5.224068164968490358e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.441890895313024501e+00,-5.224060125660896503e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.443825529885292003e+00,-5.223769441223144128e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.444915744906663857e+00,-5.223606962585448876e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.446223410654067898e+00,-5.224102860927581915e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.447597919231653041e+00,-5.223188072347641153e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.449689719066023841e+00,-5.222828419113159093e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.451303042691945766e+00,-5.222218277978896595e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.451997911986708356e+00,-5.221683029341697591e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.453891933193802721e+00,-5.221282333326339398e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.454718795925378672e+00,-5.220407318162918031e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.456712446793913873e+00,-5.219263197755813266e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.457589864704012861e+00,-5.219441331887244573e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.458307367488741679e+00,-5.218255322456359480e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.459970611709356270e+00,-5.218016681957244884e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.461194300863146722e+00,-5.217028270244598254e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.460865163382887744e+00,-5.217249985885620056e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.461780867850780208e+00,-5.216930529189109933e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.464560979613661829e+00,-5.215695014548301423e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.464544691962003764e+00,-5.215780485081672246e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.464944479775428743e+00,-5.215736480450630097e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.465578005966543973e+00,-5.214828884935378994e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.466988474294542932e+00,-5.214512390089034888e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.468163300493359191e+00,-5.214503081417083408e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.467819356057047830e+00,-5.213454586458206030e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.468555261772870768e+00,-5.214032570362091334e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.469577576324343493e+00,-5.213146554040908320e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.469852562651038141e+00,-5.212500870704650957e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.471195553565025183e+00,-5.212615959739684612e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.470529875126481034e+00,-5.212774207162857110e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.470835744532942524e+00,-5.211920771193503832e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.471146056026220172e+00,-5.211850956153869063e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.471125749343633604e+00,-5.212042207050322951e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.471536748138070116e+00,-5.211882267141342062e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.471597668185829821e+00,-5.211365635848045130e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.472818395948409798e+00,-5.211677476358413941e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.472259539121389071e+00,-5.211113878583907955e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.472038069364428381e+00,-5.211586928367614391e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.472442299264669074e+00,-5.211052102851867929e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.472293595120310439e+00,-5.211275510978699010e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.472615752178430437e+00,-5.211291166472435066e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.471222629141807570e+00,-5.211146035814285149e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.471999148222804088e+00,-5.211335171103477215e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.472408877849578523e+00,-5.211465492510795272e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.472560120329260869e+00,-5.210610364055633603e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.472480374294519390e+00,-5.211199772238731320e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.471269588345288870e+00,-5.211539538764953683e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.471057848873734475e+00,-5.211105416154861558e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.471503538250923171e+00,-5.211542923736572241e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.472345419466495553e+00,-5.211112186098098675e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.471171439379453716e+00,-5.211283127164840323e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.470693174698948891e+00,-5.211744329547881804e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.470512106779217731e+00,-5.211707941102980968e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.471569323441386246e+00,-5.211337709832191578e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.471986245018243711e+00,-5.211489187312126070e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.470612582552432990e+00,-5.211681284451484153e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.470386036124825324e+00,-5.211906808185577056e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.470381805565953215e+00,-5.211830646324157712e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.470365094858407939e+00,-5.211939811658859334e+00
-3.403999999999999915e+00,-5.212600000000000122e+00,-3.470268426588177579e+00,-5.211913578128814173e+00
6.828999999999999737e+00,3.357699999999999907e+00,-3.469918136313557611e+00,-5.211969430160522165e+00
6.828999999999999737e+00,3.357699999999999907e+00,-3.194014624455570939e+00,-4.663466936588287481e+00
6.828999999999999737e+00,3.357699999999999907e+00,-9.337228411853313315e-01,3.759776832342147657e+00
6.828999999999999737e+00,3.357699999999999907e+00,4.428246965539455182e+00,4.299749197435378534e+00
6.828999999999999737e+00,3.357699999999999907e+00,5.856327956235408472e+00,2.385901688182353819e+00
6.828999999999999737e+00,3.357699999999999907e+00,5.995005676066875289e+00,3.262616318917274327e+00
6.828999999999999737e+00,3.357699999999999907e+00,5.636031756305694529e+00,3.721311284232139638e+00
6.828999999999999737e+00,3.357699999999999907e+00,5.394404232430457746e+00,3.760928145813941637e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,5.453171771836280435e+00,3.856757115459441998e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,5.509775803434848740e+00,4.002491144800186085e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,3.805542544019222095e+00,-4.881661360883712497e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,-1.094631724834442155e+00,-6.456857480502128155e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,-3.805908064305782101e+00,-5.745832344603538644e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,-4.231596205258369103e+00,-4.805309517931937613e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,-3.676637415182590463e+00,-4.737890615081786549e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,-3.255436628025770052e+00,-5.194218215870857414e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,-3.350067038047313428e+00,-6.207830619096755598e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,-4.126999021589755401e+00,-6.536206292700767584e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,-4.999096580851078109e+00,-5.959670733547210553e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,-5.359846489226818278e+00,-4.873812457942962695e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,-5.471300562715530447e+00,-4.663850284624099451e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,-5.407130176573991420e+00,-5.099571870684623143e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,-5.265725015437602963e+00,-5.447579533433914101e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,-5.171030723977088961e+00,-5.723214387369155887e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,-5.156027469992637613e+00,-5.838372391200065792e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,-5.167523590672016276e+00,-5.735953304934501062e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,-5.142834049093723436e+00,-5.578424765110015393e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,-5.042232628279924356e+00,-5.484992778491974086e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,-4.903307420754432044e+00,-5.519191569876670478e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,-4.826538007235527061e+00,-5.666967160224914757e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,-4.880448018944263389e+00,-5.834369662261009282e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,-5.048047531449794789e+00,-5.945008728981018287e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,-5.237672179555892704e+00,-5.992635279655456060e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,-5.381234925717115480e+00,-5.995647481274605006e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,-5.462002217370271140e+00,-5.964241291475295803e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,-5.490140933597087880e+00,-5.926305068302154311e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,-5.474322450917958882e+00,-5.905432487058638991e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,-5.421194669544696865e+00,-5.907746115159988598e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,-5.354639094310998715e+00,-5.918206946825980808e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,-5.287512393629550722e+00,-5.918104551434516303e+00
-4.987700000000000244e+00,-6.022499999999999964e+00,-5.230206089258193636e+00,-5.902950879740714640e+00
3.152600000000000069e+00,2.380900000000000016e+00,-5.187000660663843021e+00,-5.884687688493728253e+00
3.152600000000000069e+00,2.380900000000000016e+00,-4.435384764468669694e+00,-2.173309788592159564e-01
3.152600000000000069e+00,2.380900000000000016e+00,-2.536221200691070321e-02,3.373191917419433583e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.164735984140634173e+00,2.084655292737483734e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.474498562404513269e+00,2.438650547158717874e+00
3.152600000000000069e+00,2.380900000000000016e+00,2.757349029341340074e+00,2.691033184802531952e+00
3.152600000000000069e+00,2.380900000000000016e+00,2.243621054506301782e+00,2.458800013840198417e+00
3.152600000000000069e+00,2.380900000000000016e+00,2.096809239131212088e+00,2.494290171897411312e+00
3.152600000000000069e+00,2.380900000000000016e+00,2.098718913406133701e+00,2.642597202789783495e+00
3.152600000000000069e+00,2.380900000000000016e+00,2.226130020377039997e+00,2.695531812083721057e+00
3.152600000000000069e+00,2.380900000000000016e+00,2.486037154555320594e+00,2.605418790137767893e+00
3.152600000000000069e+00,2.380900000000000016e+00,2.772568464884161976e+00,2.428243028795718850e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.015016928708553312e+00,2.247921782577037675e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.172129943409562003e+00,2.142378367507457693e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.232867019498347982e+00,2.121717135429382228e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.266551363822817855e+00,2.098473593127727632e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.283528173521160998e+00,2.088329890990257010e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.276743203201889720e+00,2.105524065887927954e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.245675036484002796e+00,2.140938273644447332e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.194352434581518185e+00,2.183260573792457304e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.134910755619406686e+00,2.230294754433631788e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.080250877350568572e+00,2.269899345493316734e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.037893464282154898e+00,2.299112073683738711e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.011115084260702179e+00,2.317926803743838970e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.006046028620004584e+00,2.324490475273132351e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.015656800737976706e+00,2.328952502548694348e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.037713242474198161e+00,2.316990647530555503e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.068393466943502457e+00,2.301649956154823151e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.099814462271332616e+00,2.285136795234679941e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.125229121640324514e+00,2.267848687374591776e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.143273089814186072e+00,2.254451815950870408e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.153707974800467273e+00,2.241299720287322828e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.156156199219822600e+00,2.235993565714359033e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.151078259405493576e+00,2.231492188143730182e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.139828145724534725e+00,2.233924924933910372e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.125884012153744340e+00,2.239113240182399878e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.110483508691191723e+00,2.243497836232185350e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.097917902728914985e+00,2.251994114995002683e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.086628867906331841e+00,2.260586653888225328e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.076720264443754793e+00,2.269112762713432208e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.070930956155061509e+00,2.276935220563411466e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.067955815628170768e+00,2.282979722070693995e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.068517422318458365e+00,2.290784408819675377e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.072382672432064865e+00,2.293038376796245448e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.075889805737137550e+00,2.295603550601005516e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.078217670756578261e+00,2.301173098278045615e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.083356742146611040e+00,2.301616952681541317e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.087760330876708093e+00,2.303596103274822227e+00
3.152600000000000069e+00,2.380900000000000016e+00,3.090927115720510265e+00,2.307543826425075384e+00
2.780299999999999994e+00,5.727000000000000313e+00,3.094795115697383636e+00,2.308189721322059462e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.775816053402423655e+00,4.122315755128860282e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.410947907492518194e+00,5.468519814109802368e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.619905152004957216e+00,5.317890269565582528e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.835819127526879146e+00,5.209620682978630235e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.681325251823663436e+00,5.464267866635322157e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.453575441744923591e+00,5.583489528894424403e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.393220173594355682e+00,5.661230902695655764e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.416464979317784145e+00,5.769651120519637466e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.454329115808009831e+00,5.850427967619896030e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.491264433097839071e+00,5.912383103156089170e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.513870001375674956e+00,5.965002486968040252e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.522023557490110424e+00,5.995570896291732232e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.524122760802507415e+00,5.993521719098090728e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.521141485965251672e+00,5.965748873209952841e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.507660175535082914e+00,5.927634515905380042e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.488614411020278805e+00,5.891722505760192519e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.461042166626453476e+00,5.863265049362182069e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.427791243058442738e+00,5.848421102571487395e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.397070828279852961e+00,5.845953035140037279e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.372178431403636711e+00,5.854302490758895416e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.356275972130894569e+00,5.868670002794265983e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.350009879857301698e+00,5.887465057706832816e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.351928649833798346e+00,5.903978641748428124e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.360024247291684141e+00,5.919309601330756898e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.369543427810072878e+00,5.930232058501243131e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.380222416043281441e+00,5.938094501328468056e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.389554182803630855e+00,5.941358037090301636e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.396567603302001803e+00,5.940385280871391060e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.400826718446612329e+00,5.936898336982727287e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.400828622198104778e+00,5.932350204491615209e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.397363371425866863e+00,5.925253188371658375e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.393123505324125322e+00,5.919465310025215032e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.388779567474126786e+00,5.915593325614929121e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.383310512492060607e+00,5.911345609354972552e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.377923530352115566e+00,5.910168062353133855e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.373766794732212748e+00,5.910162561774253476e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.371478696966171196e+00,5.909042982411384592e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.369900486978888221e+00,5.911371842885016825e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.369422222298383396e+00,5.911891012907028120e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.370397789174318426e+00,5.911867741227149864e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.372276157313585099e+00,5.913044865107536019e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.374355476999282732e+00,5.911850393247604529e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.375717293900251104e+00,5.911221211647987417e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.376661343112588032e+00,5.910302614974975555e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.378331990811228813e+00,5.907799005341529686e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.378652878701686735e+00,5.906607495331764213e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.378734316959977058e+00,5.904501619863509632e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.379128181990981084e+00,5.902823097062110946e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.378888309302925830e+00,5.900530201911926120e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.378764776983857132e+00,5.899243066453933260e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.379195659404993002e+00,5.898715434002876457e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.379468530452251152e+00,5.896428462553023664e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.380008138236403337e+00,5.896107313370704262e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.380792272323369652e+00,5.895596605777740251e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.381111044934391963e+00,5.894757132816314638e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.381783280739187880e+00,5.893566045928000818e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.381995231738686325e+00,5.894273081874847442e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.383555461850762391e+00,5.891854519653319855e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.383947634658217130e+00,5.892811197257041833e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.383551019763946233e+00,5.891503751969337621e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.384682482734322484e+00,5.890683319473266621e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.385348584228753843e+00,5.890326204967498924e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.385313047534227238e+00,5.889643286943435641e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.385284068205952401e+00,5.889425379395484939e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.384968680042028222e+00,5.888684070611000188e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.385819868487119688e+00,5.888403117966651834e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.385934093576669746e+00,5.887908488988876421e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.385626955002546179e+00,5.888598176956176822e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.385410773444175625e+00,5.887140946674346509e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.385770794004201889e+00,5.887851367592811691e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.385575765240192325e+00,5.888149668216705379e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.385508287826180407e+00,5.887227686572074958e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.386491258180141184e+00,5.887862791872024104e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.385765717333554914e+00,5.887554759454727282e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.385266299858689099e+00,5.887629228830337347e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.385085866522788756e+00,5.888105663585662342e+00
2.780299999999999994e+00,5.727000000000000313e+00,2.384897183597087800e+00,5.888322724890708848e+00
1.072999999999999954e+00,-3.448799999999999866e+00,2.386510507223010169e+00,5.887212877321243099e+00
1.072999999999999954e+00,-3.448799999999999866e+00,2.387592049598693755e+00,5.863209197330474964e+00
1.072999999999999954e+00,-3.448799999999999866e+00,2.859315863031148819e+00,-2.885377733755111418e+00
1.072999999999999954e+00,-3.448799999999999866e+00,2.403493451231717870e+00,-4.477059088277816734e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.245439408828318051e+00,-3.080948911798000456e+00
1.072999999999999954e+00,-3.448799999999999866e+00,9.407734906017779508e-01,-2.891158207476138831e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.500449882639944388e+00,-3.586599991846084468e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.919530630981922004e+00,-4.177284309244155835e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.938584433558583120e+00,-4.526477135181426803e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.767863614717125831e+00,-4.582098142576217725e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.602903865183889831e+00,-4.362306011676787776e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.468262627336382797e+00,-3.964208808279037211e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.334111711262166544e+00,-3.480438396334648132e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.198580786883830962e+00,-3.033958947348594393e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.100035946501791484e+00,-2.795470348834991459e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.073868988001346558e+00,-2.838632968187332128e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.106380092586576991e+00,-3.013448558068275496e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.173801874749362373e+00,-3.195314409148692913e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.252680856449901903e+00,-3.337888990604877204e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.324252605338394506e+00,-3.424433829343318969e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.385041823065280786e+00,-3.467922886896133150e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.437353106576204187e+00,-3.493375123178958930e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.475081230598688009e+00,-3.504664849770068979e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.498041742765903406e+00,-3.507614217853546101e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.506393077507615086e+00,-3.500050287210941136e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.501811276485025770e+00,-3.479747015881538452e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.487208762189745848e+00,-3.441010458481311485e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.465025615215301391e+00,-3.400935144805908195e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.439035388311743713e+00,-3.363473875463008689e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.412327764387428797e+00,-3.337553243732452213e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.383861285611986958e+00,-3.323118243825435414e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.358721718333661510e+00,-3.320369012188911118e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.336263479268550824e+00,-3.323864206945895905e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.318850075894594243e+00,-3.331894417428970190e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.305826934990286681e+00,-3.340194579398632069e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.295348898303508633e+00,-3.346407060122489785e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.290825584757328004e+00,-3.353200063478946724e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.289740340642631100e+00,-3.358278790271282066e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.290152079784870010e+00,-3.366014719784259590e+00
1.072999999999999954e+00,-3.448799999999999866e+00,1.292311568561196333e+00,-3.372802645683288247e+00
2.685799999999999965e+00,-4.539500000000000313e+00,1.293154401652514940e+00,-3.377448519229888646e+00
2.685799999999999965e+00,-4.539500000000000313e+00,1.724600015938281938e+00,-3.791640416431426797e+00
2.685799999999999965e+00,-4.539500000000000313e+00,2.426401081413030347e+00,-4.212872208356857051e+00
2.685799999999999965e+00,-4.539500000000000313e+00,2.768983700823783867e+00,-4.301905847477912381e+00
2.685799999999999965e+00,-4.539500000000000313e+00,2.906495478630065854e+00,-4.306921106052398862e+00
2.685799999999999965e+00,-4.539500000000000313e+00,2.982635173460840949e+00,-4.348122134351729784e+00
2.685799999999999965e+00,-4.539500000000000313e+00,3.054305705898999967e+00,-4.380729565954208482e+00
2.685799999999999965e+00,-4.539500000000000313e+00,3.098695902505516742e+00,-4.411021676969528293e+00
2.685799999999999965e+00,-4.539500000000000313e+00,3.114691222545504345e+00,-4.437123193120956266e+00
2.685799999999999965e+00,-4.539500000000000313e+00,3.107693032059073435e+00,-4.456336715149879169e+00
2.685799999999999965e+00,-4.539500000000000313e+00,3.086930083698034011e+00,-4.463957555627822593e+00
2.685799999999999965e+00,-4.539500000000000313e+00,3.058512150585651401e+00,-4.469017241954803765e+00
2.685799999999999965e+00,-4.539500000000000313e+00,3.027583169254660422e+00,-4.472461450576782127e+00
2.685799999999999965e+00,-4.539500000000000313e+00,2.996427853024005827e+00,-4.474147166442871359e+00
2.685799999999999965e+00,-4.539500000000000313e+00,2.970403358593582954e+00,-4.476217922830581841e+00
2.685799999999999965e+00,-4.539500000000000313e+00,2.950741413179039707e+00,-4.479407412338257011e+00
2.685799999999999965e+00,-4.539500000000000313e+00,2.936857565072178655e+00,-4.483120726203917883e+00
2.685799999999999965e+00,-4.539500000000000313e+00,2.928828387388586751e+00,-4.486239977550506630e+00
2.685799999999999965e+00,-4.539500000000000313e+00,2.927794438800215726e+00,-4.492627418994903366e+00
2.685799999999999965e+00,-4.539500000000000313e+00,2.930143456614017428e+00,-4.497244520282745128e+00
2.685799999999999965e+00,-4.539500000000000313e+00,2.934679884892701818e+00,-4.503093751239776843e+00
2.685799999999999965e+00,-4.539500000000000313e+00,2.939584583321213529e+00,-4.507904642152785968e+00
2.685799999999999965e+00,-4.539500000000000313e+00,2.945465271681547037e+00,-4.514034825754165148e+00
2.685799999999999965e+00,-4.539500000000000313e+00,2.951693500453233643e+00,-4.517649975442886046e+00
2.685799999999999965e+00,-4.539500000000000313e+00,2.955621574366092741e+00,-4.520716759729385359e+00
2.685799999999999965e+00,-4.539500000000000313e+00,2.957604860365390831e+00,-4.522641962337493382e+00
2.685799999999999965e+00,-4.539500000000000313e+00,2.959349542844295300e+00,-4.523674378681183050e+00
3.446499999999999897e+00,3.796199999999999797e+00,2.958185081514716153e+00,-4.525338938474654960e+00
3.446499999999999897e+00,3.796199999999999797e+00,2.914596787342428996e+00,-3.753236220932006706e+00
3.446499999999999897e+00,3.796199999999999797e+00,2.572450338551401927e+00,3.548707138621807200e+00
3.446499999999999897e+00,3.796199999999999797e+00,2.963855934154987271e+00,4.329728198575973686e+00
3.446499999999999897e+00,3.796199999999999797e+00,3.661111264121532205e+00,3.378064372503757351e+00
3.446499999999999897e+00,3.796199999999999797e+00,3.764647423624992051e+00,3.583544631838798455e+00
3.446499999999999897e+00,3.796199999999999797e+00,3.292782944110035803e+00,3.834683292412757627e+00
3.446499999999999897e+00,3.796199999999999797e+00,2.793557325088977805e+00,3.861180850243568496e+00
3.446499999999999897e+00,3.796199999999999797e+00,2.567770071271061827e+00,3.979821989870071075e+00
3.446499999999999897e+00,3.796199999999999797e+00,2.589853377056121619e+00,4.145467268514632764e+00
3.446499999999999897e+00,3.796199999999999797e+00,2.796794548738002817e+00,4.198145889329910396e+00
3.446499999999999897e+00,3.796199999999999797e+00,3.096939374461769923e+00,4.128613071703910897e+00
3.446499999999999897e+00,3.796199999999999797e+00,3.404405182313918754e+00,3.990790144157409625e+00
3.446499999999999897e+00,3.796199999999999797e+00,3.630126227885484447e+00,3.899890116310119392e+00
3.446499999999999897e+00,3.796199999999999797e+00,3.717699219596385607e+00,3.919758207225799485e+00
3.446499999999999897e+00,3.796199999999999797e+00,3.770490671539306504e+00,3.900771055173873680e+00
3.446499999999999897e+00,3.796199999999999797e+00,3.809528153532743211e+00,3.836758703136443849e+00
3.446499999999999897e+00,3.796199999999999797e+00,3.816032214742898887e+00,3.784833238506316810e+00
3.446499999999999897e+00,3.796199999999999797e+00,3.791567315840720820e+00,3.746531438398361225e+00
3.446499999999999897e+00,3.796199999999999797e+00,3.734276241481304215e+00,3.745560374665260372e+00
3.446499999999999897e+00,3.796199999999999797e+00,3.651262523066997279e+00,3.769463774871826267e+00
3.446499999999999897e+00,3.796199999999999797e+00,3.557601334083080324e+00,3.804909505176544027e+00
3.446499999999999897e+00,3.796199999999999797e+00,3.470311366760730376e+00,3.850673898339271428e+00
3.446499999999999897e+00,3.796199999999999797e+00,3.402797146886586965e+00,3.890488357639312778e+00
3.446499999999999897e+00,3.796199999999999797e+00,3.361204618862271065e+00,3.919100676488876278e+00
3.446499999999999897e+00,3.796199999999999797e+00,3.346794912287592627e+00,3.945755635499954117e+00
3.446499999999999897e+00,3.796199999999999797e+00,3.351035412973165428e+00,3.956454261422157170e+00
3.446499999999999897e+00,3.796199999999999797e+00,3.367067961931228481e+00,3.957486254644393853e+00
3.446499999999999897e+00,3.796199999999999797e+00,3.387302513489126810e+00,3.955041458892821993e+00
3.446499999999999897e+00,3.796199999999999797e+00,3.404052142176031914e+00,3.947302567529678008e+00
3.446499999999999897e+00,3.796199999999999797e+00,3.414124679794907635e+00,3.933515155005455011e+00
3.446499999999999897e+00,3.796199999999999797e+00,3.415443344995379160e+00,3.919876258111000045e+00
3.446499999999999897e+00,3.796199999999999797e+00,3.407024744367599389e+00,3.906239476823806456e+00
3.446499999999999897e+00,3.796199999999999797e+00,3.392139099919795786e+00,3.893162485218047753e+00
3.446499999999999897e+00,3.796199999999999797e+00,3.370730145218968410e+00,3.883425614356994515e+00
3.446499999999999897e+00,3.796199999999999797e+00,3.346500465390085832e+00,3.877987657451629655e+00
3.446499999999999897e+00,3.796199999999999797e+00,3.323438631337880977e+00,3.873446718025207236e+00
3.446499999999999897e+00,3.796199999999999797e+00,3.301692289566993566e+00,3.871949714326858416e+00
3.446499999999999897e+00,3.796199999999999797e+00,3.284897393900156004e+00,3.873188190817832943e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.272578006464242684e+00,3.876158503413200229e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.322092044448852199e+00,2.902900885581970236e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.676396273326873576e+00,-3.697442579984664857e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.276903329855203495e+00,-3.809305313944816529e+00
2.695500000000000007e+00,-3.111099999999999977e+00,2.708341812309622565e+00,-2.770893762397765858e+00
2.695500000000000007e+00,-3.111099999999999977e+00,2.749605414381623092e+00,-2.981948435306549072e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.138504192325472619e+00,-3.489708141112327411e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.350475498506426675e+00,-3.815727028226852280e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.378157102847099136e+00,-3.987685278940200639e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.333313178801536214e+00,-3.978896200132369998e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.288346991604566227e+00,-3.803728150081634229e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.247583864647149987e+00,-3.525710487687587769e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.197389552795886658e+00,-3.202633352470397821e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.135442325341701419e+00,-2.919012081122398072e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.070654489132761622e+00,-2.781202481901645651e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.039918421286344596e+00,-2.781643162894249066e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.036462477743625321e+00,-2.856091805553436114e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.052141775035857929e+00,-2.951368601703643790e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.081058914095163193e+00,-3.036565375494956864e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.112644478163122841e+00,-3.100645638525485914e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.142223065102100144e+00,-3.139420065295696283e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.169747504180669750e+00,-3.164444737350940784e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.192403204581141463e+00,-3.175332287001609632e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.207908837431669102e+00,-3.176154835104942009e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.219305963033437745e+00,-3.166937768948077991e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.225125942873954710e+00,-3.147491741681098798e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.224302041533589236e+00,-3.120872113311290441e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.217586452379822770e+00,-3.091848097288608432e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.203841789659857664e+00,-3.066104753446579068e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.183102109372615729e+00,-3.045665237009525406e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.159527954640984237e+00,-3.030409804606437607e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.134716149911284333e+00,-3.024546610641479560e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.107502233853935980e+00,-3.022680645036697200e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.081417453959584218e+00,-3.026741341614723080e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.059099140629172098e+00,-3.028588266754150382e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.040368975806236218e+00,-3.034859561359882107e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.024051287180185010e+00,-3.039218558561801675e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.011162043464183480e+00,-3.044649957084655689e+00
2.695500000000000007e+00,-3.111099999999999977e+00,3.002312771943211445e+00,-3.049162547373771570e+00
2.695500000000000007e+00,-3.111099999999999977e+00,2.995178992044925437e+00,-3.053976611697673871e+00
2.695500000000000007e+00,-3.111099999999999977e+00,2.988560282689332936e+00,-3.057171390223503149e+00
2.695500000000000007e+00,-3.111099999999999977e+00,2.983747810444235871e+00,-3.061378275263309412e+00
2.695500000000000007e+00,-3.111099999999999977e+00,2.979487426131963712e+00,-3.065646089792251505e+00
2.695500000000000007e+00,-3.111099999999999977e+00,2.974193093231320084e+00,-3.068477830111980165e+00
2.695500000000000007e+00,-3.111099999999999977e+00,2.967699608418345125e+00,-3.072022953200340023e+00
2.695500000000000007e+00,-3.111099999999999977e+00,2.961367942482232785e+00,-3.075649104046821680e+00
-6.603299999999999947e+00,5.616500000000000270e+00,2.954130936947464647e+00,-3.077681144821643677e+00
-6.603299999999999947e+00,5.616500000000000270e+00,2.075669347974657963e+00,-1.837022193396091296e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-2.574538119354843779e+00,5.664193175983428752e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-5.450635974848269782e+00,6.156183145260810896e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-5.577138992357253855e+00,5.475196670627593853e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-5.570018538719414991e+00,5.383704695868491541e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-5.785850229871273065e+00,5.664089088106154968e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.013170849752425440e+00,5.803576152324676052e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.202592007976770461e+00,5.853932682609557681e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.293150082027912262e+00,5.692803379225730431e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.300485025000571504e+00,5.289533939194678958e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.334787242448329359e+00,5.022860374498367086e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.384738297164440191e+00,4.995800065135955315e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.271475236701965272e+00,5.170176878070830817e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.068810313928127087e+00,5.151632311058044422e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-5.908321947830915022e+00,5.137928253459929984e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-5.935219841140508379e+00,5.185642813396453832e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.081721133494377263e+00,5.273462093949317975e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.214678714674710669e+00,5.364897370433807211e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.293097200042009121e+00,5.456720226168632060e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.346615038943290266e+00,5.546556103563308859e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.411480082851648277e+00,5.633209261393546718e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.484020629721880091e+00,5.676343531608581294e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.542487799447775032e+00,5.651715324354171344e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.577700856220721981e+00,5.573233064889907773e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.586027019137143945e+00,5.485150602793693153e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.560528594702481620e+00,5.423672748255729203e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.508318421548604960e+00,5.406959874010086153e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.446623758459090858e+00,5.417307309126853987e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.391380274593830180e+00,5.439853335714340155e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.352415135157108317e+00,5.461575121712684222e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.336174019646644062e+00,5.481207533979415736e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.338893422889709584e+00,5.500406246757506779e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.351955273407697611e+00,5.518475225257873262e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.373069146627187820e+00,5.536091886925697203e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.399233884084224222e+00,5.548873116636276137e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.424177259194850720e+00,5.551437655758857836e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.446307735711335418e+00,5.545647238683700131e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.460877780467271236e+00,5.528124086856841757e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.470310234528779958e+00,5.503751444959640082e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.473662529379129005e+00,5.481681430006027256e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.468167456459998910e+00,5.461360599136352079e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.455988523578643168e+00,5.446364328622817830e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.440633287096023452e+00,5.437110239338874607e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.424979373157023943e+00,5.432831212091445927e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.412895204794407000e+00,5.431492455816268716e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.405505264556407674e+00,5.431815297484397398e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.402578986984490683e+00,5.432473674464225688e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.404727264779805473e+00,5.433571674633025594e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.410447403430937996e+00,5.432185105633735134e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.420254685008525364e+00,5.430073306465148519e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.431041340965032660e+00,5.424904454803466614e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.441502666944264988e+00,5.416783484768867396e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.450469336473941162e+00,5.407814579343795280e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.456844788694381165e+00,5.397519611287116881e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.459570960831642061e+00,5.387421817827224402e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.459671648132800925e+00,5.378209617567062395e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.458504013884066808e+00,5.371729935646056830e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.455749497002362780e+00,5.366838651657104720e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.452209788393973966e+00,5.362717871832847649e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.449557227981090435e+00,5.361480664706229859e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.447619632017612012e+00,5.360891256523132142e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.447620901185273645e+00,5.360146139645576291e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.448371402329206248e+00,5.360395358180999992e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.449630416649579701e+00,5.359710747671127429e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.451748234421014416e+00,5.358713450407981860e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.455431358975172174e+00,5.357997952032088840e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.458136378318070747e+00,5.356524220013618276e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.459983863377570579e+00,5.353889442729950154e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.461822041207551770e+00,5.351982857465744203e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.462285287404060163e+00,5.351274129033088300e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.462147371184825850e+00,5.348913534450530527e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.462130025893449314e+00,5.348722706675529182e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.461272068554162473e+00,5.348663892793655172e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.460074397337436380e+00,5.348579268503188544e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.459130559653043058e+00,5.349750468683242666e+00
-6.603299999999999947e+00,5.616500000000000270e+00,-6.457888044512271719e+00,5.350876817989349554e+00
4.972000000000000419e+00,-6.503900000000000237e-01,-6.456896401512622674e+00,5.352251962709426714e+00
4.972000000000000419e+00,-6.503900000000000237e-01,-6.189353743153810150e+00,4.955893788480758566e+00
4.972000000000000419e+00,-6.503900000000000237e-01,6.118148968806490229e-02,-1.480437541466951279e+00
4.972000000000000419e+00,-6.503900000000000237e-01,4.768251905429362836e+00,-1.971871634936332551e+00
4.972000000000000419e+00,-6.503900000000000237e-01,4.741467391097545558e+00,-3.547631669670343046e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.148959898340701891e+00,-1.103358684653043653e+00
4.972000000000000419e+00,-6.503900000000000237e-01,5.576169348263740666e+00,-1.266720271039009083e+00
4.972000000000000419e+00,-6.503900000000000237e-01,5.664938318967818631e+00,-1.014548136317729998e+00
4.972000000000000419e+00,-6.503900000000000237e-01,5.514596525269746863e+00,-1.128160160142183344e+00
4.972000000000000419e+00,-6.503900000000000237e-01,5.252084424465894408e+00,-1.075237504029273872e+00
4.972000000000000419e+00,-6.503900000000000237e-01,5.017079840505123123e+00,-8.244966305106877780e-01
4.972000000000000419e+00,-6.503900000000000237e-01,4.847375201904773334e+00,-6.160463759213685719e-01
4.972000000000000419e+00,-6.503900000000000237e-01,4.741063795781135681e+00,-4.843057663619518283e-01
4.972000000000000419e+00,-6.503900000000000237e-01,4.705011396127939172e+00,-4.424849709153175215e-01
4.972000000000000419e+00,-6.503900000000000237e-01,4.695494753944873700e+00,-4.654624227136373582e-01
4.972000000000000419e+00,-6.503900000000000237e-01,4.683454583394527582e+00,-5.094073407411575660e-01
4.972000000000000419e+00,-6.503900000000000237e-01,4.678425295007228257e+00,-5.586729581415652568e-01
4.972000000000000419e+00,-6.503900000000000237e-01,4.685034274077414906e+00,-6.097265281289815375e-01
4.972000000000000419e+00,-6.503900000000000237e-01,4.706175645929574713e+00,-6.540011106580495559e-01
4.972000000000000419e+00,-6.503900000000000237e-01,4.741876909196376388e+00,-6.899451722532510267e-01
4.972000000000000419e+00,-6.503900000000000237e-01,4.787402799332141967e+00,-7.184587451338767528e-01
4.972000000000000419e+00,-6.503900000000000237e-01,4.838335766762495105e+00,-7.399752114474773546e-01
4.972000000000000419e+00,-6.503900000000000237e-01,4.889840282696485296e+00,-7.543736113488673789e-01
4.972000000000000419e+00,-6.503900000000000237e-01,4.938446865803003405e+00,-7.610838415712117833e-01
4.972000000000000419e+00,-6.503900000000000237e-01,4.981220777392387333e+00,-7.581759922802447926e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.017441130232811020e+00,-7.524357150971888730e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.047055888450145744e+00,-7.392112127751111483e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.068913070863485082e+00,-7.254454852253198194e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.082959795486926780e+00,-7.126932922244071378e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.091062584894895160e+00,-7.010071537226438831e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.094087857544422171e+00,-6.952996155619620700e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.093252745223044720e+00,-6.928716388881206445e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.090040481871366040e+00,-6.939522381871938705e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.086716531765461013e+00,-6.991669985264539200e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.083667567986249303e+00,-7.065498860776424639e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.080297927844523720e+00,-7.156230909407138574e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.076939710211753720e+00,-7.255852210849523809e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.075047381228208643e+00,-7.355879708886146062e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.074419143235683549e+00,-7.453312943518161093e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.074146695244311722e+00,-7.553675236403941673e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.072948600971698419e+00,-7.637298315733670462e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.071879961800575209e+00,-7.708265832424163744e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.071284299111366245e+00,-7.767647754848002739e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.069816718238591591e+00,-7.820656939297914167e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.066508421200513368e+00,-7.859739081144332395e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.062676804029941025e+00,-7.893605193287134281e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.059006371152400483e+00,-7.919693275332451154e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.055602463483809927e+00,-7.947560054183006040e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.053020976459979607e+00,-7.973987691193819005e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.050202578139304954e+00,-8.004152548432349468e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.046377306807040775e+00,-8.033336821705102659e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.042895556855201633e+00,-8.062439644098281510e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.040526866942643736e+00,-8.087925835877656233e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.039205663406848501e+00,-8.122748202502727555e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.038464892548322638e+00,-8.151536857217549503e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.037059923946856976e+00,-8.184910032868385477e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.035856329947709931e+00,-8.206678044885397094e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.036031052029132482e+00,-8.229401253581046793e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.035183248031138703e+00,-8.255264552354811824e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.034469975805282438e+00,-8.268380788475274690e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.034336290144920234e+00,-8.283407417953013718e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.034148453330993256e+00,-8.292306190997361659e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.034233910620212527e+00,-8.304386837363242346e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.034093456065654948e+00,-8.309054395884275523e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.035027986520528742e+00,-8.311247222810983493e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.034729732120037049e+00,-8.315452521145343390e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.034647236222028255e+00,-8.314747495025396340e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.035167171907424688e+00,-8.314022370636462433e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.035702760660647925e+00,-8.315190714746713008e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.036447339022159575e+00,-8.311030373066663479e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.037072615623474192e+00,-8.307551256924867733e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.037996992737054924e+00,-8.306271314531564753e-01
4.972000000000000419e+00,-6.503900000000000237e-01,5.038581232917308306e+00,-8.301867149114608990e-01
2.727799999999999780e+00,1.341099999999999959e+00,5.039532262551784214e+00,-8.294689422577619098e-01
2.727799999999999780e+00,1.341099999999999959e+00,5.019838164889812049e+00,-7.943910102754830893e-01
2.727799999999999780e+00,1.341099999999999959e+00,4.449463218283653099e+00,6.837715658128261653e-01
2.727799999999999780e+00,1.341099999999999959e+00,3.503986826911568375e+00,1.371395335108041680e+00
2.727799999999999780e+00,1.341099999999999959e+00,3.091328172701596877e+00,1.208468823355436372e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.932697021949290939e+00,1.151739555096626288e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.784349936759471955e+00,1.229274128288030621e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.646381681650876949e+00,1.240009777337312658e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.567964465451240574e+00,1.238923518788814571e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.541434419235586883e+00,1.260326482772827106e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.556000868016481409e+00,1.268483312350511483e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.593739568436145504e+00,1.256145408141613018e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.642792263975739520e+00,1.233519411599635962e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.692026027435064250e+00,1.207454812794923837e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.731888891464471669e+00,1.182620122271776264e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.761518456637859220e+00,1.162553481614589712e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.779700552558898696e+00,1.146971082109212947e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.785352367684244879e+00,1.139749033600091943e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.782478760570287424e+00,1.141193781799078044e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.772407280591130174e+00,1.146832827174663505e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.757382662284374231e+00,1.159543712943792215e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.740401833555102140e+00,1.171430887025594725e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.722962623772025026e+00,1.182876533871889180e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.707827164822816712e+00,1.193332393860816909e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.694125653803348452e+00,1.201588445419073059e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.685822970488667583e+00,1.206237175035476561e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.682529057350754531e+00,1.208158781111240421e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.681974008026719147e+00,1.206947067052125844e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.683566178858280082e+00,1.204778040707111364e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.686514878392219252e+00,1.202363075017929051e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.690286210098862707e+00,1.198513727605342805e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.694327239933609786e+00,1.195302235782146338e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.696895612224936567e+00,1.194983413767814584e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.699240611007809321e+00,1.192705962550639986e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.700885029241442581e+00,1.192962903052568358e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.699111367434263276e+00,1.195512527143955284e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.699031621399521796e+00,1.197145352828502540e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.697899312317371123e+00,1.201650644272565849e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.695714651715755306e+00,1.204036943483352662e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.694898576909303678e+00,1.209289996314048654e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.692908733543753375e+00,1.213358414858579648e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.691549243450164663e+00,1.216227072525024377e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.692275418880581750e+00,1.218846511656045850e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.692184884920715948e+00,1.223445736062526601e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.691971453225612709e+00,1.225176197022199487e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.692479543346166349e+00,1.227183167850971257e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.694427081122994228e+00,1.229627646261453489e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.694455002811551037e+00,1.229378427726030232e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.695547544640302551e+00,1.232775564086437292e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.698249179536103881e+00,1.232227939146756990e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.698552933663129760e+00,1.235005731481313651e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.698730617135763232e+00,1.236179470390081470e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.699436274355649701e+00,1.235724191707372688e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.699369643053412204e+00,1.238857300281524632e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.700876991179585129e+00,1.240121375620365063e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.700445685702562049e+00,1.240630919629335471e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.699731990420818128e+00,1.241647786259651109e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.700365728139877408e+00,1.243571402162313433e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.700620619311928650e+00,1.244817389059066803e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.700681750887632404e+00,1.244715311008691705e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.700309673234820185e+00,1.245355916887521674e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.699880271509289553e+00,1.246008052825927637e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.700682173943519615e+00,1.247234153014421532e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.701450654962658682e+00,1.246911417126655541e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.700166468816995291e+00,1.247329143780469884e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.699298358136415388e+00,1.247952401679754297e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.700232042479514760e+00,1.247020794022083212e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.701026752963662236e+00,1.246361465018987591e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.700604331660270585e+00,1.248550801193714088e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.700901105365157040e+00,1.246574295109510455e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.699295819801092122e+00,1.247647013771533864e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.699850657597183901e+00,1.246530713599920182e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.700490106570720528e+00,1.246373100858926719e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.699198728474974551e+00,1.246748832708597154e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.699188786661624651e+00,1.246907609033584663e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.699774084481596947e+00,1.244440916746854642e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.698136012086272295e+00,1.246091407752037084e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.697235537630319424e+00,1.245909571307897590e+00
2.727799999999999780e+00,1.341099999999999959e+00,2.698059438970684898e+00,1.245222845190763428e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,2.698875090721249315e+00,1.243992196446657150e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,2.693155586653947609e+00,1.239495578992366731e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,1.589407747797667803e+00,-5.310945894509553344e-01
-2.089999999999999858e+00,-9.076800000000000423e-01,-9.429940051898360043e-01,-1.367271487653255457e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.322358524012565706e+00,-9.506632496178150094e-01
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.606077570331096549e+00,-8.573285280436276912e-01
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.414647319698333572e+00,-1.026041913229227109e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.305527457067370278e+00,-1.138439155364036504e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.327961053127050484e+00,-1.169004179716110148e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.373520999261736542e+00,-1.155842034918069805e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.393880140778422039e+00,-1.112053195816278484e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.410919139692187407e+00,-1.048525212061405254e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.422761108559369880e+00,-9.837094581663607951e-01
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.427519006595015405e+00,-9.352130755662917405e-01
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.426864327609538741e+00,-9.128773403406142961e-01
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.423056613096594702e+00,-9.153274251103400427e-01
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.411882861003279643e+00,-9.273307460308074512e-01
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.393097064331173751e+00,-9.483406301856041054e-01
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.373625071009993537e+00,-9.706337359249591623e-01
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.353186394986510166e+00,-9.913502911329269418e-01
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.332213822433352401e+00,-1.011334634667634846e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.315616070809960458e+00,-1.028312911844253552e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.303472251567244555e+00,-1.041601781517267122e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.296559306842088422e+00,-1.050304226207733116e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.298560572716593420e+00,-1.053675552159547779e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.303588168880343456e+00,-1.052169557130336663e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.310123324698209579e+00,-1.045893713968992111e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.321143507504463077e+00,-1.039444602572917820e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.332569823962449718e+00,-1.029607134586572714e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.340798895552754111e+00,-1.022216683739423759e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.348839284217357548e+00,-1.017501206713914863e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.355830705809593084e+00,-1.012565494972467395e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.359794739472865999e+00,-1.012165750980377199e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.360122184729576134e+00,-1.014191868054866719e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.358699236252904008e+00,-1.017463760465383560e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.357744610643386807e+00,-1.022110480254888598e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.354519232559204145e+00,-1.027606299018859914e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.349742720064520896e+00,-1.033557290685176877e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.346542936861514939e+00,-1.039055225056409792e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.341553204199671612e+00,-1.043813225787878052e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.337534807854890762e+00,-1.048258751326799354e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.335993403729796469e+00,-1.051266192829608981e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.336252313932776215e+00,-1.053249363076686818e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.335195520326494911e+00,-1.054544960963726075e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.333763264620304145e+00,-1.055401887685060380e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.334068499442934819e+00,-1.055934280252456725e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.335098852056264551e+00,-1.056169747340679033e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.336069130733609001e+00,-1.056397598242759583e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.335238037443160941e+00,-1.056920999479293855e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.334850729778408684e+00,-1.057998266696929868e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.335920426589250365e+00,-1.058800928092002769e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.335888274341821447e+00,-1.060094833493232747e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.335197212550043755e+00,-1.061689472466707196e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.334177436333894740e+00,-1.063270359992980918e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.333261731866001831e+00,-1.064736581605672860e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.332313875150680449e+00,-1.066351424628496192e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.331882992729544579e+00,-1.067506757754087321e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.329688390314578861e+00,-1.068538222074508548e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.328242808347940507e+00,-1.069866717654466504e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.329462478470802012e+00,-1.070102078962326120e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.329936935648321938e+00,-1.070472733354568495e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.330402931708097203e+00,-1.070865495842695303e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.328981252399086710e+00,-1.070784256523847455e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.328350899127125562e+00,-1.071184317857027057e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.330201980161666686e+00,-1.071096837496757548e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.331204199558496448e+00,-1.070873217809200195e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.331659196165203785e+00,-1.070780765771865761e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.330469986066221910e+00,-1.070934781980514394e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.330258246594667515e+00,-1.071112387210130690e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.331749307069182375e+00,-1.070925261747837087e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.332413293284177680e+00,-1.070889084863662744e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.332620590668916805e+00,-1.070918809145688932e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.332675799462199162e+00,-1.070942927068471828e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.332956285515427552e+00,-1.070787324154377051e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.333161467620730178e+00,-1.070943773311376468e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.333847452741861339e+00,-1.070548260533809692e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.332559670621156656e+00,-1.070348970329761507e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.331861628407239984e+00,-1.070588139730691779e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.333625982984900205e+00,-1.070037976062297780e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.334472306287288745e+00,-1.069743377751112057e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.335160829743742728e+00,-1.069411121630668537e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.335021432828903176e+00,-1.069111974763870210e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.335214769369363896e+00,-1.068928128492832252e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.335544964489340458e+00,-1.068651935964822774e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.335866910019516851e+00,-1.068364636498689624e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.336131108421087177e+00,-1.068072471135854684e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.336327829408645584e+00,-1.067905126601457644e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.336877167478203621e+00,-1.067649032342433912e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.336843746063113070e+00,-1.067323017263412499e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.336879282757639675e+00,-1.067343221312761381e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.337083195695281113e+00,-1.066933110845089017e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.337214977604150867e+00,-1.066858853030204779e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.337363470220565898e+00,-1.066730647230148321e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.337474099335074218e+00,-1.066472966265678446e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.337922115519642574e+00,-1.066257914787530847e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.337765584841370536e+00,-1.066090570253133807e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.337736817041039306e+00,-1.066100407826900520e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.337846388515830043e+00,-1.065872133803367650e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.337955748462676731e+00,-1.065677815276384388e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.338327614587545344e+00,-1.065635926252603394e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.338140623885393232e+00,-1.065458532583713591e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.338066800633072706e+00,-1.065518933171033744e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.338152680978178743e+00,-1.065235759139060878e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.338154161673783982e+00,-1.065297852212190532e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.338189909896254637e+00,-1.065283783423900621e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.338198159486055250e+00,-1.065153144675493158e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.338529835301637494e+00,-1.065089570677280495e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.338282347607612444e+00,-1.064990560257434771e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.338144642916321736e+00,-1.065160760861635136e+00
-2.089999999999999858e+00,-9.076800000000000423e-01,-2.338164103487133882e+00,-1.065067251020670014e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-2.338171295437216468e+00,-1.065077934837341367e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-2.340972136938571868e+00,-1.071348700541257859e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-2.647672425162792109e+00,-3.353895886707305873e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-3.841635980093478953e+00,-4.341575599241256356e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-4.491725232249498490e+00,-4.014721047258376529e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-4.586041311746835270e+00,-3.884649281597137183e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-4.456833697950839834e+00,-4.024621243000030546e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-4.486413765585422375e+00,-4.143843328380584445e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-4.663688566231727783e+00,-4.196692044019698642e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-4.853051342743635033e+00,-4.183308712482451952e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.006641359543800185e+00,-4.112655469250678486e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.128113396441936089e+00,-4.025169185280799589e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.201855422031878895e+00,-3.960586888647079196e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.234725172245502378e+00,-3.927787359905242859e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.229072722536325379e+00,-3.924927058887481390e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.201327871340512665e+00,-3.941576888036727677e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.163750355213879928e+00,-3.963148889040946976e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.124244550353288297e+00,-3.976039707207679630e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.092187490499019198e+00,-3.987037056875228913e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.070543105196952283e+00,-3.996963486146926758e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.062433123838901317e+00,-4.009603816413878974e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.068877957224845687e+00,-4.024968202590942568e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.089685537981987196e+00,-4.036632814788818635e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.117809447252749777e+00,-4.045925408124923628e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.148221242761612082e+00,-4.049367924261092710e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.175620457297563703e+00,-4.046066730690002444e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.196837133097647943e+00,-4.038315991926193504e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.209628650903701974e+00,-4.027688873529434055e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.213634144043922447e+00,-4.018817286038398606e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.210599564164876796e+00,-4.012277097749709753e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.201985723245143411e+00,-4.007467899322509908e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.189827097046374682e+00,-4.006067367315292671e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.177211147433519400e+00,-4.007625300502777321e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.164689962339401141e+00,-4.009509037208556670e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.153455290198325933e+00,-4.013567618179321173e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.146070426630973138e+00,-4.018348890590667466e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.142892430806159432e+00,-4.023739457893371174e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.142894123029708275e+00,-4.028872767353057327e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.145583912360668144e+00,-4.034678839921951088e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.149446412611007773e+00,-4.039048838281630971e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.154149947965144918e+00,-4.042956788015365177e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.159622598922252834e+00,-4.046454733061790598e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.164262675893306564e+00,-4.046786883401870760e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.168079909163712848e+00,-4.047692363309860042e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.169298310118913165e+00,-4.048314351844787495e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.169531413912772599e+00,-4.047098723912238682e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.168388316905498492e+00,-4.047484187555313362e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.165852519917487840e+00,-4.047817607259750261e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.163353951847552636e+00,-4.048402361106872682e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.161394356977939246e+00,-4.049879901218414346e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.159895046913623773e+00,-4.050765917539596472e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.157261947071551944e+00,-4.052258690023422538e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.155628105235099845e+00,-4.054981053447723305e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.155298967754840866e+00,-4.057629370617866549e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.155926782691478749e+00,-4.058207777643203507e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.156745818889140409e+00,-4.060848055505752008e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.158223130047320915e+00,-4.062262127399444367e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.159167390787601448e+00,-4.062736023426055887e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.160881190186739076e+00,-4.063286081314086751e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.161918523222207789e+00,-4.063969422459602576e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.162691869384049781e+00,-4.063954613208770716e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.162868283689022064e+00,-4.063286081314086751e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.162887744259833767e+00,-4.063954613208770716e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.162938510966300854e+00,-4.063152374935150135e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.162275159335136365e+00,-4.063479447817802459e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.162941895413398541e+00,-4.062921350622176853e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.162839515888690833e+00,-4.063256462812423919e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.161493352055549266e+00,-4.063275080156325991e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.161918100166320578e+00,-4.063541646671295027e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.162347924947738420e+00,-4.063362243175506094e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.162133012557029055e+00,-4.063063519430160753e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.163093772476911703e+00,-4.064429355478286432e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.163265956223010988e+00,-4.062754217648506305e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.162665639919042704e+00,-4.063731205081939635e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.164171295821666341e+00,-4.063080444288253545e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.164652310365438481e+00,-4.062637859249115024e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.164720422363281216e+00,-4.062631512427329561e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.165030945384502026e+00,-4.061841544675826476e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.165107941555976190e+00,-4.061912629079818871e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.165156592983007222e+00,-4.060720272827148314e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.165058020961284413e+00,-4.061230557298659782e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166054740631579989e+00,-4.060339040398597277e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166117352902888982e+00,-4.060416894745826788e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.165603763055800712e+00,-4.059369669151306148e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.165146862697601371e+00,-4.060000120115279998e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.165157439094781644e+00,-4.059360360479354668e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.165352044802903997e+00,-4.058996476030349854e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166128352355956466e+00,-4.059120027494430794e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166466797065734973e+00,-4.058443456292152085e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.165743371498584757e+00,-4.058325405406951525e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.165584302484989010e+00,-4.058434993863105689e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166307728052139225e+00,-4.057746575260162025e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166821740955113818e+00,-4.058399028539657394e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166334803628921613e+00,-4.056643074512481739e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.165539881616830975e+00,-4.057640794897078962e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166579329931735742e+00,-4.057536707019806066e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.167257911574840712e+00,-4.056459439802170053e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166024280607699914e+00,-4.056858020210266424e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.165846597135066887e+00,-4.057152512741089012e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166042472010850872e+00,-4.056164101028442381e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166527294057607023e+00,-4.056489904546737968e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.167046383631229034e+00,-4.056509368133545124e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166241731333732545e+00,-4.056256341505050322e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.165782715696096261e+00,-4.056582145023345909e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166013281154632431e+00,-4.056101479053497272e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166120737349986669e+00,-4.055728285932540977e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.165618993067741194e+00,-4.056979456067085543e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166699477803707197e+00,-4.055627583026885752e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.167036230289935972e+00,-4.056459439802170053e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166416030359267886e+00,-4.055912766885757748e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.165969283342361607e+00,-4.055538727521896369e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.165929516088962004e+00,-4.056834325408935626e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166323381119966029e+00,-4.055867492890357973e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166037818396091552e+00,-4.055948732209205154e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166110584008693607e+00,-4.056316847872733611e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166142736256122525e+00,-4.056109095239639473e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.165969283342361607e+00,-4.056142098712920863e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166070816755294892e+00,-4.056255495262146127e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166124121797084356e+00,-4.056147599291801242e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.165913016909360778e+00,-4.056223338031768932e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166052625352143934e+00,-4.056328695273399454e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166130467635392520e+00,-4.056227569246291687e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.165817829334735656e+00,-4.056959992480277499e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166203233247995463e+00,-4.056143791198730142e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166151197373866744e+00,-4.056208528780937073e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.165922324138879418e+00,-4.056582991266250104e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166116929847001771e+00,-4.056566066408157312e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166262884128093091e+00,-4.056423897600173412e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.165948976659774594e+00,-4.057142357826232448e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166347918361425151e+00,-4.056279190063476037e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166312804722785756e+00,-4.056290614342689338e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.165981975018977934e+00,-4.057258293104171187e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166316189169883444e+00,-4.056918526577949713e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166572984093427579e+00,-4.055967772674560656e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166091969549655438e+00,-4.057099199438095383e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166382185888290124e+00,-4.057025576305389514e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166564522975683360e+00,-4.056588068723678830e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166255692178010506e+00,-4.057403000640869450e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166623327744006566e+00,-4.056570297622680954e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166619097185134457e+00,-4.056573259472846971e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166302651381492694e+00,-4.057554478120803942e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166751090621947817e+00,-4.056580452537536630e+00
-4.802800000000000402e+00,-3.956799999999999873e+00,-5.166666479444503857e+00,-4.057215134716034122e+00
-9.257900000000001128e-01,-7.080600000000000227e-01,-5.166671556115150388e+00,-4.056608378553390182e+00
-9.257900000000001128e-01,-7.080600000000000227e-01,-4.982185344815253991e+00,-3.453193394458293763e+00
-9.257900000000001128e-01,-7.080600000000000227e-01,-4.122988028723001186e+00,-9.881357316792011014e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-2.183883659479021855e+00,-7.424208534419536321e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.524669303363561657e+00,-1.129403819870948844e+00
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.707665406064688973e+00,-8.279398342192172411e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.868722253510355813e+00,-7.511723802208900569e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.735405074825882910e+00,-7.956603746324777404e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.576215384538471653e+00,-7.916542607218026717e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.440992127554118651e+00,-7.991414477109908265e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.301950368131697067e+00,-8.439609048902988464e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.156762029723823026e+00,-9.004897193610668094e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.033088409988581979e+00,-9.609879419565200420e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-9.444190689459442956e-01,-1.008561814010143332e+00
-9.257900000000001128e-01,-7.080600000000000227e-01,-8.933483968243002282e-01,-1.028990223509073321e+00
-9.257900000000001128e-01,-7.080600000000000227e-01,-8.701523482918739338e-01,-1.023945346432924230e+00
-9.257900000000001128e-01,-7.080600000000000227e-01,-8.722995155654846844e-01,-1.004640112829208398e+00
-9.257900000000001128e-01,-7.080600000000000227e-01,-8.955457491025328176e-01,-9.778555728733538954e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-9.305203081190586145e-01,-9.462943090617655928e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-9.712368989288806542e-01,-9.119741876006126624e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.014630798920989063e+00,-8.800914043754338723e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.053738719719648387e+00,-8.540798015326260817e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.085767434829473466e+00,-8.374929116994141998e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.108703832811117174e+00,-8.299551088064909266e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.119590224193036443e+00,-8.308770375609397796e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.122205555687844747e+00,-8.384208170443773200e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.116691445253789272e+00,-8.491251022160053452e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.102569416682422032e+00,-8.618740160256623817e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.086804662100970598e+00,-8.748995983749627836e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.072987974116206056e+00,-8.851025904059409699e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.059954468342661826e+00,-8.930500806450843987e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.049940100908279383e+00,-8.976172536015509795e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.044322130253910963e+00,-8.983107496619224808e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.042735987968742783e+00,-8.959130261719226995e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.045624825094640276e+00,-8.908371554493903499e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.050852103637158752e+00,-8.839963922590017287e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.058540192511677747e+00,-8.765476035416126521e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.067430923509597784e+00,-8.681944456100463281e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.073899976845085646e+00,-8.614838451564311717e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.080952635776996518e+00,-8.559411128014325909e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.086160876804590281e+00,-8.512472678601741283e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.090368061839044111e+00,-8.486661212205887095e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.093261764107644529e+00,-8.468408810555934085e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.093430140350758917e+00,-8.458522048920392722e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.091708091361820676e+00,-8.461704451143741146e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.091949973565339960e+00,-8.460422922044992244e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.090623164539039180e+00,-8.458692355304956445e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.089202014049887701e+00,-8.458888577878475035e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.087022112827003006e+00,-8.450706466794013494e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.085341523315012324e+00,-8.441946794927119857e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.086616719523072261e+00,-8.427994365036487467e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.087869599533080933e+00,-8.408716951668262496e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.088407197801768644e+00,-8.386984904974699173e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.088897836866974833e+00,-8.370380032479762811e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.090096671487390978e+00,-8.350064913749694062e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.090718880933523094e+00,-8.332501142263412097e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.091302909585833536e+00,-8.317431142836808622e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.091979164421558401e+00,-8.306388730734586279e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.091975145390629676e+00,-8.295704914063215529e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.091782126142084586e+00,-8.291483219772577407e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.091855314810574074e+00,-8.286652759492396658e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.091216183128952855e+00,-8.284332996129989413e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.091934003205597303e+00,-8.286039233386516267e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.092649179182946684e+00,-8.284072776436804952e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.090538659125566356e+00,-8.284489551067352187e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.089339612977206606e+00,-8.289510416001081294e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.089222003440558861e+00,-8.288750912994146125e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.090193128229677733e+00,-8.290565046221017864e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.090819673998653760e+00,-8.290312760055065233e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.089546170014142890e+00,-8.290560286104678989e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.088569333970546671e+00,-8.293995503395795721e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.088349239145219194e+00,-8.293867509156465090e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.088719836102425953e+00,-8.295984703123568949e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.088425706496834788e+00,-8.298315573424100977e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.088223591546714220e+00,-8.299507189214229141e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.089701219996809911e+00,-8.303515207171440204e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.090606982651352919e+00,-8.303985929787158771e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.088732739306986330e+00,-8.307673962146043811e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.087776209945976680e+00,-8.316227362304925430e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.087902809420227879e+00,-8.319089250028133264e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.087752413052320399e+00,-8.320898623138666128e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.087439245931804077e+00,-8.328033508628606141e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.087572191244363662e+00,-8.330706578403711537e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.087212064920365817e+00,-8.333374359160661271e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.086939299637079248e+00,-8.340443131923674924e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.087162250089645399e+00,-8.342352467477320843e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.086871081875264489e+00,-8.344334262579679029e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.086647602602839324e+00,-8.350169107407331426e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.086916877675056403e+00,-8.352211726218461418e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.086683245061337955e+00,-8.353945995271205849e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.086518782085180268e+00,-8.359127117455005251e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.086839458447694806e+00,-8.359988698512315075e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.086601701039075829e+00,-8.362572383880615412e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.086494244843721368e+00,-8.365670161813497652e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.086801277653872910e+00,-8.367479006022214838e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.086608998753130439e+00,-8.368519884794950459e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.086492129564285314e+00,-8.372071989387273039e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.086831949205696590e+00,-8.373229755461215618e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.086661986503004940e+00,-8.373396888434886387e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.086546598009765052e+00,-8.377579972892998939e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.086917512258887220e+00,-8.377689984470605422e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.086781605555117158e+00,-8.376813594162464405e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.086668649633228734e+00,-8.381151646852492698e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.087078273496031811e+00,-8.379645334482193064e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.086924386917054619e+00,-8.380083794087170856e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.086875418198108623e+00,-8.382235366672277088e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.087276052123308023e+00,-8.381109334707259606e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.087137607084214697e+00,-8.381045866489410523e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.087092763160169007e+00,-8.382998043090105211e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.087487897358834665e+00,-8.382710849404334530e-01
-9.257900000000001128e-01,-7.080600000000000227e-01,-1.087398844094574324e+00,-8.380301172733306547e-01
5.325999999999999623e-01,-2.401199999999999779e+00,-1.087327347649633902e+00,-8.382446927398442549e-01
5.325999999999999623e-01,-2.401199999999999779e+00,-1.087647706720232810e+00,-8.385773190915584152e-01
5.325999999999999623e-01,-2.401199999999999779e+00,-4.998980134718120083e-01,-1.869805431962013209e+00
5.325999999999999623e-01,-2.401199999999999779e+00,2.285365353830158541e-01,-2.523941465473174883e+00
5.325999999999999623e-01,-2.401199999999999779e+00,4.384967396400868966e-01,-2.462468688392639216e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.288874950878321712e-01,-2.410139142775535426e+00
5.325999999999999623e-01,-2.401199999999999779e+00,6.578338189914821887e-01,-2.481156270456314150e+00
5.325999999999999623e-01,-2.401199999999999779e+00,7.649362338602542222e-01,-2.512764289188385014e+00
5.325999999999999623e-01,-2.401199999999999779e+00,7.893309054851531670e-01,-2.519781335353851404e+00
5.325999999999999623e-01,-2.401199999999999779e+00,7.640320047833024653e-01,-2.516069502413272652e+00
5.325999999999999623e-01,-2.401199999999999779e+00,7.179519643172621590e-01,-2.490142312300205329e+00
5.325999999999999623e-01,-2.401199999999999779e+00,6.702647345356642639e-01,-2.450581302750110435e+00
5.325999999999999623e-01,-2.401199999999999779e+00,6.244386862479149869e-01,-2.411019446957111345e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.876646061331033399e-01,-2.379906057202815894e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.602989187762140721e-01,-2.362068314576148964e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.414394046157597895e-01,-2.350843114006519130e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.328445483289658835e-01,-2.350509271180629689e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.333302164874971218e-01,-2.356032275497913275e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.386046128794550469e-01,-2.365023394799232292e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.492952351495623553e-01,-2.376026668167114053e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.614856963038443727e-01,-2.386566623544692956e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.732881094455718474e-01,-2.396337767243385208e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.856847574628889497e-01,-2.405918929409980755e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.962393143832683817e-01,-2.411584314095974069e+00
5.325999999999999623e-01,-2.401199999999999779e+00,6.031794404491781503e-01,-2.415314341259002795e+00
5.325999999999999623e-01,-2.401199999999999779e+00,6.059562206469475409e-01,-2.415865880072116667e+00
5.325999999999999623e-01,-2.401199999999999779e+00,6.055184635676443827e-01,-2.413124053061008301e+00
5.325999999999999623e-01,-2.401199999999999779e+00,6.042252874843776489e-01,-2.410831369471549745e+00
5.325999999999999623e-01,-2.401199999999999779e+00,6.019743657544255333e-01,-2.406109334063530003e+00
5.325999999999999623e-01,-2.401199999999999779e+00,6.000649030074477475e-01,-2.402665548563003295e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.960198012597858197e-01,-2.399020357251167024e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.916027276232838084e-01,-2.396142708253860221e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.890086018048226180e-01,-2.395783478140830702e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.897707898676395333e-01,-2.396223947572707846e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.897199173972010877e-01,-2.396201522135734674e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.891677237004041556e-01,-2.399553278720378824e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.889631761789321240e-01,-2.401659788870811330e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.918704691179096367e-01,-2.404904495728015679e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.940103386774658878e-01,-2.408295179486274584e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.941036753825843508e-01,-2.410716703557968188e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.950547050170600372e-01,-2.413740964138507916e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.957241909585893058e-01,-2.415717152881622365e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.968348713085055435e-01,-2.417494262981414899e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.974416392147541277e-01,-2.420667673873901471e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.959446559578179814e-01,-2.420043781292438467e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.942148333169520180e-01,-2.421451717925071634e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.946555517874657637e-01,-2.422952952837944096e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.941005024634301579e-01,-2.422901543581485573e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.932880236320197120e-01,-2.424344176173209853e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.913832144998013574e-01,-2.425736668872833235e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.898304407477378275e-01,-2.424754603981971623e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.916191210389136756e-01,-2.427833024108409621e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.907967532761394525e-01,-2.428036333966255178e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.897600548245012231e-01,-2.428986876308917964e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.908484718583524309e-01,-2.431515661668777195e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.913823155060410341e-01,-2.431731453609466520e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.913871277667581694e-01,-2.432356192433834163e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.907938976489006677e-01,-2.433570127880573253e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.904778749011456718e-01,-2.435433343195914979e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.896685689888894188e-01,-2.434726307249069244e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.895488441728055085e-01,-2.435570222985744326e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.892970730379223365e-01,-2.437309886837005557e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.894054282270371203e-01,-2.436237485516071111e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.895573581725358503e-01,-2.436313647377490899e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.893352009497582200e-01,-2.437578780519962240e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.895224560618400611e-01,-2.437792668414116015e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.875711107820271728e-01,-2.436703342235088332e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.879235163360834182e-01,-2.437749933147430159e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.882104539915918862e-01,-2.437522082245349608e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.870662993445991962e-01,-2.436918499493598844e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.879712158873676708e-01,-2.438699629247188305e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.877971812717616151e-01,-2.436817373466491521e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.865852848008275000e-01,-2.437659808278083595e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.870846493937075250e-01,-2.437517639470100139e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.878464144006371184e-01,-2.436608139908313486e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.868317148551344120e-01,-2.437546834850311317e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.871389591932296703e-01,-2.437730681121349274e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.872492710158229157e-01,-2.436055754852294974e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.865973947755992457e-01,-2.437429418647289125e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.857447256349026521e-01,-2.435294770920276353e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.868065959118305974e-01,-2.436781196582317399e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.873484247393906399e-01,-2.436028040397167249e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.861532389760016892e-01,-2.435959283161163391e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.856742868296801463e-01,-2.435065439093112794e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.868639728665351329e-01,-2.434564463293552361e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.877115653365849735e-01,-2.435373683071136330e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.864060677506028885e-01,-2.435305983638763383e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.855619654916226491e-01,-2.433866101336479293e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.858850744254886500e-01,-2.434345921063423290e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.860922660462557499e-01,-2.433763282823562690e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.859475809328257290e-01,-2.434061160326003836e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.856717484943568808e-01,-2.433264211070537364e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.873410741433501281e-01,-2.433603554475307185e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.882997716657817344e-01,-2.433255748641490968e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.868029470548032922e-01,-2.432612180912494537e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.863101398281752585e-01,-2.433091577517986437e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.862317687250673259e-01,-2.433258287370204886e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.865239416971802511e-01,-2.432128341531753613e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.867301285602152250e-01,-2.431927147281169876e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.867001444742083738e-01,-2.432760696542263013e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.864555124074219972e-01,-2.431825598132610455e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.868454641714692110e-01,-2.432183135759830250e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.868981346294284140e-01,-2.431651483654975632e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.867616462238132158e-01,-2.431989980816841257e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.866928467601537633e-01,-2.432161979687213815e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.852862388171254926e-01,-2.431165951788425428e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.848705335259437588e-01,-2.431471657037735046e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.862634450346231318e-01,-2.431949361157417222e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.864885636486112386e-01,-2.431980883705616048e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.862991403751075525e-01,-2.430946774876117544e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.863486379139125626e-01,-2.431590977287292343e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.867056970827281281e-01,-2.431859236288070658e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.866134708993137048e-01,-2.430855169081687972e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.865621753729879373e-01,-2.432291454851627233e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.861957032106815957e-01,-2.431021878933906422e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.867372147463262300e-01,-2.432116494131088213e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.866586321152746919e-01,-2.431199801504611901e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.864805784687399104e-01,-2.431323987650871210e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.864068080984056186e-01,-2.431655503308773003e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.863924241982400032e-01,-2.431570032775402179e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.866691027484833842e-01,-2.431512488257884907e+00
5.325999999999999623e-01,-2.401199999999999779e+00,5.867908370800316575e-01,-2.431677082502841980e+00
2.133700000000000152e+00,5.841800000000000104e+00,5.866310806006193035e-01,-2.432585735821723993e+00
2.133700000000000152e+00,5.841800000000000104e+00,5.462572708234190166e-01,-1.421467210435867212e+00
2.133700000000000152e+00,5.841800000000000104e+00,2.166947516027837861e-01,4.710353447842598129e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.335554860657453435e+00,5.354338797712325793e+00
2.133700000000000152e+00,5.841800000000000104e+00,2.396614774033427153e+00,4.742054976415634115e+00
2.133700000000000152e+00,5.841800000000000104e+00,2.389645351347327029e+00,5.050036196017265056e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.744771214877068877e+00,5.356495447754859640e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.340073943644761956e+00,5.453162620997428434e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.313733109174668678e+00,5.621480334734916262e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.470220212690532158e+00,5.779759915137290704e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.718514885820448423e+00,5.860229999184608296e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.970956670048832793e+00,5.916000368452071889e+00
2.133700000000000152e+00,5.841800000000000104e+00,2.135087335807084763e+00,5.984874385976791444e+00
2.133700000000000152e+00,5.841800000000000104e+00,2.139803351309895518e+00,6.123917172670363840e+00
2.133700000000000152e+00,5.841800000000000104e+00,2.111582562240958083e+00,6.182233040595054518e+00
2.133700000000000152e+00,5.841800000000000104e+00,2.144267437031865065e+00,6.117059220170974143e+00
2.133700000000000152e+00,5.841800000000000104e+00,2.183442412188648873e+00,6.015015019512176764e+00
2.133700000000000152e+00,5.841800000000000104e+00,2.178225710043311114e+00,5.921178951907157817e+00
2.133700000000000152e+00,5.841800000000000104e+00,2.122386986544728238e+00,5.869768426084518431e+00
2.133700000000000152e+00,5.841800000000000104e+00,2.034325153756141535e+00,5.858220595407486186e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.935239753714203648e+00,5.879189648342132202e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.847278819754719636e+00,5.920401254677772229e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.786678390717506337e+00,5.973161537933349585e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.755904776661098010e+00,6.024506056809425303e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.750687545695900793e+00,6.071124732184410178e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.765346009132265914e+00,6.102665051484107650e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.787137406355142621e+00,6.125668895483016740e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.807832242718338867e+00,6.135286869215964778e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.825563572591543116e+00,6.132081301093101011e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.834993276789784300e+00,6.122131600141525354e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.833451449608802797e+00,6.105146658802032000e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.823495886942744226e+00,6.084613420963287389e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.805753346088528444e+00,6.065439249229431340e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.781000134599208806e+00,6.052217126965522276e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.754849252222478340e+00,6.040743765664100096e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.729933587272465045e+00,6.037330868029593844e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.708428704649209928e+00,6.037128192853927544e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.692614029473066273e+00,6.038404327154159645e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.683014891391992451e+00,6.042742168283462334e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.677697501945495606e+00,6.045740406894683616e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.677505540336668322e+00,6.047555174803733280e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.679899190546572108e+00,6.048918895244598026e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.683954604281485024e+00,6.046905260252952274e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.687406951849162562e+00,6.044253134989737930e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.690336825396120402e+00,6.040230519342422610e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.693405884329974631e+00,6.034914844536781509e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.694212651906907396e+00,6.029014415884017986e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.695233062706887672e+00,6.022400181341170722e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.696983456440269933e+00,6.016694811677932186e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.696394139589369132e+00,6.012077287268638770e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.695318414232134696e+00,6.007928581428527259e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.696168439273536110e+00,6.004049403953551689e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.697702651448547817e+00,6.000935230064391668e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.697950773726403684e+00,5.999005373120307461e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.699966423501074297e+00,5.996117569208144538e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.702265732248127383e+00,5.994797853398322829e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.703199416591226978e+00,5.991360837841034126e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.704896611046790911e+00,5.990713462018966595e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.707263079915940729e+00,5.987755843067168904e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.708254511387646168e+00,5.985442214965820185e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.709356466209888348e+00,5.983654526829718989e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.710772540028393296e+00,5.981230464029311911e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.712105800656974264e+00,5.979075083351134801e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.712152442568540600e+00,5.977711362910270942e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.710942079675197514e+00,5.976490234398841750e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.712279993918538024e+00,5.974221457171440264e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.712246784031391078e+00,5.972896240782737287e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.711474178217351261e+00,5.973092992258071554e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.711414950393140177e+00,5.971965796709060470e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.710381847916543352e+00,5.971041276335715686e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.711105590775608976e+00,5.970964691352843801e+00
2.133700000000000152e+00,5.841800000000000104e+00,1.710787981568276717e+00,5.970368513226508966e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,1.709633462052047248e+00,5.971111091375350455e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,1.774489304494857755e+00,4.639335473918914765e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,2.347157848593592444e+00,-6.340301060271262834e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,8.874427481666207207e-01,-5.830773553037642998e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-3.463744957689195436e-01,-4.581693638467788432e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-1.030026199271902448e-01,-4.782522312116622487e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,7.506488433189689724e-01,-5.559849733352661083e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,9.633308305084704593e-01,-5.986454321479797613e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,7.998259172894059965e-01,-6.325640325069427305e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,5.796973532550037111e-01,-6.451709361791610142e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,3.890039866548031244e-01,-6.075182890033722138e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,1.194734944459050902e-01,-5.648955303120613003e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-3.184747267954051164e-01,-5.387357926487922555e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-6.657529492624103540e-01,-5.269745818233490198e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-8.476594186440109535e-01,-5.447452596998214602e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-8.543210152901709042e-01,-5.659890030813216732e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-7.547567688658832763e-01,-5.755473166894912396e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-6.079332665719091588e-01,-5.756832656121253500e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-4.479643073402345133e-01,-5.710145011949538940e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-2.978407575979828970e-01,-5.667894642448425557e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-1.742926929177716355e-01,-5.652256073570251615e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-9.208473732266574119e-02,-5.666738674640654949e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-5.147540109562687149e-02,-5.701952534389495675e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-4.934314654204063205e-02,-5.731478372454643200e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-7.729282619487494455e-02,-5.744638718986511350e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-1.247351859407499347e-01,-5.741641326618194263e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-1.799326624782755790e-01,-5.736583755898475800e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-2.349590790119021888e-01,-5.736398851823806488e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-2.798226751562207792e-01,-5.741033724212646128e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-3.089112311728298699e-01,-5.741670098876952899e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-3.209556587230413816e-01,-5.734595508193969238e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-3.186057683564722520e-01,-5.715938390874862662e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-3.071943646185100185e-01,-5.690945876049995356e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-2.879927040092646884e-01,-5.664559599161147929e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-2.639379577897488782e-01,-5.643517346215247699e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-2.390386069323867380e-01,-5.629442634224891329e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-2.179814893042668622e-01,-5.624646975684165717e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-2.027768607174977589e-01,-5.626476129722594699e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-1.917101549841463415e-01,-5.630705651760100849e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-1.869463738275691789e-01,-5.637199719810485732e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-1.869847661493345969e-01,-5.644550185680389021e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-1.885646154781803474e-01,-5.647911462497710922e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-1.911327365800738198e-01,-5.651238043355941265e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-1.935976320454850796e-01,-5.652194297838210701e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-1.937327190784737252e-01,-5.650553432846069590e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-1.919982560433447227e-01,-5.649123282337188634e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-1.877228532470762712e-01,-5.646054805564880041e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-1.806291975555941454e-01,-5.643746678042411702e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-1.724657128483056967e-01,-5.642968557691573572e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-1.630643401740118903e-01,-5.642657140302658192e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-1.541910602314397749e-01,-5.644358088541030938e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-1.455556831229478099e-01,-5.646914165234565353e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-1.377809074530377820e-01,-5.651309974002837855e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-1.333435006929561406e-01,-5.654349255394935270e+00
-3.982299999999999729e-01,-5.770599999999999952e+00,-1.285909305173903727e-01,-5.658390911507606091e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-1.262316932598128993e-01,-5.660019082856178052e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-1.325717806521803099e-01,-5.634009384059905479e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-2.596784195892512526e-01,-4.981473595881461769e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.075490176569670164e-01,-4.695305133390426100e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-2.784756916522979631e-01,-4.761243534278869483e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-2.891332626812159745e-01,-4.720889595127105487e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.675523561913520143e-01,-4.647032899379730075e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-4.246429813832044431e-01,-4.596782995700835706e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-4.334470652472227625e-01,-4.560931491923332359e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-4.108030782066285358e-01,-4.536104840707778862e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.716755646321922568e-01,-4.528571586370468083e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.276036646988242929e-01,-4.532946662187575804e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-2.841455130938440599e-01,-4.546911362600326356e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-2.508691532906144883e-01,-4.565385691452026329e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-2.289936472691595504e-01,-4.583711081552505284e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-2.183087891355156851e-01,-4.598637113904953111e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-2.192603343693539375e-01,-4.609178761768340848e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-2.286157261569052856e-01,-4.611424690437316620e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-2.431219423558562964e-01,-4.608533924674987681e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-2.606504433721303915e-01,-4.603714571332931271e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-2.781860305745154638e-01,-4.594609843921661607e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-2.939430115040391756e-01,-4.585585932707786583e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.074029311709106094e-01,-4.577820384693145783e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.168470192693173537e-01,-4.570295169663428858e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.209053679544478510e-01,-4.565476239442824991e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.221343717478215574e-01,-4.563399559354781587e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.231476434797048158e-01,-4.560950109267234431e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.211335537236183479e-01,-4.560763089585304186e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.186023310273885523e-01,-4.561338957881927669e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.160515948783605977e-01,-4.563314088821410763e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.141340411875396810e-01,-4.564855520272255163e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.150082597374915805e-01,-4.564741700601577357e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.176132792450487297e-01,-4.564225915551185508e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.211120307553559372e-01,-4.563849337458610655e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.245319616656750505e-01,-4.561829778766631982e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.281802898731082663e-01,-4.559095567941665372e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.313899884484708402e-01,-4.558032686853408677e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.346885816421359405e-01,-4.554353645825385932e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.379556307312100993e-01,-4.551701943683624130e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.416845510851591605e-01,-4.550415231347083811e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.436138710178434641e-01,-4.547086111760139104e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.431819045159965609e-01,-4.545857790184021141e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.423934605471789516e-01,-4.545710543918609403e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.441119135610758994e-01,-4.543751914715766560e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.448969995237886610e-01,-4.542958561992644917e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.431406830079853365e-01,-4.542756733059882812e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.435544581066816705e-01,-4.541746742153167204e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.444547739166766154e-01,-4.541821211528778157e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.437194499026983707e-01,-4.540928425264358026e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.434151405148208047e-01,-4.541200492358207441e+00
-4.610199999999999854e-01,-4.581500000000000128e+00,-3.441090050518512689e-01,-4.539536355686187186e+00
3.121500000000000163e+00,6.950300000000000367e+00,-3.439516811437904886e-01,-4.539906163835525810e+00
3.121500000000000163e+00,6.950300000000000367e+00,-3.400833903159946048e-01,6.593193770825862554e-01
3.121500000000000163e+00,6.950300000000000367e+00,4.568990890324115539e-01,6.061578265976905300e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.482011354732513109e+00,5.794464654970169271e+00
3.121500000000000163e+00,6.950300000000000367e+00,3.611059522104262953e+00,5.346578750276565373e+00
3.121500000000000163e+00,6.950300000000000367e+00,3.354910393372177779e+00,5.827556137514114276e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.540001105889678090e+00,5.863440221643447359e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.169872683078050368e+00,5.635333331084250830e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.061125532683730111e+00,6.397837538480758646e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.153365465414523783e+00,6.742144581007956994e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.808768299514055045e+00,6.481833916711806864e+00
3.121500000000000163e+00,6.950300000000000367e+00,3.310295977145433444e+00,6.692019075036048648e+00
3.121500000000000163e+00,6.950300000000000367e+00,3.259660841059684788e+00,6.736065171980857968e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.909813717481493978e+00,6.865898720264434374e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.815946500280499531e+00,6.851120357298850827e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.963656886360049203e+00,6.758689899158477843e+00
3.121500000000000163e+00,6.950300000000000367e+00,3.077579490950703267e+00,6.674359678101539295e+00
3.121500000000000163e+00,6.950300000000000367e+00,3.132892990565300018e+00,6.602110843873023605e+00
3.121500000000000163e+00,6.950300000000000367e+00,3.102111867266893253e+00,6.566817860412597518e+00
3.121500000000000163e+00,6.950300000000000367e+00,3.015162882989645077e+00,6.569756015777588054e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.906318218213319593e+00,6.601260792875289773e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.815160462442040323e+00,6.641322778224944656e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.758359498327970449e+00,6.683329852890968148e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.734561335504055002e+00,6.722377616119384669e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.733390739864110852e+00,6.750670055150985505e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.738996230369806106e+00,6.768990790915489164e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.743643076235055656e+00,6.778392549586295779e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.744654391333460897e+00,6.779510859584807925e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.741503471085429133e+00,6.772696488595008724e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.730936592662334128e+00,6.762008863830565986e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.714612558197975201e+00,6.746179467177390698e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.689217993983626265e+00,6.730936093735694570e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.652627255713939647e+00,6.720873842477797844e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.609913841116428213e+00,6.713907147765159067e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.568694659912586165e+00,6.712831149911880679e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.530190862920880246e+00,6.714326038002967678e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.498402232027053582e+00,6.718505631709098758e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.474825327432155664e+00,6.721957879638671862e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.456609810096025193e+00,6.725495598101615791e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.444083548331260403e+00,6.727810495567321247e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.434920157814025821e+00,6.728671124601364184e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.426917209595441882e+00,6.727744911742210121e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.420506009152531668e+00,6.726016883730888019e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.415346419551968271e+00,6.723549239420890444e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.410316708108782624e+00,6.719866813421249141e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.406147492340207084e+00,6.716639666104316397e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.402337239491939336e+00,6.713286428594589239e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.399022173559665738e+00,6.710510328745841413e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.397532382252812067e+00,6.708706138873099967e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.396665540739893796e+00,6.706511407899856003e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.397126671656966135e+00,6.705377442407607802e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.398728995829820576e+00,6.704431765961646583e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.401346442604064713e+00,6.702476944851874840e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.404008944830298145e+00,6.701552424478530945e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.406136704415082761e+00,6.699820588374137742e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.409960495051741702e+00,6.698179300260543201e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.413236851370334612e+00,6.696689489626884040e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.415638539642095406e+00,6.694559919357299549e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.417549271556735047e+00,6.693050222015380690e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.418915107488631921e+00,6.691370429849624379e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.421300085052847884e+00,6.689341139364242572e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.423975067427754482e+00,6.687556836199759935e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.425029322698712075e+00,6.686244736576080427e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.424918482056260149e+00,6.684904287815093937e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.425458724424242707e+00,6.683638731551170054e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.427744706910848649e+00,6.682682900190353159e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.429069717949628782e+00,6.681501968216895904e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.429466755899786889e+00,6.681156277990340620e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.430246236371993884e+00,6.680110321760177605e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.430595469006895826e+00,6.679620347118377488e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.430589757752418478e+00,6.679285658049582963e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.430669503787159957e+00,6.678888770127295871e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.431782140770554435e+00,6.678248587369918887e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.432666539102792846e+00,6.678226161932944827e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.432514450511336079e+00,6.677626175713538892e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.431818946632742673e+00,6.678022640514373442e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.431499962493777200e+00,6.677405306315422173e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.431257551470398681e+00,6.677643100571632573e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.430899434661865310e+00,6.677573708653449458e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.430613025826215523e+00,6.677565246224403062e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.430643485850095598e+00,6.677641408085822405e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.429411970162391743e+00,6.678027294850349627e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.430176432150602306e+00,6.677863546848296750e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.430791132354736206e+00,6.678697519230841984e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.429189654293656186e+00,6.678344212818145387e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.428934128537774129e+00,6.678837572431564062e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.428868977931141870e+00,6.679571265029906613e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.428884630998969119e+00,6.679121486926078433e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.428821172615885704e+00,6.679833600330352894e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.428578127008676368e+00,6.680201292872428809e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.428532436972856257e+00,6.680392543768882696e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.428035769361257312e+00,6.680922291827201320e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.428911706575751062e+00,6.680697614336013501e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.428491823607683120e+00,6.681920858454704515e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.427752533444762051e+00,6.681396187853812840e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.427195580369233774e+00,6.682345672392845159e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.427332015892863293e+00,6.682071912813186465e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.428052268540858982e+00,6.682844109463691673e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.427880719378590513e+00,6.682808990383147574e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.427465278497338286e+00,6.683122100257873122e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.426635665902495465e+00,6.683371741914749364e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.426569880712032390e+00,6.683606151199340317e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.427495103937387544e+00,6.683707277226448085e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.427196638008952245e+00,6.684169325852393762e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.426119537720083930e+00,6.684294146680831439e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.426083154913782902e+00,6.684276798701286104e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.426646665355562948e+00,6.684410505080222720e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.425716788515448474e+00,6.685060419631003725e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.425730749359726879e+00,6.684558597588538653e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.425270887610316173e+00,6.685212743353843301e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.424751163452863789e+00,6.685095961833000366e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.425135721254348731e+00,6.685098923683166383e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.424575806787609977e+00,6.685267326021194556e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.424843178108334385e+00,6.685755185055732852e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.425369459632038982e+00,6.685171700572967168e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.425020015469193435e+00,6.685423880958556886e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.424084427374601169e+00,6.685906662535667344e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.423901667231321166e+00,6.685525430107116307e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.424421602916717600e+00,6.685610054397582935e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.423513090398907721e+00,6.685634172320365387e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.422588290229439778e+00,6.685888468313216926e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.423450478127598728e+00,6.685498773455619492e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.424208382749557522e+00,6.685792842864990426e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.424275860163569440e+00,6.685503004670143135e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.423801826041936724e+00,6.685975631332397029e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.423663486766815200e+00,6.685401455521583713e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.422909812703728516e+00,6.685676484465599145e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.421949898895621178e+00,6.685654482150077627e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.422523139622807520e+00,6.685723027825355658e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.423146724000572849e+00,6.685205550289153642e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.423971471452712745e+00,6.685763647484779248e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.424091407796740594e+00,6.685332909846305682e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.423569145303964500e+00,6.685395108699798250e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.422993789297342104e+00,6.685349411582946821e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.422300612226128358e+00,6.685493272876739113e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.423055132400989464e+00,6.685170008087157889e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.423603412830829473e+00,6.685348142218589196e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.422523774206638336e+00,6.685128542184829215e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.422828374445438193e+00,6.685096808075904562e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.422903043809533141e+00,6.685223321390151519e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.422813779017328972e+00,6.684963947939872142e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.423721656951308034e+00,6.685139120221137432e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.423379827794432728e+00,6.684849705147742682e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.422822028607130029e+00,6.685164507508277509e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.423298812592029616e+00,6.684783698201179014e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.423783000054955394e+00,6.684805700516700533e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.422709707269072421e+00,6.685022761821747039e+00
3.121500000000000163e+00,6.950300000000000367e+00,2.421995165875554079e+00,6.684724884319305005e+00
-2.015000000000000124e+00,6.980100000000000193e+00,2.422827739861607377e+00,6.684910634636878513e+00
-2.015000000000000124e+00,6.980100000000000193e+00,1.489199028611183140e+00,6.848631133794784276e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-9.459440796554088315e-01,6.982792791414260236e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.335536080315709029e+00,6.894112458705901503e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.347541983339190175e+00,6.878138354516028841e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.472053888314962311e+00,6.889208057951926811e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.636773870924114860e+00,6.871087458634375977e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.684507689735293301e+00,6.853986582016944773e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.713429905465245096e+00,6.838102179574966577e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.709359473246335970e+00,6.823644119548797349e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.660653683534264236e+00,6.800588231611251366e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.591484892085194502e+00,6.769776527452468606e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.520478134334087184e+00,6.733418547296524004e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.461199754944443541e+00,6.697096532464026808e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.413930451497435570e+00,6.669148937416076173e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.377298042222857344e+00,6.651521274590492361e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.348666042831539791e+00,6.645041592669486796e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.325713568726182068e+00,6.647367491292953012e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.313623689109086889e+00,6.654212327027321017e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.308027082777023065e+00,6.660712318778037933e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.305395252102613313e+00,6.666681293106078598e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.304514238217473032e+00,6.670290519094466575e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.300903667747974168e+00,6.671158764314651712e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.296226573386788150e+00,6.670476692533492624e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.291240013644099349e+00,6.668689427518843971e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.285441398125886980e+00,6.664634231519698915e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.281992858061194340e+00,6.660145336031913388e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.279273031762242052e+00,6.654660412645339918e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.279649974557757197e+00,6.649593110132217433e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.284040448555350267e+00,6.645943687605857519e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.289850486582517330e+00,6.642901867485045742e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.295650582796334938e+00,6.641329548168181773e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.300607740154862135e+00,6.640698674082756270e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.306349243128299698e+00,6.641333356261252874e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.311049394035339155e+00,6.642149557542801119e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.314784554463624744e+00,6.643189590072631212e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.316270115211605862e+00,6.644056142807007070e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.317369214406609590e+00,6.644838917493819608e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.318426431068778104e+00,6.645262885189056057e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.317279315030574605e+00,6.645463444757461424e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.316511891651153565e+00,6.644849072408676172e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.317137168252468182e+00,6.644605354452132850e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.316933466842770351e+00,6.644574043464660740e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.316857739838957819e+00,6.643739224839210422e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.318438911217450826e+00,6.643960094237327141e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.320076983612775479e+00,6.643635983204841722e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.322248529481887758e+00,6.644300283885002045e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.324447785511612796e+00,6.644618048095702889e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.325576075562834522e+00,6.645186723327636713e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.326012669238448183e+00,6.645842138457298098e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.327305316501855792e+00,6.646546635675430359e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.329659410986304025e+00,6.647604016184806675e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.330635612446069427e+00,6.647909086751937480e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.328887545520067270e+00,6.648369442892074765e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.329376809653639580e+00,6.648711325025558061e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.331208218589424952e+00,6.649582532095909215e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.331133337697386843e+00,6.649380280041694569e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.331562950950861079e+00,6.649865600347518502e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.332062791481614106e+00,6.650036541414261038e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.332221225911378593e+00,6.650371230483054674e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.333697690957784676e+00,6.650637373876571168e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.333528257074951817e+00,6.650954291844367816e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.333506046640872800e+00,6.651290673398971620e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.334233068183064308e+00,6.651795034170150167e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.334291238367557586e+00,6.651837769436836467e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.334899169677495667e+00,6.652402213454246649e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.334845441579818548e+00,6.652441140627860960e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.335427354952692713e+00,6.653160447096824193e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.335016144630312596e+00,6.652994583487510383e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.334805885854363439e+00,6.653089785814285229e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.335085314267873802e+00,6.653821362805365958e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.335049142989515936e+00,6.653358044815063543e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.334433173617720403e+00,6.653743508458137335e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.334742638999223630e+00,6.653710081863403403e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.334729735794663252e+00,6.654077774405479317e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.334842691716551677e+00,6.654026576709747509e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.334182513004541271e+00,6.653831094598769980e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.334729101210832436e+00,6.654312606811522812e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.334622702655196225e+00,6.654079890012741139e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.334622279599309014e+00,6.654156898117065566e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.333604195606708398e+00,6.654430657696723372e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.334080133479833563e+00,6.654190324711799498e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.334329101869463852e+00,6.654268179059028121e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.333491028156876368e+00,6.654429811453819177e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.332745603683590740e+00,6.654131933951378031e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.333518949845433177e+00,6.654335032248496873e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.334091555988788702e+00,6.654094276142120457e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.333061414903402131e+00,6.654346879649161828e+00
-2.015000000000000124e+00,6.980100000000000193e+00,-2.332381564092635973e+00,6.654081582498550418e+00
4.007200000000000095e+00,-4.381999999999999673e+00,-2.332046715357899647e+00,6.654043501567840302e+00
4.007200000000000095e+00,-4.381999999999999673e+00,-7.174332449175416793e-01,3.967078417968749715e+00
4.007200000000000095e+00,-4.381999999999999673e+00,2.829634050455689387e+00,-6.384513443946838507e+00
4.007200000000000095e+00,-4.381999999999999673e+00,3.459920268058776838e+00,-5.181900727272033436e+00
4.007200000000000095e+00,-4.381999999999999673e+00,3.397554849860072057e+00,-3.643363427162170431e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.077728240740299270e+00,-4.314534753465652628e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.755162133222817999e+00,-5.106798361968993838e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.933270353966951127e+00,-5.593358413648605421e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.858932242631912146e+00,-5.715173387289047113e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.743188382446765772e+00,-5.516902905941009294e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.650402919149398961e+00,-5.130583711290359616e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.493439454704522440e+00,-4.663623914647102353e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.277246473824977357e+00,-4.195431988334656026e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.131636983281373965e+00,-3.765937057566642654e+00
4.007200000000000095e+00,-4.381999999999999673e+00,3.986387090241908737e+00,-3.794746974134445061e+00
4.007200000000000095e+00,-4.381999999999999673e+00,3.920544364178180530e+00,-4.015285491275787599e+00
4.007200000000000095e+00,-4.381999999999999673e+00,3.995566556882858222e+00,-4.217907353639602341e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.125958727163076212e+00,-4.353939208078384304e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.251517060875892540e+00,-4.428574024176597845e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.345022565293311878e+00,-4.465549338531493717e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.419107689207792511e+00,-4.485164825940132438e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.486433649212122177e+00,-4.507122713708877626e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.550407737421989118e+00,-4.528542814111709447e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.608178557157516231e+00,-4.542221484422683808e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.653228509420156200e+00,-4.532575161552428789e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.683666957449912793e+00,-4.510547458744048832e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.694775981992482805e+00,-4.478201516199112220e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.684886204516887531e+00,-4.451996758413314659e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.657940928947925663e+00,-4.432452778530120874e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.619977585852145907e+00,-4.421382228851317819e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.577743916630744536e+00,-4.417695148515701220e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.534567678892612363e+00,-4.415777562093734510e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.494200109189748993e+00,-4.407953200197219701e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.460086997723578861e+00,-4.399951973533630323e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.431270969021320560e+00,-4.390359810209274016e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.408567251777649076e+00,-4.380601783275603900e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.392623121500014882e+00,-4.374943803215026961e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.380776710546016695e+00,-4.369645476388931193e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.371771542930602550e+00,-4.369405989646911515e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.363275734603404565e+00,-4.367694886493683093e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.354570513612031846e+00,-4.369315864777564506e+00
4.007200000000000095e+00,-4.381999999999999673e+00,4.344954030239581932e+00,-4.369780029010772893e+00
2.459000000000000075e+00,-2.657700000000000173e+00,4.334455475342273267e+00,-4.371411162209510870e+00
2.459000000000000075e+00,-2.657700000000000173e+00,4.318580726230144329e+00,-4.368653679704666004e+00
2.459000000000000075e+00,-2.657700000000000173e+00,3.944631051117181819e+00,-3.534151337540149651e+00
2.459000000000000075e+00,-2.657700000000000173e+00,3.301537874168157582e+00,-2.814794305562972720e+00
2.459000000000000075e+00,-2.657700000000000173e+00,2.952203917381167386e+00,-2.755695662951469505e+00
2.459000000000000075e+00,-2.657700000000000173e+00,2.787389804837107743e+00,-2.784434918236732504e+00
2.459000000000000075e+00,-2.657700000000000173e+00,2.657411383214592693e+00,-2.738323142361640983e+00
2.459000000000000075e+00,-2.657700000000000173e+00,2.530548979729414061e+00,-2.713900360572337966e+00
2.459000000000000075e+00,-2.657700000000000173e+00,2.445080479529500028e+00,-2.698006861019134561e+00
2.459000000000000075e+00,-2.657700000000000173e+00,2.403956274372339053e+00,-2.672622324168682173e+00
2.459000000000000075e+00,-2.657700000000000173e+00,2.405983346655964805e+00,-2.656426715898513535e+00
2.459000000000000075e+00,-2.657700000000000173e+00,2.436743317160010136e+00,-2.660986907351016839e+00
2.459000000000000075e+00,-2.657700000000000173e+00,2.482728857517242371e+00,-2.675035597372054763e+00
2.849299999999999944e+00,-1.143299999999999983e+00,2.535658437207341187e+00,-2.698556707346439154e+00
2.849299999999999944e+00,-1.143299999999999983e+00,2.586290400373935761e+00,-2.717145278990268586e+00
2.849299999999999944e+00,-1.143299999999999983e+00,2.604736694696545563e+00,-1.677867174708843168e+00
2.849299999999999944e+00,-1.143299999999999983e+00,2.794703383487462833e+00,-1.149493626427650517e+00
2.849299999999999944e+00,-1.143299999999999983e+00,2.985954258424043495e+00,-1.337062414222955686e+00
2.849299999999999944e+00,-1.143299999999999983e+00,3.036035825881362005e+00,-1.371294314861297492e+00
2.849299999999999944e+00,-1.143299999999999983e+00,2.952842731770872753e+00,-1.272555115866661035e+00
2.849299999999999944e+00,-1.143299999999999983e+00,2.860081382659077409e+00,-1.225327251380681881e+00
2.849299999999999944e+00,-1.143299999999999983e+00,2.810455023336410285e+00,-1.207664363694190834e+00
2.849299999999999944e+00,-1.143299999999999983e+00,2.796327495038509081e+00,-1.202153841459751016e+00
2.849299999999999944e+00,-1.143299999999999983e+00,2.803286341327428488e+00,-1.213924551361799109e+00
2.849299999999999944e+00,-1.143299999999999983e+00,2.826453093239664760e+00,-1.236262296414375239e+00
2.849299999999999944e+00,-1.143299999999999983e+00,2.857646484500169670e+00,-1.266062211400270421e+00
2.849299999999999944e+00,-1.143299999999999983e+00,2.891054150274395607e+00,-1.297286141633987366e+00
2.849299999999999944e+00,-1.143299999999999983e+00,2.922828608796000260e+00,-1.327307772260904351e+00
2.849299999999999944e+00,-1.143299999999999983e+00,2.948263574847578727e+00,-1.352855105090141175e+00
2.849299999999999944e+00,-1.143299999999999983e+00,2.966936204069852590e+00,-1.371611444389819967e+00
2.849299999999999944e+00,-1.143299999999999983e+00,2.976986108198761638e+00,-1.383043022447824510e+00
2.849299999999999944e+00,-1.143299999999999983e+00,2.979932269397377986e+00,-1.386802139210700835e+00
2.849299999999999944e+00,-1.143299999999999983e+00,2.975878547886013692e+00,-1.383194394147396089e+00
2.849299999999999944e+00,-1.143299999999999983e+00,2.967964864459633478e+00,-1.375029948383569733e+00
2.849299999999999944e+00,-1.143299999999999983e+00,2.955283764240145494e+00,-1.362844685238599807e+00
2.849299999999999944e+00,-1.143299999999999983e+00,2.940503883764147730e+00,-1.349398097044229416e+00
2.849299999999999944e+00,-1.143299999999999983e+00,2.927549489441513941e+00,-1.335951931971311568e+00
2.849299999999999944e+00,-1.143299999999999983e+00,2.916292606866359716e+00,-1.324384426146745675e+00
2.849299999999999944e+00,-1.143299999999999983e+00,2.907520754572749055e+00,-1.314531196886300934e+00
2.849299999999999944e+00,-1.143299999999999983e+00,2.902666611322760382e+00,-1.307346594625711456e+00
2.849299999999999944e+00,-1.143299999999999983e+00,2.900080682212114347e+00,-1.302611230891942862e+00
2.849299999999999944e+00,-1.143299999999999983e+00,2.898742344912886626e+00,-1.298798906606435821e+00
-5.944600000000000328e+00,-7.488200000000000411e-02,2.901058787423372198e+00,-1.296469834572076651e+00
-5.944600000000000328e+00,-7.488200000000000411e-02,2.840386015829443611e+00,-1.291039811193942954e+00
-5.944600000000000328e+00,-7.488200000000000411e-02,7.228535162676125170e-02,-7.296205303758382943e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-4.187478668171166873e+00,3.796866138260811263e-02
-5.944600000000000328e+00,-7.488200000000000411e-02,-5.321038303524255220e+00,2.124407526738941732e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-5.520529461032151808e+00,1.802844974594190741e-02
-5.944600000000000328e+00,-7.488200000000000411e-02,-5.530319820374249851e+00,-1.013131591808050791e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-5.610618366104364263e+00,-2.064653521887958032e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-5.714059338033199431e+00,-2.770549817547202087e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-5.790834251278638156e+00,-3.017769633010029540e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-5.840781498491764090e+00,-3.252509745687246490e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-5.898281562459468219e+00,-3.615456451773643165e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-5.972086200320720017e+00,-3.921971449762582385e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.048731658464669536e+00,-4.123923881098627842e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.107213635146617747e+00,-4.205835434153675778e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.145992629992961476e+00,-4.214340968698263024e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.169985398524999276e+00,-4.163235301882028394e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.184508907133340117e+00,-4.067493495255708469e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.194219731968640730e+00,-3.941630730241537095e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.201308033359050675e+00,-3.811445515140891027e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.207464342629909204e+00,-3.696049452602863106e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.212664122539758083e+00,-3.607641398549079614e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.217028790128230398e+00,-3.554915441021322953e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.220416198617219727e+00,-3.532554794520139652e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222527247494459068e+00,-3.541631014123559074e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.223940677213668948e+00,-3.569184154197573289e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.223163100492953959e+00,-3.609646200880408107e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222179072499274710e+00,-3.653865830510854562e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.219964797985553240e+00,-3.695056439444422414e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.218313610857724605e+00,-3.730417228117585138e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.216603618961572764e+00,-3.753084108769893512e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.215120385020971305e+00,-3.763962561309337485e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.213853332638739957e+00,-3.764174650937318622e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.213745453387498507e+00,-3.753433448418974638e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.214567450976371532e+00,-3.735693288177251437e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.216341747367382098e+00,-3.714816211268305857e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.218147772949933483e+00,-3.692370411574840694e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.219664851361512703e+00,-3.672201534196734563e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.221189544779061720e+00,-3.657635842651128510e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222589013653993639e+00,-3.649101218506694000e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.224362040877341684e+00,-3.646502988338470308e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.224970818299055075e+00,-3.646693392992019778e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.225159078168868376e+00,-3.654459258347749762e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.225507676219939945e+00,-3.661966490715741762e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.224813864564895383e+00,-3.670983208864926906e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.224374732553958900e+00,-3.680213867798447502e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.223716034537553732e+00,-3.687104136198758875e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222807733547687015e+00,-3.692090358063578326e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222088538539409797e+00,-3.694811029002070257e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222272567850350988e+00,-3.694595765963196721e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222107999110221499e+00,-3.691546911448240209e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222127459681034090e+00,-3.687973650783300528e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222170188325643281e+00,-3.681990977898240147e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222183303058146819e+00,-3.676984128862619272e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222409637957810880e+00,-3.672813209146261193e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222799695485830007e+00,-3.669466582909226560e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.223039568173884817e+00,-3.666104882970452339e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.223016723155975427e+00,-3.665148892939090741e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.223223174428939686e+00,-3.665764799103140570e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.223278594750166093e+00,-3.665456978246569575e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.223061567080020673e+00,-3.667584221348166307e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222949457269907114e+00,-3.669604097381233831e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222955803108215278e+00,-3.671383323088288075e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222830578565597293e+00,-3.672294356465339304e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222508209979533689e+00,-3.673703350901603715e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222380024045705227e+00,-3.674403088003396767e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222432482975721157e+00,-3.674446986854076336e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222401176840066661e+00,-3.673258280023932176e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222195148622989613e+00,-3.672928245291113836e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222197263902425668e+00,-3.672199154138565125e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222374524319171485e+00,-3.671030545577406712e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222440097981690954e+00,-3.669380900815129021e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222305143153667117e+00,-3.669033412322401655e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222474788564443138e+00,-3.668899600163101904e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222545438897609138e+00,-3.667716446802020136e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222404561287164348e+00,-3.668238208442926029e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222402869063615505e+00,-3.668702055335044676e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222543746674060294e+00,-3.668952490344643547e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222550515568255669e+00,-3.668709459960460273e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222348717910050730e+00,-3.669517886385321725e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222318680942057867e+00,-3.670124007865786520e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222443059372901430e+00,-3.670348791137337807e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222449405211209594e+00,-3.669909009277820267e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222259876173734661e+00,-3.670375765129923473e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222252684223651187e+00,-3.670571458801626941e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222409214901923669e+00,-3.670350642293691568e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222445597708224696e+00,-3.669605419635772470e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222286528694628949e+00,-3.669816715911030647e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222436290478706056e+00,-3.670075084447860791e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222501864141225525e+00,-3.668956721559166745e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222365217089652845e+00,-3.669422419607639152e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222379600989818016e+00,-3.669832054063677518e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222551784735918190e+00,-3.669632129177450852e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222592398101091327e+00,-3.669046105965971805e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222428252416849048e+00,-3.669614675417542382e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222437982702254899e+00,-3.670023516520857787e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222599166995286701e+00,-3.670104438498615895e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222637242025136572e+00,-3.669445955738425136e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222467173558473341e+00,-3.670062126353382803e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222476057732104771e+00,-3.670434208780526952e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222641049528121471e+00,-3.670348526686429969e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222680393725632975e+00,-3.669754834398626930e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222518363320827639e+00,-3.670169757872819849e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222663894546031749e+00,-3.670677503615617510e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222726506817340741e+00,-3.669583470210432963e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222584783095121530e+00,-3.670085398033260948e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222592821156978538e+00,-3.670611655339598434e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222767543238401089e+00,-3.670305421188473360e-01
-5.944600000000000328e+00,-7.488200000000000411e-02,-6.222809848827123069e+00,-3.669679994791745781e-01
-6.234399999999999942e+00,5.722699999999999454e-01,-6.222646972310542424e+00,-3.670194616258144471e-01
-6.234399999999999942e+00,5.722699999999999454e-01,-6.233349017089604871e+00,-3.227628617584705206e-01
-6.234399999999999942e+00,5.722699999999999454e-01,-6.309856135958432866e+00,1.084173948105424667e-01
-6.234399999999999942e+00,5.722699999999999454e-01,-6.325999102503060634e+00,2.602494439110159541e-01
-6.234399999999999942e+00,5.722699999999999454e-01,-6.321372140264510442e+00,2.243996855095028720e-01
-6.234399999999999942e+00,5.722699999999999454e-01,-6.348314877498149933e+00,2.449773511007428128e-01
-6.234399999999999942e+00,5.722699999999999454e-01,-6.375201771354674918e+00,2.591422937408089378e-01
-6.234399999999999942e+00,5.722699999999999454e-01,-6.383082456421852235e+00,2.434105059176683294e-01
-6.234399999999999942e+00,5.722699999999999454e-01,-6.385533219176530828e+00,2.353716743350028895e-01
6.935599999999999987e+00,-1.178800000000000070e+00,-6.385105509674549040e+00,2.343260354459285599e-01
6.935599999999999987e+00,-1.178800000000000070e+00,-4.387235081720351815e+00,-4.308329465806484126e-01
6.935599999999999987e+00,-1.178800000000000070e+00,4.004291661500930744e+00,-1.474526217436790354e+00
6.935599999999999987e+00,-1.178800000000000070e+00,5.806051994597911659e+00,-1.743717672115564277e+00
6.935599999999999987e+00,-1.178800000000000070e+00,5.879908245277404077e+00,-1.453082104891538551e+00
6.935599999999999987e+00,-1.178800000000000070e+00,5.969439985746144650e+00,-1.388864750510454105e+00
6.935599999999999987e+00,-1.178800000000000070e+00,6.134702960586547960e+00,-1.498718715375661814e+00
6.935599999999999987e+00,-1.178800000000000070e+00,6.228104816311597958e+00,-1.605751306396722811e+00
6.935599999999999987e+00,-1.178800000000000070e+00,6.241801673716306453e+00,-1.628984799563884645e+00
6.935599999999999987e+00,-1.178800000000000070e+00,6.210807753306626822e+00,-1.570573729312419786e+00
6.935599999999999987e+00,-1.178800000000000070e+00,6.175858683407306593e+00,-1.507616113275289438e+00
-4.276099999999999901e-01,4.444899999999999629e+00,6.136577521222829290e+00,-1.457859569209813966e+00
-4.276099999999999901e-01,4.444899999999999629e+00,6.050052015888690349e+00,-1.316877722680568574e+00
-4.276099999999999901e-01,4.444899999999999629e+00,4.263998055660724873e+00,3.066642752373218261e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-3.167328999437391546e-01,4.673286739253997624e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-1.392098077972233172e+00,4.329964300346374806e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-1.245143375471234215e+00,4.165019287705421291e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-1.405198849631845937e+00,4.368625753688812452e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-1.678622830934822563e+00,4.434369518709182501e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-1.791192608562111710e+00,4.467163123750686360e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-1.739135052819549943e+00,4.556732857751845778e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-1.559360837991535575e+00,4.598043051385879210e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-1.327034832380711959e+00,4.580282951545715520e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-1.089992705503106007e+00,4.549820745706558256e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-8.762080760255455125e-01,4.556444288921356112e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-6.925782884873449285e-01,4.567928651380539051e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-5.434759956568478989e-01,4.508561326646804979e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-4.541669941127299825e-01,4.436469893598556702e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-4.348641173824667749e-01,4.393705008411407320e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-4.725234948232769905e-01,4.383108777880668327e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-5.448983624316752206e-01,4.397210992765426596e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-6.250705202154814843e-01,4.426852342987060318e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-6.966945693880319812e-01,4.464560080575942891e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.536583571366964884e-01,4.502017330265045025e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.899332841865718269e-01,4.534810935306548885e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-8.078899442017077881e-01,4.557301956105232144e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-8.071912145219742873e-01,4.571575112056732060e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.890713606983422723e-01,4.576376694297790593e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.618929284535348456e-01,4.577399378848075351e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.309569667004048865e-01,4.571703317856788296e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.007322676576673848e-01,4.565392461395263446e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-6.772270710356532719e-01,4.554731493282318411e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-6.640980075135827221e-01,4.545978802919387718e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-6.595023514106869156e-01,4.537060248947143215e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-6.647157219909131110e-01,4.528536044168472330e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-6.757886810190975035e-01,4.525216233253479103e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-6.892611072756349433e-01,4.521107723951339530e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.057777379326521938e-01,4.521633240795135400e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.209300133533775856e-01,4.523538133573532072e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.311743116624652705e-01,4.526310848450660451e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.368400347501039560e-01,4.528434918141364562e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.399906377062200891e-01,4.530189179682731826e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.418197727166115918e-01,4.531473353290557782e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.397290305219590412e-01,4.532591240167617386e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.353950344853102949e-01,4.531090005254744923e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.310646344237029526e-01,4.529394557595252557e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.262077413104474077e-01,4.528174275326728448e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.235787662632763295e-01,4.524226975297927389e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.202923623673617159e-01,4.521486840772628746e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.175040010146795932e-01,4.520180241727828729e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.173226158030330257e-01,4.516416153287887703e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.199504803285002863e-01,4.516117429542541473e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.221655480720102771e-01,4.513633706617355301e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.246479871362447867e-01,4.513885463881492477e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.261775985784828524e-01,4.512660527276993072e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.273193735361098700e-01,4.512572518014907885e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.297996973209083249e-01,4.512680837106704423e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.330357046842574942e-01,4.513111151623725448e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.332449587024747473e-01,4.512771385097503085e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.344686478562653109e-01,4.512738381624221695e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.350317881241440476e-01,4.511295114350319047e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.341972575046121774e-01,4.512967713451385698e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.347291974008083315e-01,4.510693012523651291e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.352708675824105589e-01,4.511024316620826369e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.349796993680297597e-01,4.510653239107131895e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.353819726347923247e-01,4.508845241141319349e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.365975179627537450e-01,4.510131953477859668e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.362463286943733420e-01,4.508501243400573344e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.365882107332348827e-01,4.508271911573410229e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.374653642334043635e-01,4.508947213411331312e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.394732403561472545e-01,4.508157668781280769e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.395724998436867814e-01,4.508552017974853499e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.400755132935941116e-01,4.508414926624298324e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.408423020891844457e-01,4.509172314023971673e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.396519285865127413e-01,4.507986727714538233e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.411445226386189633e-01,4.508664568281173679e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.419734477676450668e-01,4.509089382219314324e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.419327815204858068e-01,4.509631400799751333e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.417353730671107925e-01,4.508518168258667025e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.409959771402180317e-01,4.508783888530730977e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.424093539774417883e-01,4.509806996202469165e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.425977724932133484e-01,4.508798274660110295e+00
-4.276099999999999901e-01,4.444899999999999629e+00,-7.421933310650288274e-01,4.509928855180739937e+00
-2.333099999999999952e+00,-3.337200000000000166e+00,-7.413729199357330657e-01,4.508730152106284805e+00
-2.333099999999999952e+00,-3.337200000000000166e+00,-5.878473662763833429e-01,1.773966095840930901e+00
-2.333099999999999952e+00,-3.337200000000000166e+00,-5.560869214810431060e-01,-4.481717655467987171e+00
-2.333099999999999952e+00,-3.337200000000000166e+00,-1.858742576658725554e+00,-3.957395706653594747e+00
-2.333099999999999952e+00,-3.337200000000000166e+00,-2.446007183450460420e+00,-2.893821757018566032e+00
-2.333099999999999952e+00,-3.337200000000000166e+00,-2.016596150690316946e+00,-3.228116899740695711e+00
-2.333099999999999952e+00,-3.337200000000000166e+00,-1.421249589993059503e+00,-3.748330550813674833e+00
-2.333099999999999952e+00,-3.337200000000000166e+00,-1.408034593243896904e+00,-4.086937724256515025e+00
-2.333099999999999952e+00,-3.337200000000000166e+00,-1.758148559322953108e+00,-4.219838479948043286e+00
-2.333099999999999952e+00,-3.337200000000000166e+00,-2.131622296562790897e+00,-4.082113293457030778e+00
-2.333099999999999952e+00,-3.337200000000000166e+00,-2.423527262771129287e+00,-3.729978927183151161e+00
-2.333099999999999952e+00,-3.337200000000000166e+00,-2.659305192893743452e+00,-3.288599784183502184e+00
-2.333099999999999952e+00,-3.337200000000000166e+00,-2.820152733439206916e+00,-2.907742875921726089e+00
-2.333099999999999952e+00,-3.337200000000000166e+00,-2.882464423540234577e+00,-2.743666320061683539e+00
-2.333099999999999952e+00,-3.337200000000000166e+00,-2.834139595654606492e+00,-2.797081595325469738e+00
-2.333099999999999952e+00,-3.337200000000000166e+00,-2.729036225616931599e+00,-2.944234562456607751e+00
-2.333099999999999952e+00,-3.337200000000000166e+00,-2.619527363097667649e+00,-3.101054796969890504e+00
-2.333099999999999952e+00,-3.337200000000000166e+00,-2.526855067250132425e+00,-3.206391305649280543e+00
-2.333099999999999952e+00,-3.337200000000000166e+00,-2.457721177911758481e+00,-3.265595517063140552e+00
-2.333099999999999952e+00,-3.337200000000000166e+00,-2.404560186651349074e+00,-3.296888310313224490e+00
-2.333099999999999952e+00,-3.337200000000000166e+00,-2.367724075967073460e+00,-3.320676409924030015e+00
-2.333099999999999952e+00,-3.337200000000000166e+00,-2.351724736896157353e+00,-3.343626094377040836e+00
-2.333099999999999952e+00,-3.337200000000000166e+00,-2.360303464177250898e+00,-3.363713362205028368e+00
-2.333099999999999952e+00,-3.337200000000000166e+00,-2.390188555106520507e+00,-3.372364926540851293e+00
-2.333099999999999952e+00,-3.337200000000000166e+00,-2.432829627147316653e+00,-3.363012884640693478e+00
-2.333099999999999952e+00,-3.337200000000000166e+00,-2.481275237488746566e+00,-3.334211642062663739e+00
-2.333099999999999952e+00,-3.337200000000000166e+00,-2.522338099542260181e+00,-3.297878414511680401e+00
4.299900000000000055e+00,3.655100000000000016e+00,-2.553306002014875453e+00,-3.262598124694823909e+00
4.299900000000000055e+00,3.655100000000000016e+00,-1.704357109026610750e+00,1.733425454348325623e+00
4.299900000000000055e+00,3.655100000000000016e+00,1.597284519597887975e+00,4.652717959213256371e+00
4.299900000000000055e+00,3.655100000000000016e+00,3.925894328927993726e+00,4.142815143251419308e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.459070394426584372e+00,3.897370851182937468e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.102405090641974894e+00,4.027451925516128739e+00
4.299900000000000055e+00,3.655100000000000016e+00,3.610724461841583022e+00,3.891694676899909666e+00
4.299900000000000055e+00,3.655100000000000016e+00,3.370983132639527202e+00,3.879129239130020057e+00
4.299900000000000055e+00,3.655100000000000016e+00,3.311626064854860108e+00,4.012665523242950449e+00
4.299900000000000055e+00,3.655100000000000016e+00,3.356160100463032592e+00,4.118307948732375934e+00
4.299900000000000055e+00,3.655100000000000016e+00,3.535187198594212266e+00,4.086658464097976839e+00
4.299900000000000055e+00,3.655100000000000016e+00,3.782088325631618453e+00,3.963925316905975382e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.021504536384344242e+00,3.802754970741272000e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.172250771510601197e+00,3.697824235534667991e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.206011477422713973e+00,3.669843213891982980e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.230069819617271243e+00,3.614945744180679377e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.244749858903884565e+00,3.564949713373184004e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.235061456030607019e+00,3.546626438879966425e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.207276414525508379e+00,3.551614617681503105e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.165342268872261222e+00,3.577539269065856953e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.120322353577613228e+00,3.612023667430877438e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.082387355226278380e+00,3.654380240416526870e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.059358308005332816e+00,3.689417658519744680e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.053010777473449622e+00,3.718715857243537926e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.063710706973076014e+00,3.740215081357955995e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.085789993727207303e+00,3.755293437433242509e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.115356100517510995e+00,3.755884114980697408e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.146204912757873728e+00,3.751322442603111096e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.172062088584899797e+00,3.748196844434738217e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.189549526739120289e+00,3.735928014802932573e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.198106255114078422e+00,3.723933367872238165e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.197212761080264976e+00,3.713604126977920306e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.188535038721560966e+00,3.701830349445343060e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.174732840400934286e+00,3.691057677268981596e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.157169675242900375e+00,3.685845667219161736e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.139035807693004720e+00,3.681847169494628869e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.121770050823688081e+00,3.681034776306152168e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.106445697420835650e+00,3.682511047053337094e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.095321865922212368e+00,3.684509449672698889e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.088754769384860488e+00,3.686865389919280922e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.084987033653258770e+00,3.689642336010932944e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.083629447311162508e+00,3.692941413974761833e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.084333412307501021e+00,3.693163552737235733e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.087660746860503735e+00,3.696484209895134043e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.092381627506017416e+00,3.694940239715576169e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.096640954178571548e+00,3.696190986728668193e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.100535183620452884e+00,3.695816101121902175e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.104753050816058568e+00,3.695361668682098255e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.108198417961597571e+00,3.693716572475433058e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.110656372666358749e+00,3.695885069918632304e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.113726912295818217e+00,3.693986523962020652e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.115782117795943940e+00,3.694880579590797520e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.118555672192573347e+00,3.696430473470687872e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.121453605020046318e+00,3.696369120860099500e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.123865023577213407e+00,3.698377678394317414e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.126515045654773672e+00,3.700579179310798494e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.129808958792685836e+00,3.700352809333800952e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.133109640824794262e+00,3.702558118343353133e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.135651783651113078e+00,3.703345124244689757e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.138023434954881452e+00,3.704073739385604913e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.141018247580528389e+00,3.705299099111556860e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.143240560156106866e+00,3.705246208930015328e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.146117763245105614e+00,3.705845772027969165e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.147570960217714209e+00,3.705884276080131379e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.147911520206927882e+00,3.706072565126418805e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.149772543054819351e+00,3.706645471572875827e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.150869103914499370e+00,3.706076796340942447e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.150810299146175275e+00,3.707152794194221279e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.151504956912994260e+00,3.705612208986282408e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.151290890634059316e+00,3.706626007986068672e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.150553081166743929e+00,3.706972121334075609e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.150519236695766168e+00,3.706683552503585499e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.150894064211844814e+00,3.706059025239944127e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.150441394412517582e+00,3.706042946624755530e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.149589359855651693e+00,3.706997508621215687e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.148717864727974103e+00,3.705881314229964918e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.147859907388687262e+00,3.705301637840270779e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.147618342477082720e+00,3.706777908587455705e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.147589151620864278e+00,3.704278953289985576e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.146006076490879266e+00,3.705607977771758765e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.145757319629192139e+00,3.704604333686828621e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.145649863433837901e+00,3.704520555639266632e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.144423001360893366e+00,3.703934532427787474e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.143470279502868614e+00,3.703573609828948676e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.142831465113163247e+00,3.703378550839424133e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.141316078925132871e+00,3.703143718433380194e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.140320205366611717e+00,3.702207350659370455e+00
4.299900000000000055e+00,3.655100000000000016e+00,4.139987260383366952e+00,3.702613124132156042e+00
3.672499999999999876e+00,-1.426499999999999990e-01,4.139644162058830013e+00,3.701936129808425679e+00
3.672499999999999876e+00,-1.426499999999999990e-01,4.140084563237428128e+00,3.641254589843749834e+00
3.672499999999999876e+00,-1.426499999999999990e-01,4.262646392101049564e+00,3.509541218727826872e-01
3.672499999999999876e+00,-1.426499999999999990e-01,4.061842492175101960e+00,-7.007685132235288439e-01
3.672499999999999876e+00,-1.426499999999999990e-01,3.673528800523281124e+00,-7.645158722288906972e-02
3.672499999999999876e+00,-1.426499999999999990e-01,3.544653920182585516e+00,-7.614334985613822882e-02
3.672499999999999876e+00,-1.426499999999999990e-01,3.703636418849229450e+00,-3.820815804153680495e-01
3.672499999999999876e+00,-1.426499999999999990e-01,3.846527775317430287e+00,-5.311863539159298320e-01
3.672499999999999876e+00,-1.426499999999999990e-01,3.890278946006298089e+00,-5.839880501836538507e-01
3.672499999999999876e+00,-1.426499999999999990e-01,3.880931103122234216e+00,-5.827193733990192470e-01
3.672499999999999876e+00,-1.426499999999999990e-01,3.856811840879916797e+00,-5.180851386070250975e-01
3.672499999999999876e+00,-1.426499999999999990e-01,3.838528211545944036e+00,-4.139413299664854717e-01
3.672499999999999876e+00,-1.426499999999999990e-01,3.828133728396892366e+00,-2.995120470568537474e-01
3.672499999999999876e+00,-1.426499999999999990e-01,3.818762194383144237e+00,-1.963940831549465527e-01
3.672499999999999876e+00,-1.426499999999999990e-01,3.809438888740539486e+00,-1.202304499141871874e-01
-3.327499999999999902e-01,-5.302999999999999936e+00,3.801542973661422575e+00,-8.095869015567004612e-02
-3.327499999999999902e-01,-5.302999999999999936e+00,3.644206796979903906e+00,-7.318670408368110891e-01
-3.327499999999999902e-01,-5.302999999999999936e+00,2.907759992676973049e+00,-4.972739099740981494e+00
-3.327499999999999902e-01,-5.302999999999999936e+00,6.913119764529168654e-01,-5.449307984566688745e+00
-3.327499999999999902e-01,-5.302999999999999936e+00,-4.400344949081539947e-01,-4.984179457569122285e+00
-3.327499999999999902e-01,-5.302999999999999936e+00,-3.917705870702862803e-01,-4.962415359425544459e+00
-3.327499999999999902e-01,-5.302999999999999936e+00,8.711546998936682551e-02,-5.225779268121718779e+00
-3.327499999999999902e-01,-5.302999999999999936e+00,2.952617824684828363e-01,-5.470579992461204633e+00
-3.327499999999999902e-01,-5.302999999999999936e+00,2.494788858812302113e-01,-5.593535278415679990e+00
-3.327499999999999902e-01,-5.302999999999999936e+00,1.190265887830406349e-01,-5.571516038036346430e+00
-3.327499999999999902e-01,-5.302999999999999936e+00,-2.064336401273030724e-02,-5.430385993218421525e+00
-3.327499999999999902e-01,-5.302999999999999936e+00,-1.717663618052378272e-01,-5.274373920679091832e+00
-3.327499999999999902e-01,-5.302999999999999936e+00,-3.150332729168235923e-01,-5.190897981834411645e+00
-3.327499999999999902e-01,-5.302999999999999936e+00,-4.178505018219351719e-01,-5.200609042286872707e+00
-3.327499999999999902e-01,-5.302999999999999936e+00,-4.674273636057972858e-01,-5.249452067136764377e+00
-3.327499999999999902e-01,-5.302999999999999936e+00,-4.682628461010753806e-01,-5.276499259734153569e+00
-3.327499999999999902e-01,-5.302999999999999936e+00,-4.347377294361591260e-01,-5.279068876314163106e+00
-3.327499999999999902e-01,-5.302999999999999936e+00,-3.818661612845957176e-01,-5.254729237890243709e+00
-3.327499999999999902e-01,-5.302999999999999936e+00,-3.179396404210477756e-01,-5.220779665040969242e+00
-3.327499999999999902e-01,-5.302999999999999936e+00,-2.527333226166665336e-01,-5.193938109469413256e+00
-3.327499999999999902e-01,-5.302999999999999936e+00,-1.953247577050700734e-01,-5.181897342300414877e+00
-3.327499999999999902e-01,-5.302999999999999936e+00,-1.510792594324797400e-01,-5.186313884019851272e+00
-3.327499999999999902e-01,-5.302999999999999936e+00,-1.266473456690087873e-01,-5.198331802630423937e+00
-3.327499999999999902e-01,-5.302999999999999936e+00,-1.193088463827967627e-01,-5.211518382692337248e+00
-3.327499999999999902e-01,-5.302999999999999936e+00,-1.256062183510512076e-01,-5.220622263860702716e+00
-3.327499999999999902e-01,-5.302999999999999936e+00,-1.430112399302422843e-01,-5.223994118714332835e+00
-3.327499999999999902e-01,-5.302999999999999936e+00,-1.656468187350779719e-01,-5.225450502753257176e+00
-3.327499999999999902e-01,-5.302999999999999936e+00,-1.865472867004573376e-01,-5.224066472482681078e+00
-3.327499999999999902e-01,-5.302999999999999936e+00,-2.050303604442626215e-01,-5.222424761247634883e+00
-3.327499999999999902e-01,-5.302999999999999936e+00,-2.198105582121759605e-01,-5.219856837153434626e+00
1.821599999999999886e+00,-6.026399999999999535e-01,-2.265695634763687794e-01,-5.214351180815696374e+00
1.821599999999999886e+00,-6.026399999999999535e-01,-9.379692382123321071e-02,-3.231862582397460937e+00
1.821599999999999886e+00,-6.026399999999999535e-01,5.097438988991080944e-01,4.165669043585658038e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.419659745968878228e+00,-2.823200538791716119e-02
1.821599999999999886e+00,-6.026399999999999535e-01,1.948765485012531107e+00,-5.634305357515811963e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.873331870457529913e+00,-3.915863691598177043e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.570503178185224558e+00,-4.016399464279413190e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.382302959251403784e+00,-4.669527622491121410e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.324586184905469421e+00,-4.649633509606123094e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.354730080273747417e+00,-4.558479397326707927e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.464926514373719568e+00,-4.884200935840606328e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.619401669853925529e+00,-5.670776311099529066e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.778545352813601488e+00,-6.735887249410151822e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.910489080560207276e+00,-7.755070469677447509e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.995297402048110902e+00,-8.447389194607733964e-01
1.821599999999999886e+00,-6.026399999999999535e-01,2.037294583028554928e+00,-8.874839179396628586e-01
1.821599999999999886e+00,-6.026399999999999535e-01,2.053936120936274534e+00,-9.104962243676185674e-01
1.821599999999999886e+00,-6.026399999999999535e-01,2.051622005233168622e+00,-9.154613430500030402e-01
1.821599999999999886e+00,-6.026399999999999535e-01,2.031027433115244030e+00,-9.059634300291538045e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.996643565881252247e+00,-8.798070667594670713e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.951970344886183595e+00,-8.497339739859104402e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.903759319034218800e+00,-8.197839037746190716e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.858797573924064528e+00,-7.954695997476577407e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.821561886954307541e+00,-7.795473808258771564e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.795787630081176589e+00,-7.728385257482528470e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.781872687366604646e+00,-7.737396686613559060e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.779703679832816077e+00,-7.821479381620883853e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.786043806886672858e+00,-7.943480634480714064e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.800302905565500211e+00,-8.088745104789734075e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.814784108585119071e+00,-8.237307806819677003e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.826683613052964228e+00,-8.351850486278533658e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.837570956310629722e+00,-8.435112854570150365e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.845166078653931452e+00,-8.481028936773538085e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.847425408619642218e+00,-8.474032094657421021e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.845074487054347845e+00,-8.424299456954001952e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.838701573169231329e+00,-8.342330253601073498e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.831102008739113662e+00,-8.231049311637878008e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.821656863000988835e+00,-8.106858405262231670e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.812731441420316614e+00,-7.974592754870653000e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.805623679459094966e+00,-7.849896747261285723e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.798893706405162662e+00,-7.735648137211799114e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.795261348557472214e+00,-7.634793436735868299e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.793860610514879106e+00,-7.545981301695108279e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.793052785298228091e+00,-7.477395429879426514e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.792911273103952263e+00,-7.415137868285178735e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.795072665631771036e+00,-7.362343946874141398e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.798490957200527207e+00,-7.318340373635291440e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.802226117628812796e+00,-7.274440994054078846e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.805750807753205178e+00,-7.233544718980788879e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.808908708423375922e+00,-7.189517874062061331e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.811998285567760325e+00,-7.143875762999057910e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.814532390332221912e+00,-7.098642493039369894e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.816305417555570623e+00,-7.052248283594846345e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.817987064707279110e+00,-7.005567409366368903e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.819643963089585315e+00,-6.960509205907583485e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.820033597561717009e+00,-6.920859552413225479e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.820672623479366203e+00,-6.879579294621944729e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.822199855232238708e+00,-6.847899133682250339e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.822226507753133662e+00,-6.817041943967342421e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.824330999264121012e+00,-6.792985902696847544e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.826634327042102823e+00,-6.772889220416545841e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.826908678784966433e+00,-6.757451634228229809e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.825873461028933331e+00,-6.741203770458698008e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.825721160909533403e+00,-6.728958106726408150e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.827889956915378589e+00,-6.723165574043988846e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.829294713988900201e+00,-6.718804249674081852e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.828694609212875299e+00,-6.712685913473367405e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.828051564264297379e+00,-6.710889762908219813e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.829308674833178383e+00,-6.706459152400493506e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.828750664117932301e+00,-6.710180505573749565e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.828188422843813887e+00,-6.707931615054607555e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.829116818988323123e+00,-6.708584808796643761e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.827887418580055101e+00,-6.715339413881301622e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.826642788159847264e+00,-6.714995098799466655e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.827285198524594145e+00,-6.719262807548045391e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.826230520197749119e+00,-6.728751835018396132e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.825041521626710850e+00,-6.732673641979693979e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.825606089708208923e+00,-6.738657108217477321e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.824480126464366858e+00,-6.751550676673651052e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.823523808631300813e+00,-6.756203954845666493e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.824217408758401771e+00,-6.767159627050161053e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.823980497461557215e+00,-6.777150053441524102e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.822284677937626718e+00,-6.785839910268783859e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.820794886630773490e+00,-6.794364749729633335e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.821487006062269209e+00,-6.805382832348346733e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.821616249635815477e+00,-6.814501628547906531e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.820072518703341302e+00,-6.824958546340464949e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.818570247247815130e+00,-6.833274998486041918e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.819190870234370205e+00,-6.841316421687603233e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.819644809201359736e+00,-6.850931856691837574e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.819507104510068807e+00,-6.861148124158382711e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.818648724114894755e+00,-6.868497214883565460e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.818039100581407386e+00,-6.873662470012903425e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.817692829337715921e+00,-6.882610959827899499e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.816139791175722884e+00,-6.889795033186674189e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.814874007961153835e+00,-6.892962626159191419e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.815735772803425796e+00,-6.901532422274351264e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.816031488868594002e+00,-6.908195527344941356e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.815885957643389670e+00,-6.913222739100456371e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.815776597696542760e+00,-6.917511075019836531e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.815585799491405306e+00,-6.922822835952043841e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.815042807260155655e+00,-6.925598512679338459e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.814722765481471933e+00,-6.928603203892708118e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.814528159773349580e+00,-6.931892444282770072e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.814415415379404983e+00,-6.935110811829566790e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.815521283468604086e+00,-6.935717991113662384e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.816326993405818824e+00,-6.940468058317899036e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.815070305892825031e+00,-6.942145205974579181e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.814646826949715575e+00,-6.940064506232738184e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.814545293536782289e+00,-6.942923749446868742e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.814310709047317394e+00,-6.943308789968490879e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.814176388803124373e+00,-6.942575203150510577e-01
1.821599999999999886e+00,-6.026399999999999535e-01,1.814120122370123767e+00,-6.943108336180447981e-01
3.279199999999999893e+00,3.282999999999999918e+00,1.814102988606691280e+00,-6.942963417083024558e-01
3.279199999999999893e+00,3.282999999999999918e+00,1.829791804656386356e+00,-5.015977352052927163e-01
3.279199999999999893e+00,3.282999999999999918e+00,1.876486809736490180e+00,2.559655031657218860e+00
3.279199999999999893e+00,3.282999999999999918e+00,2.653860675153135951e+00,3.330914256584644129e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.243844473659992289e+00,2.895875165426731179e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.328675640165805749e+00,3.006602029848098656e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.091727325931191483e+00,3.216473020493983981e+00
3.279199999999999893e+00,3.282999999999999918e+00,2.923820251795649305e+00,3.243830995798111072e+00
3.279199999999999893e+00,3.282999999999999918e+00,2.891105763092637115e+00,3.277133615946769662e+00
3.279199999999999893e+00,3.282999999999999918e+00,2.922555737748742111e+00,3.330740353667736020e+00
3.279199999999999893e+00,3.282999999999999918e+00,2.987490797406434861e+00,3.345789937484264343e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.071837353393435333e+00,3.338399909758567485e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.153822622945904541e+00,3.318489929819107065e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.215734313705563618e+00,3.298386583375930492e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.250948428118228595e+00,3.277981128215789575e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.272318250149488517e+00,3.250718143677711502e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.278748488107323666e+00,3.224425588190555469e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.269317303213477022e+00,3.206399556517601113e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.244324430564045958e+00,3.199278845596313481e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.212628025853633940e+00,3.203065994155406937e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.179708778101205890e+00,3.211968257951736128e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.148694762536883296e+00,3.224552947747707066e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.120943142446875651e+00,3.241027816176414333e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.100829373344778706e+00,3.253495301330089351e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.089547742000222197e+00,3.266074278986454082e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.086121200841664969e+00,3.275474556732177689e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.089888725045323081e+00,3.280436713564395923e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.099195743036270212e+00,3.282519740474223902e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.110450087276101172e+00,3.282159452557563473e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.121205860152840295e+00,3.279804781675338621e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.128892151039838865e+00,3.275444515109061872e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.134123448613285845e+00,3.270119531631469734e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.136661995464563368e+00,3.266203754150867500e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.135972202840447309e+00,3.263196418428421008e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.133673105621337829e+00,3.261301892125606283e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.129522715839743618e+00,3.259258850193023527e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.123271642050146735e+00,3.259924843358993574e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.117649229308962600e+00,3.263176320159435040e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.113956797525286646e+00,3.264897366666793754e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.110161140105128119e+00,3.269467501473426907e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.107522540536522548e+00,3.272049388575553941e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.105929735121130797e+00,3.275960088598727893e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.106030633950233266e+00,3.279646322691440297e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.107083620053529671e+00,3.282105293011665204e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.109330469870567271e+00,3.284500371992587819e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.111166743949055569e+00,3.286802364253997855e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.111947070533036985e+00,3.288605496323108390e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.115394976013898809e+00,3.289002807366848025e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.118147800672053993e+00,3.291149090933799481e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.119231246799230473e+00,3.291344149923324469e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.119074081537127174e+00,3.293095238053798557e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.119178576341271381e+00,3.294364602410793097e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.120789361631870040e+00,3.295104641830921111e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.122446471542119628e+00,3.295724303197860472e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.122455567243695107e+00,3.298284611105918973e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.122456836411356740e+00,3.298864287495613112e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.123010193511843724e+00,3.300414181375503464e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.122180580917000459e+00,3.301142584955692350e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.122907179403304756e+00,3.303619326376914689e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.123921455892920473e+00,3.303790690565109323e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.124799508386850277e+00,3.304775294184684853e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.124727800413966250e+00,3.304880651426315374e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.123793481487035617e+00,3.306060737156867990e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.124419604200124656e+00,3.305733452713489395e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.125435995969175984e+00,3.307942569816112233e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.126355930995941002e+00,3.306116166067123441e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.125133934065699393e+00,3.306454451668262351e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.123997394424676610e+00,3.307770994067191772e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.124621190330385989e+00,3.306767138421535357e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.125126319059729596e+00,3.307147101485729213e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.124981633946299464e+00,3.305896777594089286e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.124456833118200105e+00,3.307420861065387463e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.123920398253202446e+00,3.306517708325385829e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.123769790357351361e+00,3.306087605369091076e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.123098823720216632e+00,3.306922847115993491e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.122982694879174126e+00,3.305199261879920858e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.122383224686980263e+00,3.306059467792510809e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.122151601588726066e+00,3.305689659643173073e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.121877672901749445e+00,3.304485032868385019e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.121711200410127507e+00,3.305168797135352943e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.121373390284180704e+00,3.304579812073707323e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.121514479422569099e+00,3.303791536808013962e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.120229235637187681e+00,3.303761495184898145e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.120755517160892278e+00,3.302552002513408524e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.121121037447452284e+00,3.303616152966022401e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.120228389525413260e+00,3.302984009516239272e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.119967575570940621e+00,3.301263809251785197e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.119720510932803226e+00,3.301850467145442725e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.118572548782825304e+00,3.301861468303203484e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.118064458662271221e+00,3.300469187164306373e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.119067312642931800e+00,3.300803241550922085e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.118548223069310232e+00,3.300788643860816940e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.118203855577111216e+00,3.299609615933894791e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.119182172316312673e+00,3.300001003277301503e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.118711099585890434e+00,3.300034218311309608e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.117392222857475303e+00,3.298838900208473035e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.117664247792959031e+00,3.299448406660556721e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.118341137212514713e+00,3.298349348688125460e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.117452508321404192e+00,3.298779028522968115e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.117031567713618223e+00,3.297869952082634004e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.116706237736344143e+00,3.299177608931064487e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.116985243093967295e+00,3.297501624858379277e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.116962398076057461e+00,3.298642571854591310e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.117107929301261571e+00,3.297211575102806158e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.117123370841145213e+00,3.297306988990306831e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.116959013628959330e+00,3.298592855083942510e+00
3.279199999999999893e+00,3.282999999999999918e+00,3.117135639461874774e+00,3.297548591339587887e+00
-3.664899999999999824e+00,6.797399999999999665e+00,3.117387992298602750e+00,3.297074483752250540e+00
-3.664899999999999824e+00,6.797399999999999665e+00,8.286669062890111848e-01,5.879204880714416603e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.216275190657376992e+00,6.735013715171813686e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-4.030112031465768574e+00,6.544821468591689673e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.764585657465457924e+00,6.424088839626311831e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.960480416876077658e+00,6.633184460210800104e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-4.221545243489742028e+00,6.684575522446632334e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-4.206231466484069870e+00,6.665751272153854323e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-4.182347423315047941e+00,6.687538218855857863e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-4.189464915561675440e+00,6.708800918078422271e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-4.144134477245807524e+00,6.733786239838599919e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-4.036604670166969555e+00,6.729296498107910196e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.914760344088077382e+00,6.672046473121643118e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.835014732402562743e+00,6.575247709107398641e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.838156345421075866e+00,6.479094205307959875e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.903202457249164592e+00,6.413006019425392168e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.964442335259914074e+00,6.390652089977264083e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.994487764370441063e+00,6.401363409543037619e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-4.004284469550848158e+00,6.434355035424232483e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-4.013042149472236808e+00,6.476643062734603440e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-4.035153588473797015e+00,6.511841690111159764e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-4.063928157699107757e+00,6.533244019412994597e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-4.083179738903045752e+00,6.541838462352752792e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-4.083361652934550889e+00,6.544434735584259144e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-4.062010022306441925e+00,6.542847183895110774e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-4.023601624417304734e+00,6.538936272311210551e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.982318138718604850e+00,6.532867864441871397e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.949417928481101736e+00,6.523350593614577697e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.929599452388286451e+00,6.512867759633063969e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.920887039446830702e+00,6.502785198545455891e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.921663770055770826e+00,6.496465033411979562e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.928234674096107160e+00,6.493731245708465494e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.938545815235376057e+00,6.495194399690627840e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.950360496997832982e+00,6.498305188608169303e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.961541864097118282e+00,6.502350229692458683e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.970808057194948226e+00,6.506170593285560244e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.976531580293178436e+00,6.507716255950927398e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.979069069504737488e+00,6.508763481545448037e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.975958762621879305e+00,6.508586616778373468e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.968093307566642469e+00,6.506512898540496970e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.959913945043086692e+00,6.504411677408218573e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.951805655908584569e+00,6.501338123178482142e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.943047552931308708e+00,6.498708423352240970e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.937193305563926327e+00,6.495055615854263387e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.932907749426364674e+00,6.492766105675697119e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.931854340267181058e+00,6.491219596767425770e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.933178505194186769e+00,6.489462796497345032e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.934822077316045608e+00,6.488893275022506124e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.938336825627088533e+00,6.488966051912307798e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.940943272948264742e+00,6.488624592900276156e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.943141471338271753e+00,6.488521774387359109e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.946149398696422228e+00,6.488581857633590744e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.946984934073686446e+00,6.488218819427490125e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.945866797363757783e+00,6.487686109519004596e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.944326027822494307e+00,6.487177517533302407e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.943035707366466358e+00,6.486217031836509328e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.942021219348907479e+00,6.485499840974807917e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.940628519368171379e+00,6.484796189999579852e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.940026087784767039e+00,6.483983373689651053e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.939546765464544187e+00,6.483630490398406998e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.939332276129722477e+00,6.482923454451560374e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.941110803079604707e+00,6.482972113418578708e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.942261938148736711e+00,6.482754205870628006e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.943183776926994177e+00,6.482624307584762491e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.943190122765302341e+00,6.483143054485321244e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.944493557953834273e+00,6.482967035961150870e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.946534802609682036e+00,6.483035158514976359e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.946116400337218888e+00,6.483493822169303478e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.945985253012179950e+00,6.483626259183883356e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.946245855438708983e+00,6.483508208298682796e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.946245855438708983e+00,6.483568714666366084e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.946251778221130380e+00,6.484017223405837527e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.946764521956443783e+00,6.483649107742309070e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.946894823169707855e+00,6.484123003768920590e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.947061507189273843e+00,6.484249940204620088e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.946794135868548992e+00,6.484428920578956479e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.946993395191430665e+00,6.484427651214599742e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.947473563623428383e+00,6.484727644324302709e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.947874620604514995e+00,6.485344978523253978e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.948054842412471732e+00,6.485350902223586900e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.948980065637826886e+00,6.485565001678466501e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.949719567328691117e+00,6.486085441064834534e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.948790113544463853e+00,6.485953850293158851e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.948742731285094898e+00,6.486677811098098267e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.949548229694366253e+00,6.486639307045936498e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.949888366627693159e+00,6.486647769474982894e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.948790536600351064e+00,6.487205866670608501e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.949572766935825374e+00,6.487300645875930805e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.949924326378106976e+00,6.487443237805366358e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.948648389822244642e+00,6.487517707180976423e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.949486886590718893e+00,6.487727998542785812e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.950209042990207475e+00,6.488010220551490903e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.949194554972648596e+00,6.488065649461746354e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.949763988196849596e+00,6.488314021754264971e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.950023744511604207e+00,6.488366911935806058e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.949236860561370577e+00,6.488403723502158549e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.950154045724868723e+00,6.488883543229102990e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.950141354048251952e+00,6.488527698087692031e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.949406929028033808e+00,6.488964359426498518e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.949156479942798281e+00,6.488908930516243068e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.949621841418743173e+00,6.488834884262084657e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.950580486059188878e+00,6.489206808018684214e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.949546960526704620e+00,6.489118375635146485e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.948942413663863782e+00,6.489111605691909368e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.948789690488576642e+00,6.488966051912307798e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.950010206723213013e+00,6.489496646213531506e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.950456953740119737e+00,6.489039675045013666e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.949241514176129897e+00,6.489119221878051569e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.948893339180945983e+00,6.489278315544128262e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.949145903545618008e+00,6.489247004556655263e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.949200900810956760e+00,6.489255890107154201e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.948745692676305374e+00,6.488985092377662411e+00
-3.664899999999999824e+00,6.797399999999999665e+00,-3.949192016637324887e+00,6.489508493614196460e+00
-4.833899999999999864e+00,-1.190099999999999936e+00,-3.948995718705654134e+00,6.489009633421897405e+00
-4.833899999999999864e+00,-1.190099999999999936e+00,-3.846484200561046229e+00,6.129631427884101313e+00
-4.833899999999999864e+00,-1.190099999999999936e+00,-2.949343001943826703e+00,-2.425416365933418028e+00
-4.833899999999999864e+00,-1.190099999999999936e+00,-3.921275827807187753e+00,-2.345859166419506092e+00
-4.833899999999999864e+00,-1.190099999999999936e+00,-4.735007327699660706e+00,-8.229422409653663895e-01
-4.833899999999999864e+00,-1.190099999999999936e+00,-4.418466759538650201e+00,-1.279438984555006042e+00
-4.833899999999999864e+00,-1.190099999999999936e+00,-3.569084763085841772e+00,-1.790995464932918502e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-3.486304994577169136e+00,-2.044393170940876026e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-3.992404637181758531e+00,-2.203582250905036677e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-4.231595359146594681e+00,-1.116139782138168834e-01
-2.418200000000000127e+00,1.631799999999999917e+00,-3.417884377464651902e+00,1.248680911040306096e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-3.048261294910311392e+00,1.664287091696262211e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-3.136711069947481167e+00,2.193247086310386784e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-3.334126926800608626e+00,2.369767009401321456e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-3.308789263603090891e+00,2.115954644370078963e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-3.195641274341940896e+00,1.840487558090686759e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-3.118968740621208990e+00,1.705027023392915675e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-3.069305575436353628e+00,1.658928364282846291e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-3.008685474300384577e+00,1.649210639667511025e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.926514694741368050e+00,1.623476392936706425e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.825907774201035227e+00,1.552326934021711402e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.723554055902361881e+00,1.449043833750486288e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.645472746077179860e+00,1.349500598216056835e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.604062766668200357e+00,1.293380095946788710e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.603868372488021610e+00,1.302651004308462035e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.636518133640289197e+00,1.348011528044938956e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.687571037414669739e+00,1.406454226624965553e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.744435036855935817e+00,1.467669428521394703e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.798913635677099165e+00,1.520164414626359983e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.850622910660505216e+00,1.556369647938013134e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.896212259179353765e+00,1.572722551608085606e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.930749272644519454e+00,1.571216979700326810e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.951190275475382485e+00,1.556987087917327761e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.957747641727328070e+00,1.538710779905319237e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.949677427622675818e+00,1.517203199142217684e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.929443087592720651e+00,1.492422350823879196e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.903648312509059970e+00,1.470911385089158863e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.871319650775193910e+00,1.450229737401008467e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.838765923309325867e+00,1.434048726820945641e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.811252272155880583e+00,1.423369141364097645e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.789939139613509145e+00,1.418073776388168339e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.774978191217779777e+00,1.416023647171258837e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.769589305326342288e+00,1.419631286454200669e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.767324687162041386e+00,1.424200575017928960e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.770612677517533040e+00,1.431181761640310190e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.779344339501857775e+00,1.436274980342388208e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.790952781519293602e+00,1.442150656390190022e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.799499145025014624e+00,1.445453542447090012e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.806484220778941996e+00,1.447681488454341858e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.811500817489624104e+00,1.447565235835313713e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.813078392893075819e+00,1.443759469932317741e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.813096584296226332e+00,1.440540890824794751e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.810377392581105305e+00,1.436683609884977342e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.805141441392898560e+00,1.432656657242775022e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.797812632730602989e+00,1.426533878266811328e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.792131626749038364e+00,1.423749633330106734e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.786434121587872514e+00,1.420928259485960021e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.780266812863945614e+00,1.419102701979875425e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.777380302545428226e+00,1.418384876435994979e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.776950477764010383e+00,1.418948897331953063e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.777414147016405988e+00,1.420127713698148719e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.776664068928360596e+00,1.420285855340957637e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.778568243476748467e+00,1.422768732023239169e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.781453907683491433e+00,1.424158157092332733e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.784984097534418002e+00,1.426282438343763337e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.786423756718635403e+00,1.425761046934127751e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.788946015918254862e+00,1.428525616723298919e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.791451141354441390e+00,1.428193043261766437e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.792670811477303339e+00,1.428034690058231249e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.793980804032087040e+00,1.428306757152080442e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.793238552477955494e+00,1.428972115635871898e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.792836226329207250e+00,1.428241808009147684e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.792891858178376818e+00,1.428248577952384801e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.793240456229448387e+00,1.429172357863187637e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.793277473619580231e+00,1.429278032445907565e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.794711633077263890e+00,1.429432260215282469e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.796614538457989685e+00,1.431005108433961892e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.795491325077414491e+00,1.430348423939943325e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.796290054592490026e+00,1.432606834691762865e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.797425959649681992e+00,1.433699545842409107e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.798515751615166636e+00,1.432726578062772704e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.800301258987188291e+00,1.435349719506502142e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.801317439228296013e+00,1.435262027585506361e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.802546205052733441e+00,1.436316023123264340e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.803432507136463858e+00,1.436605755537748275e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.804346096324920712e+00,1.436591263628006043e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.804115107810497332e+00,1.438441679519414818e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.803885388463735584e+00,1.437429361444711562e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.805452810525894236e+00,1.437022635948657978e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.806777186980843553e+00,1.439061446666717536e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.807077768188714906e+00,1.439315425318479447e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.806907911249995280e+00,1.438701581871509427e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.805979726633429205e+00,1.438719987654685895e+00
-2.418200000000000127e+00,1.631799999999999917e+00,-2.805775813695788212e+00,1.439348111450672096e+00
-5.812199999999999811e+00,5.012900000000000134e+00,-2.807547148695587858e+00,1.439698350232839541e+00
-5.812199999999999811e+00,5.012900000000000134e+00,-3.783695938003063031e+00,3.205444148278236316e+00
-5.812199999999999811e+00,5.012900000000000134e+00,-5.153379986250400613e+00,5.230450528955459255e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.416685739898681184e+00,5.137816549396514887e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.395490216892957491e+00,4.814180259180068866e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.613696520739793527e+00,5.167650419878959234e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.771797582465409526e+00,5.260375370550155694e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.819903267401456581e+00,5.192838416814804070e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.879621413385867967e+00,5.229600054836272882e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.943705496126413301e+00,5.228646339082717809e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.945220036202669256e+00,5.174122062492370056e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.894849310046434532e+00,5.162188345050811478e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.816694388496875590e+00,5.172952131676673559e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.721200098353624419e+00,5.195311984825133678e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.631314260107278535e+00,5.213956408500671103e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.570188607186079111e+00,5.227374435997009350e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.547389279311895294e+00,5.245829301261901279e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.557009993243217316e+00,5.269922683000564767e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.581610270029305987e+00,5.296951681375503540e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.616791597610712117e+00,5.324618746900558364e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.662140227329730990e+00,5.350448195958136921e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.712865897375344559e+00,5.368419856524467626e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.762066874003410000e+00,5.376796815037726773e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.798171732586621552e+00,5.372897750854492394e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.820478200352191323e+00,5.361881360721588052e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.825817588704824246e+00,5.348264043021202063e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.812366949826478724e+00,5.335522163605689983e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.786432777827977603e+00,5.326392895150184437e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.756971165841817673e+00,5.321477493238448986e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.729032131993770705e+00,5.319565830516815197e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.706041582858562222e+00,5.319663994693756059e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.691260856270790036e+00,5.320324487280845283e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.686409251356124628e+00,5.323764464688300890e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.688252082800865139e+00,5.326893447828292771e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.694620766127108880e+00,5.330517483067512607e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.704230903661250629e+00,5.332106727242469368e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.718308511364459612e+00,5.334233758783340384e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.732819328296184125e+00,5.332386833643913526e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.744835807716846432e+00,5.330237799787520991e+00
-5.443100000000000271e+00,5.442400000000000126e+00,-5.751744733411073618e+00,5.324856541156768763e+00
9.604700000000001570e-01,1.911299999999999777e+00,-5.757194962406158467e+00,5.320548318529128906e+00
9.604700000000001570e-01,1.911299999999999777e+00,-4.785543891763686553e+00,4.204272687959671018e+00
9.604700000000001570e-01,1.911299999999999777e+00,-1.307830104616284350e+00,1.358530115789174930e+00
9.604700000000001570e-01,1.911299999999999777e+00,4.574701087161898161e-01,1.769978916615247755e+00
9.604700000000001570e-01,1.911299999999999777e+00,6.959057288043201117e-01,2.292241850662231517e+00
9.604700000000001570e-01,1.911299999999999777e+00,1.318823211845755461e+00,1.778619585573673278e+00
9.604700000000001570e-01,1.911299999999999777e+00,1.840417064791917801e+00,1.567030298709869429e+00
9.604700000000001570e-01,1.911299999999999777e+00,1.848289077213406406e+00,1.594965411674976297e+00
9.604700000000001570e-01,1.911299999999999777e+00,1.595842110550403481e+00,1.567146022427082119e+00
9.604700000000001570e-01,1.911299999999999777e+00,1.324046471357345434e+00,1.603817747139930638e+00
9.604700000000001570e-01,1.911299999999999777e+00,1.113575744408368928e+00,1.707567761933803441e+00
9.604700000000001570e-01,1.911299999999999777e+00,9.371632374241947172e-01,1.803257101500034265e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.960875310599803134e-01,1.874274017620086719e+00
9.604700000000001570e-01,1.911299999999999777e+00,6.927534336246550239e-01,1.915269197332859052e+00
9.604700000000001570e-01,1.911299999999999777e+00,6.254815190099179967e-01,1.927860022389888739e+00
9.604700000000001570e-01,1.911299999999999777e+00,5.903756540223955573e-01,1.921248115015029789e+00
9.604700000000001570e-01,1.911299999999999777e+00,5.856883005559444522e-01,1.909924115586280724e+00
9.604700000000001570e-01,1.911299999999999777e+00,6.048045038759708447e-01,1.894233079648017792e+00
9.604700000000001570e-01,1.911299999999999777e+00,6.351312651515006458e-01,1.879898359525203677e+00
9.604700000000001570e-01,1.911299999999999777e+00,6.702048721276223642e-01,1.865620549237728021e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.073620822302997269e-01,1.850793527305126140e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.382369652897119439e-01,1.837199481284618408e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.599947824515401740e-01,1.827973529577255229e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.740636117450893083e-01,1.826006437945365768e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.809941132895648064e-01,1.824072984468936953e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.818253652259706810e-01,1.828139816308021581e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.770702170535921383e-01,1.836571992170810574e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.682382379420101826e-01,1.844047701990604304e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.586606757111846733e-01,1.855142158031463540e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.512577265046536112e-01,1.862352782261371464e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.444403395280241309e-01,1.867812741482257843e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.374856709159910428e-01,1.872956840538978485e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.337958832316100466e-01,1.874118308925628584e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.345803874924778931e-01,1.871476338577270360e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.354979957118630285e-01,1.868788036429881894e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.378558448173105910e-01,1.864557879710197374e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.432486968576907937e-01,1.857833422029018244e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.487041082873939768e-01,1.851352470743656164e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.523831609286367739e-01,1.845172570371627740e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.552581429742276642e-01,1.838609110403060853e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.587211198210715990e-01,1.833766908502578730e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.607708255946635800e-01,1.828692836046218906e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.600001235321164339e-01,1.825364139580726519e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.597844179116188812e-01,1.821212683451175707e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.590694534622132172e-01,1.820621371221542217e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.579178953371942251e-01,1.817096134841442057e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.567818316340446660e-01,1.816226197135448306e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.545458226241170685e-01,1.816085720813274351e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.530892412044107864e-01,1.813020629012584539e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.530379456780850189e-01,1.812919714546203487e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.531567186184227047e-01,1.810880480706691609e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.521450333461164872e-01,1.808638994812965306e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.517072762668132180e-01,1.807457428157329460e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.544552886642514888e-01,1.804967146849632220e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.566803511030971707e-01,1.803555190563201904e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.571520055353641032e-01,1.800906238710880292e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.563908751122653262e-01,1.800135311424732043e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.573559184730052074e-01,1.798005741155147552e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.590297390908002928e-01,1.797343979203700925e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.605305827327072388e-01,1.796179972088336907e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.599956285633145958e-01,1.794195532476901889e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.579063141822814931e-01,1.795558195114135724e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.586151972033082780e-01,1.795443740761279994e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.598439101457595823e-01,1.793459724271297295e+00
9.604700000000001570e-01,1.911299999999999777e+00,7.585180529952049167e-01,1.794910184609889825e+00
-4.132100000000000217e-01,3.211399999999999810e+00,7.587622091241180700e-01,1.795413910698890669e+00
-4.132100000000000217e-01,3.211399999999999810e+00,6.814216172754764544e-01,1.899236702382564479e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-7.693139104172587103e-04,3.135895252037048220e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-6.446960299417375806e-01,3.426688432002067408e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-7.402854547776281935e-01,3.165091055369376960e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-7.839697826363145605e-01,3.148413934886455490e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-9.002794271886348509e-01,3.220818689370155141e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-9.715952272653579636e-01,3.208354166066646584e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-9.682089821800589080e-01,3.205168061530589974e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-9.348951290488242138e-01,3.216417591583728530e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-8.921719841659068173e-01,3.209919927000999262e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-8.389687401987612203e-01,3.193726222777366619e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-7.814247841827570706e-01,3.173135651981830563e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-7.282466062769293869e-01,3.152055952787399029e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-6.861787220813333477e-01,3.134803175568580347e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-6.572426512710749513e-01,3.119674891161918762e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-6.430301945038139344e-01,3.112643670427799325e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-6.405424143590032759e-01,3.109812141668796492e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-6.450924861900507734e-01,3.111848413658142132e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-6.584686143502592737e-01,3.119326450645923732e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-6.757470628961920189e-01,3.125033301234245275e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-6.908269957602023448e-01,3.134009822845458704e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-7.034588628508150476e-01,3.142091654145717339e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-7.137573123134672848e-01,3.146282249009609178e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-7.215366754956543671e-01,3.150094150173663898e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-7.244820963464676522e-01,3.152264128541946153e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-7.217684572398662679e-01,3.150926218509674026e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-7.168738063886761491e-01,3.149973348999023148e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-7.120090867415069802e-01,3.146771588969230482e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-7.072016911670565564e-01,3.144268614017963426e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-7.015720864757895026e-01,3.140881949913501447e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-6.981791782602667640e-01,3.139779930090904170e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-6.954148782111704286e-01,3.136658351576328219e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-6.958175216518341921e-01,3.136151663637161136e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-6.977099563993512943e-01,3.137611432647704923e+00
-4.132100000000000217e-01,3.211399999999999810e+00,-6.982074701227247715e-01,3.138829387748241384e+00
4.160899999999999821e+00,-6.674900000000000277e-01,-7.000310525245964088e-01,3.137944217669963898e+00
4.160899999999999821e+00,-6.674900000000000277e-01,5.006269916474819226e-01,1.204430234873294703e+00
4.160899999999999821e+00,-6.674900000000000277e-01,2.597005559885501746e+00,-1.692292971724271622e+00
4.160899999999999821e+00,-6.674900000000000277e-01,3.424572256457805608e+00,-1.237057553184032432e+00
4.160899999999999821e+00,-6.674900000000000277e-01,3.620439517235755744e+00,-5.764900735974312074e-01
4.160899999999999821e+00,-6.674900000000000277e-01,3.852032155466079466e+00,-8.339885140508412897e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.088315637373924005e+00,-1.010093936789035807e+00
4.160899999999999821e+00,-6.674900000000000277e-01,4.182880473732947912e+00,-1.028470841926336199e+00
4.160899999999999821e+00,-6.674900000000000277e-01,4.174159599673747501e+00,-1.035375972467660777e+00
4.160899999999999821e+00,-6.674900000000000277e-01,4.134102552992104940e+00,-9.835188419520854985e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.104830893099308042e+00,-8.774485877841711190e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.087240229308605421e+00,-7.612683754146098991e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.084282222545146723e+00,-6.656048991471529286e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.090006168699264144e+00,-6.001876781076193046e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.102722382557391967e+00,-5.752686806350946203e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.119895913243293961e+00,-5.759676772743462791e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.136947603833674769e+00,-5.924343477249145451e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.155589984560013050e+00,-6.149985156446695633e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.177017765247821757e+00,-6.392596121490001781e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.199555221527814908e+00,-6.629880516350269426e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.223524721986055219e+00,-6.841152462124824307e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.247560642218589422e+00,-7.010303196221590039e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.270470810735225164e+00,-7.139677340388297377e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.291175165855884543e+00,-7.220781260371208488e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.308085555779933351e+00,-7.249701082736254021e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.319988656222820467e+00,-7.250466403663158310e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.326533753854036490e+00,-7.194449354588985379e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.329818782818317224e+00,-7.130700289875269160e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.330757120776175917e+00,-7.060858276247977683e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.327847765439748251e+00,-6.995645740211009489e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.322048092281818299e+00,-6.943738787144422275e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.315614258348941412e+00,-6.928602146089076763e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.308720139610767497e+00,-6.928318654716014713e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.301090749740600572e+00,-6.947950961202382647e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.294070560348033361e+00,-6.988547877848148016e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.287331280064582195e+00,-7.044763265103101135e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.282473752367496722e+00,-7.105272277295588967e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.278989464080333427e+00,-7.176984487742185115e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.275909617221355319e+00,-7.245251960664987889e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.272346640539169016e+00,-7.317364020884036258e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.269211796414851712e+00,-7.378307790368795471e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.266134910947084080e+00,-7.436356351315974722e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.263848293876647766e+00,-7.489806110978126652e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.260995204973220929e+00,-7.535721664279698695e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.256234980130195744e+00,-7.574936560481786429e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.252779459643363680e+00,-7.607588842958211695e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.249772378396987627e+00,-7.642404862761497109e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.246486926376819682e+00,-7.671419887453317932e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.243410463964939261e+00,-7.699885383158922014e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.239417239445447905e+00,-7.730324211537837886e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.236230359447001881e+00,-7.756707420796156160e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.233705561912059601e+00,-7.786671824246644835e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.231668124759196736e+00,-7.813572828382253643e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.229965747869014692e+00,-7.845597833305597568e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.228441900563240097e+00,-7.873019276827573076e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.227134657871722823e+00,-7.898903202772140641e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.225813031280040377e+00,-7.925317088335752658e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.224760468232631183e+00,-7.944709802299737555e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.224186381393670864e+00,-7.968595008283853032e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.223537836718558758e+00,-7.984705886483192128e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.222933712911605575e+00,-8.003705097496509602e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.222266130721568977e+00,-8.012276480317115368e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.222705262732505460e+00,-8.021404796749352917e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.223028477430343486e+00,-8.032823258042335324e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.221929378235340202e+00,-8.038721042186021126e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.221181415426730865e+00,-8.040159126222133912e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.221818537592887388e+00,-8.041514701575041002e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.222558039283752507e+00,-8.044669600903987527e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.221674698591232122e+00,-8.047387627333402182e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.222180250376462496e+00,-8.041650100439786675e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.223168085873126643e+00,-8.041503594636917329e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.222881677037477743e+00,-8.040555802583694289e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.222849101734161614e+00,-8.036754056334495244e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.224023504877090218e+00,-8.030746789515018635e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.225248674726485909e+00,-8.027687092512846290e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.225037992894649541e+00,-8.022788932800293260e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.226077018153667098e+00,-8.015337235122919068e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.227188809025287597e+00,-8.010285164982080541e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.227041585576533755e+00,-8.002857267886399617e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.228163952845334528e+00,-7.994252035349607155e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.229119636094569756e+00,-7.990239257276058327e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.228887801468371954e+00,-7.979866963773966093e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.229264321208000332e+00,-7.971099887281656304e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.230772938501834446e+00,-7.964728736013173549e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.232140678185224658e+00,-7.958662232190369945e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.231932111632823457e+00,-7.950415595084429077e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.232010800027847353e+00,-7.942499521613121116e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.233316350495814895e+00,-7.933762592524289392e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.234611747622489375e+00,-7.928266773760318520e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.234390912449359945e+00,-7.922071746796369718e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.234410373020171647e+00,-7.914944265931844747e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.234688743793964427e+00,-7.909176591634750064e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.234921424531936651e+00,-7.903171440422535055e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.235239562559127258e+00,-7.895604442149400937e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.236782870435714443e+00,-7.891940210372209163e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.237923429107666173e+00,-7.890305374860763221e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.237432261222600971e+00,-7.884840761303901768e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.237180119913816156e+00,-7.878425711184739999e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.237252462470531000e+00,-7.874941834926605377e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.237534217691421468e+00,-7.872243906766176469e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.237760975646972739e+00,-7.869907218545675320e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.237898891866207052e+00,-7.866646538853645509e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.237999579167365916e+00,-7.864271240800618790e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.238072344779967970e+00,-7.861413584291935264e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.237917083269357121e+00,-7.861719289541244660e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.237838394874334114e+00,-7.858148144483566577e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.238063037550449330e+00,-7.857810705125332085e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.238156955957412819e+00,-7.857270167469978528e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.238147648727893291e+00,-7.856670392811297976e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.237110738748311789e+00,-7.856215008348226281e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.236312432289123464e+00,-7.854744132399559264e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.236997782826423808e+00,-7.855485123842954609e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.237343842542171224e+00,-7.855627927333116434e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.237386148130893204e+00,-7.856823774337767796e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.237190696310996429e+00,-7.857206699252128335e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.236999475049972652e+00,-7.856687846571206446e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.236638185322284755e+00,-7.858762728393077213e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.236413542646169539e+00,-7.857520338028669560e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.236502807438373708e+00,-7.859073722660541161e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.236477424085140164e+00,-7.860670477241277210e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.236375044560432457e+00,-7.863021445810794985e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.236187207746505479e+00,-7.862130775153636231e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.236047176247835111e+00,-7.863982460409402186e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.235918990314006649e+00,-7.865644798815250027e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.235773459088802539e+00,-7.865318995296954885e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.235655003440379929e+00,-7.867912200897931863e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.234572403424977871e+00,-7.869642238736151985e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.233712330806254975e+00,-7.869115452527999377e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.234104080557822947e+00,-7.870666192650794812e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.234326184898614898e+00,-7.871337369054555166e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.234548289239405960e+00,-7.872486672699451349e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.234467908620834109e+00,-7.876215959399938127e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.234275841248035022e+00,-7.875265522837638921e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.234110849452018321e+00,-7.875886453568935464e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.234001701033115239e+00,-7.877367378652095908e-01
4.160899999999999821e+00,-6.674900000000000277e-01,4.233896360117197055e+00,-7.877294919103383641e-01
-4.496100000000000207e+00,1.825499999999999901e+00,4.233813441163301050e+00,-7.878749927997589220e-01
-4.496100000000000207e+00,1.825499999999999901e+00,3.456190184301137780e+00,-3.573883711278438291e-01
-4.496100000000000207e+00,1.825499999999999901e+00,-5.287967496000229861e-01,2.145343179523944599e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-4.141094397640228131e+00,2.622858587038516820e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-4.820579688119887685e+00,2.131450409758091080e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-4.864799181675910411e+00,1.917243058907985631e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-4.891182639026641965e+00,1.877623658597469269e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-4.969594355499744154e+00,1.753993917047977469e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.034129838871955975e+00,1.673746289104223184e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.056607644271850610e+00,1.646238634586334237e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.038929830968379875e+00,1.595210610556602404e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.006495828318596075e+00,1.526729355520009879e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-4.964356077504158193e+00,1.466274714434146809e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-4.919330239427089246e+00,1.427557303279638257e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-4.868126093173026803e+00,1.412054662168025887e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-4.817827286517619712e+00,1.415433498525619394e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-4.783373192006349583e+00,1.434666695702075945e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-4.763255615401267740e+00,1.464178147637843930e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-4.763782743036746758e+00,1.499779269295930861e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-4.783190008807181925e+00,1.537944824296235913e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-4.815835539400577403e+00,1.570879751902818589e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-4.858143666458129672e+00,1.596776794612407624e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-4.902462155091762419e+00,1.611461753517389184e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-4.942841147303581373e+00,1.617320927828550303e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-4.974675679761171310e+00,1.612438423609733551e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-4.996840846860408192e+00,1.601427639836072947e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.006695933753252170e+00,1.586420579725503766e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.005430150538682454e+00,1.572057193124294150e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-4.995465915226936282e+00,1.559428392916917705e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-4.980442354559897922e+00,1.549610917419195211e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-4.965395102763175750e+00,1.545201251423358846e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-4.952573971045016954e+00,1.542116484475135829e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-4.942325865232944260e+00,1.543531614172458655e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-4.936208477103710024e+00,1.548459392386674738e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-4.935199911868571654e+00,1.553543090856075226e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-4.940895936334133154e+00,1.561230890303850094e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-4.949955678158998396e+00,1.566998035699129099e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-4.960463117229938490e+00,1.574003657585382410e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-4.972047233533858801e+00,1.577845600372552726e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-4.984664452314376604e+00,1.579439816224575077e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-4.996180033564566969e+00,1.582406532287597534e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.005494031977653080e+00,1.580252632534503876e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.011539923661946894e+00,1.578481234574317993e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.013547323846816894e+00,1.577674341964721672e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.015402000856399312e+00,1.574585661143064419e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.015557685422897372e+00,1.572524530768394380e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.012954199492931195e+00,1.571768095391988806e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.010982336002587800e+00,1.570805705648660622e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.010571971791982548e+00,1.571404739844799003e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.010110417819022999e+00,1.571369620764255570e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.008887786304950573e+00,1.572766133117675658e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.008942783570289770e+00,1.574332211393117964e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.011599574542045410e+00,1.576278887414932273e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.014059221470355432e+00,1.577255028605460963e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.014698881971836109e+00,1.577560522294044532e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.018011832624673652e+00,1.579149978029727786e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.020719813358783590e+00,1.579902605313062702e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.022217431199550219e+00,1.579670628976821867e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.023575440597533692e+00,1.578999981474876302e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.024105106568335977e+00,1.578828299945592928e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.025012138390541061e+00,1.578384868663549323e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.024749843740463184e+00,1.577919963967800099e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.024720652884244743e+00,1.578347951316833475e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.023540750014781509e+00,1.576587342953681858e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.024281520873308260e+00,1.577867179566621703e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.023803890776633807e+00,1.576621510010957739e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.022629910689592414e+00,1.577207110100984577e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.021303207427263438e+00,1.577380695676803501e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.022598181498050707e+00,1.578240161126851948e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.022634987360238945e+00,1.577939004433154935e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.022464495837688503e+00,1.577147238415479658e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.021816797274350819e+00,1.578981469911336921e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.020801040089129863e+00,1.578045207917690318e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.022292735147475540e+00,1.578531691807508519e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.022537261450290558e+00,1.578650060033798264e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.022026209938525554e+00,1.578229159969091411e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.021786337250470744e+00,1.577993798661232017e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.021711456358432635e+00,1.578316111427545465e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.021193635952472256e+00,1.577451780080795229e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.021033720827102087e+00,1.578597592973709052e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.019946467196940709e+00,1.577162259227037344e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.019911353558301315e+00,1.577454847711324604e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.019709555900096376e+00,1.578617162340879343e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.018555459439753896e+00,1.576507372999191192e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.019683326435089299e+00,1.577851418292522290e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.019946467196940709e+00,1.578132159376144372e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.018324470925330516e+00,1.577241594499349642e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.017861647784709334e+00,1.577369271397590644e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.017662811517714871e+00,1.577700469714403031e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.017808342742919869e+00,1.577708297461271281e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.017618813705444047e+00,1.578000145483016814e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.017238063406944448e+00,1.577441413605213061e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.017116646367311361e+00,1.577396880072355234e+00
-4.496100000000000207e+00,1.825499999999999901e+00,-5.016754933583736253e+00,1.577554387032985561e+00
3.374699999999999922e-01,1.089599999999999902e+00,-5.016734626901149241e+00,1.577469868522882512e+00
3.374699999999999922e-01,1.089599999999999902e+00,-4.178503114467859270e+00,1.225634543335437643e+00
3.374699999999999922e-01,1.089599999999999902e+00,-1.844388713461160512e+00,7.586989703953266329e-01
3.374699999999999922e-01,1.089599999999999902e+00,-3.792199202690273441e-01,7.832404906421899238e-01
3.374699999999999922e-01,1.089599999999999902e+00,-1.508338076949119477e-01,8.746360994905233444e-01
3.374699999999999922e-01,1.089599999999999902e+00,-4.300561731574125551e-02,8.099811846375465363e-01
3.374699999999999922e-01,1.089599999999999902e+00,1.457099266553297523e-01,8.028354566603899123e-01
3.374699999999999922e-01,1.089599999999999902e+00,2.548386337984352989e-01,8.483247679889202031e-01
3.374699999999999922e-01,1.089599999999999902e+00,2.576096498597413298e-01,8.690272015184163923e-01
3.374699999999999922e-01,1.089599999999999902e+00,2.171432966072112114e-01,8.813808141112327021e-01
3.374699999999999922e-01,1.089599999999999902e+00,1.821388063866644924e-01,9.046231928288935853e-01
3.374699999999999922e-01,1.089599999999999902e+00,1.479828869529068447e-01,9.269864309489727061e-01
3.374699999999999922e-01,1.089599999999999902e+00,1.112500944485887849e-01,9.442334960281848488e-01
3.374699999999999922e-01,1.089599999999999902e+00,8.059331652978435345e-02,9.567793644309043888e-01
3.374699999999999922e-01,1.089599999999999902e+00,5.637344630928709660e-02,9.650050570249557591e-01
3.374699999999999922e-01,1.089599999999999902e+00,4.149146063388325228e-02,9.695601710200308920e-01
3.374699999999999922e-01,1.089599999999999902e+00,3.672104278807528099e-02,9.715411198794841052e-01
3.374699999999999922e-01,1.089599999999999902e+00,3.897760967002249916e-02,9.703720353066921378e-01
3.374699999999999922e-01,1.089599999999999902e+00,4.454516396108083170e-02,9.683649586975574541e-01
3.374699999999999922e-01,1.089599999999999902e+00,5.363762651472352150e-02,9.653843854069709129e-01
3.374699999999999922e-01,1.089599999999999902e+00,6.428721566889435135e-02,9.622917907118796466e-01
3.374699999999999922e-01,1.089599999999999902e+00,7.673371817842125631e-02,9.595244706332682894e-01
3.374699999999999922e-01,1.089599999999999902e+00,8.740869399094954029e-02,9.574510697364806422e-01
-5.602599999999999802e+00,-2.151400000000000201e+00,9.450614396492018621e-02,9.569105320811270854e-01
-5.602599999999999802e+00,-2.151400000000000201e+00,-2.009570197161286986e-01,6.246433046996593408e-01
-5.602599999999999802e+00,-2.151400000000000201e+00,-1.844332235500216299e+00,-2.544206655871867895e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-4.274347694885730853e+00,-2.890950031721591706e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-5.057261688673496458e+00,-2.139350721955299406e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-5.140498780596256090e+00,-2.107024454557895776e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-5.033656862390040843e+00,-2.295499885845184274e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-5.126775693726539629e+00,-2.389890242552757282e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-5.321466859138011429e+00,-2.409181195807456710e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-5.496517654985189516e+00,-2.365065495383739336e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-5.642199065029620542e+00,-2.276558430910110342e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-5.781921732902526756e+00,-2.190953556478023589e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-5.899318472439050609e+00,-2.144216195535659786e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-5.987152066576480358e+00,-2.141379166197776573e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.031411750441789010e+00,-2.159931772518157711e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.034430254197120647e+00,-2.184666817939281191e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.015688455337286022e+00,-2.209446925795078176e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-5.987450744032859262e+00,-2.229440260660648487e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-5.959210917448997336e+00,-2.243803964602947065e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-5.937420577865839100e+00,-2.258092352926730939e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-5.925891458827257097e+00,-2.269806258773803709e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-5.926122447341680477e+00,-2.281448022413253618e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-5.937753945904970188e+00,-2.292430985951423583e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-5.954982050800323279e+00,-2.300565707433223750e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-5.973198837304114939e+00,-2.303453511345386229e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-5.993075695109366663e+00,-2.298242559099197280e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.010396026188135288e+00,-2.289530699956416893e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.025185636949538903e+00,-2.277052213644981116e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.034285569083690071e+00,-2.264064500665664781e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.038302907788753338e+00,-2.254642009043693385e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.037265997809171836e+00,-2.247770093536376912e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.031639354509114703e+00,-2.245731071257591083e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.025000761526822401e+00,-2.248381504034996148e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.016089512318372634e+00,-2.252230005204677532e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.007376253265142019e+00,-2.258344110190868115e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.001013915777206442e+00,-2.265348674273490737e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-5.996608634823560102e+00,-2.273492704427242384e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-5.995669450753926988e+00,-2.282342501163482584e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-5.996148350018262185e+00,-2.289708834087848643e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-5.998030525660514201e+00,-2.297264725422859311e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.001594348454474925e+00,-2.301772872936725722e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.005721258634328485e+00,-2.306383415842056195e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.010200997424125724e+00,-2.308658539891242700e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.014121033275126926e+00,-2.309399637115001624e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.017560477638244087e+00,-2.310426552879810469e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.020229960286616944e+00,-2.309601254487037458e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.021517319351434416e+00,-2.309799910008907275e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.022135404002666448e+00,-2.309590253329277143e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.021417055106162763e+00,-2.311346630477905340e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.019976972866057707e+00,-2.311577866351604449e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.017983533525466555e+00,-2.313857010054588326e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.016906433236599128e+00,-2.316084532940387852e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.015382585930823645e+00,-2.319652927708625523e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.014825421327352650e+00,-2.320714750993251752e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.013722514629363580e+00,-2.324579119217395906e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.014751386547088075e+00,-2.325810402643680330e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.014896071660518651e+00,-2.327799073469638547e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.015285283076762468e+00,-2.329315963876247508e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.016078089809417051e+00,-2.329181411254405809e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.017223302096128101e+00,-2.330870300531387329e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.018269942361116343e+00,-2.329839365112781557e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.018514891719817683e+00,-2.330525879669189226e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.019391886574029904e+00,-2.329816939675807941e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.019441384112834470e+00,-2.329635843694210173e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.020202038598060135e+00,-2.329641978955268922e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.019849633044004555e+00,-2.329168294489383673e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.019438845777511204e+00,-2.329685348904132702e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.019843287205695503e+00,-2.329891620612144276e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.019246778404712117e+00,-2.329897755873203025e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.018965023183822538e+00,-2.329887600958347349e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.019561531984805924e+00,-2.329918065702915264e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.019400770747661333e+00,-2.330550632274150935e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.019699871259927448e+00,-2.330425811445712814e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.019943974506854367e+00,-2.329445862162113023e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.019733715730905210e+00,-2.330518051922321199e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.020145349109172983e+00,-2.329848885345458864e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.020497754663228562e+00,-2.329599666810035608e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.020733819848298474e+00,-2.329075207769870648e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.020701244544982345e+00,-2.328396944081783104e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.020897119420766330e+00,-2.328253082787990369e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.020983845877647234e+00,-2.327917759037017920e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.020852698552608295e+00,-2.327671079230308582e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.021470360147953116e+00,-2.326899517261981742e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.021823188757895906e+00,-2.326367018914222484e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.021018113404512206e+00,-2.326431968057155686e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.020738473463057794e+00,-2.326363422381877655e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.020967769753932330e+00,-2.325423034954070989e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.020866236340999045e+00,-2.325675426900386533e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.020620017814636071e+00,-2.326132821190356914e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.021329482537507438e+00,-2.324998009455204073e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.021672157806158054e+00,-2.324464453303813904e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.020912772488594022e+00,-2.324565790891647055e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.020659362012147575e+00,-2.324732077622413406e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.020884004688262792e+00,-2.324675167787074948e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.021065918719767929e+00,-2.323783650887012442e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.021423824000358138e+00,-2.323360952556133174e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.021485590159892709e+00,-2.324255431306362141e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.021153068232536043e+00,-2.322990298163890799e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.020928425556420827e+00,-2.323432248520850951e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.020847621881961764e+00,-2.323107079684734178e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.021010075342655199e+00,-2.322483187103271618e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.020824776864051486e+00,-2.323482599973678564e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.020804470181464474e+00,-2.322524653005599848e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.021153491288423254e+00,-2.323260249650478393e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.021763960933684601e+00,-2.322349057602882461e+00
-5.602599999999999802e+00,-2.151400000000000201e+00,-6.020947463071346206e+00,-2.322312880718707895e+00
2.768299999999999983e+00,1.045900000000000052e+00,-6.020753703474998275e+00,-2.322180443704128017e+00
2.768299999999999983e+00,1.045900000000000052e+00,-5.185497966152428972e+00,-9.168022149324416281e-01
2.768299999999999983e+00,1.045900000000000052e+00,-8.204732656292617055e-01,6.658204266369343038e-01
2.768299999999999983e+00,1.045900000000000052e+00,2.479692585414647876e+00,7.512124180883168467e-01
2.768299999999999983e+00,1.045900000000000052e+00,2.517005691611766682e+00,6.819639909684658274e-01
2.768299999999999983e+00,1.045900000000000052e+00,2.076434867602586554e+00,8.130094119817018461e-01
2.768299999999999983e+00,1.045900000000000052e+00,1.985149348953366255e+00,8.350040584266185117e-01
2.078599999999999781e+00,3.099200000000000177e+00,2.094666461062431040e+00,8.955865879714488553e-01
2.078599999999999781e+00,3.099200000000000177e+00,2.183028240475058279e+00,9.638099504828452346e-01
2.078599999999999781e+00,3.099200000000000177e+00,1.839087823194265336e+00,2.398262335169315307e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.603480490358173860e+00,3.042987301337718886e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.762027664516866210e+00,2.814092347073554823e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.852795891579985588e+00,2.766837297034263621e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.769776461911201304e+00,2.885599237835406949e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.684539796337485296e+00,2.925622930693626333e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.675490102089941535e+00,2.945777897953986812e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.706631669004261331e+00,2.980587042033672418e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.746471370723843508e+00,2.996956553220748720e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.788237140133976943e+00,3.000054436933994317e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.828488157939910819e+00,3.001077967727184159e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.862830142641067388e+00,2.998078882873058237e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.889213599991798276e+00,2.996546760094165762e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.906150642436742704e+00,2.998155467855930123e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.914796001020073746e+00,2.999154246044158700e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.917488540214300041e+00,3.005109892046451403e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.914155705934762919e+00,3.009119602489471301e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.908873641654849074e+00,3.015117349076271047e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.902182801270484891e+00,3.022933036983013189e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.895517555767297635e+00,3.027776931369304592e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.891685727068781686e+00,3.031051679849624758e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.888933748522400702e+00,3.036527294564247192e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.886568231528997330e+00,3.037641584908961967e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.886465428948402412e+00,3.039426945877075070e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.886569712224602569e+00,3.040886714887618858e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.886569500696658963e+00,3.039547323930263278e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.887703502002358258e+00,3.041106314921378839e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.888524865007400466e+00,3.038695157325267626e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.887615083321928955e+00,3.040375795733928577e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.885214029633998756e+00,3.039141973578929790e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.882647984150052078e+00,3.042349657309055377e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.881308377683162503e+00,3.042057280385494167e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.878866922158002772e+00,3.044911869263648985e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.876169306293129946e+00,3.046474668347835646e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.873475920987129228e+00,3.049260288429260335e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.871086078280210341e+00,3.053809267163276608e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.869073178368806820e+00,3.055486097478866458e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.867048221364617344e+00,3.059795801031589324e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.866531035542488004e+00,3.061791241800785102e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.867382223987579248e+00,3.064999137091636516e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.866262818109989174e+00,3.068388128364086143e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.867171119099855447e+00,3.071277413201332074e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.868686293759941996e+00,3.072613630747794922e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.867968367919325745e+00,3.075842893671989486e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.868426748973130991e+00,3.077845950627327021e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.868388462415337514e+00,3.078917505705356383e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.868857842922210688e+00,3.082560369849205006e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.868922782000899119e+00,3.083878604733943707e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.868149435839056904e+00,3.085606844305992080e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.868566780471801581e+00,3.086596736943721719e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.868985182744264506e+00,3.089249920010566530e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.870393112736940200e+00,3.089732913148403259e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.869893272206187174e+00,3.092385673093795528e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.868700254604220401e+00,3.092564865028858190e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.867155889087915410e+00,3.095090900099277231e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.867440605700015910e+00,3.094819890809059171e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.868495495554804764e+00,3.095598011159896856e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.868158320012688556e+00,3.097434569823741768e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.867593751931190482e+00,3.096787828683853050e+00
2.078599999999999781e+00,3.099200000000000177e+00,1.866865249693393514e+00,3.097323712003230867e+00
-3.221999999999999975e+00,2.422899999999999832e+00,1.867316438797116174e+00,3.098283563017845132e+00
-3.221999999999999975e+00,2.422899999999999832e+00,1.442078429308533583e+00,3.116560717272758296e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-6.390304126180708089e-01,3.301519163048267202e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-2.931905695912241594e+00,3.248849850904941494e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.604805486923456037e+00,2.950398384213447578e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.684192347216606045e+00,2.683973614931106422e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.667188884997367726e+00,2.543163873052597168e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.709608698809146787e+00,2.422608743536472264e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.740586966150998727e+00,2.342656137025356244e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.730430240410566256e+00,2.293553950285911469e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.697484340137243031e+00,2.258110335588455087e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.664168689018487690e+00,2.230058652663230667e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.632676831829547925e+00,2.215796709430217781e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.611876443022489447e+00,2.212058431398868485e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.603100148642063072e+00,2.217483059978484938e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.605239965319633200e+00,2.227992973732948023e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.613371099472045600e+00,2.239982120084762496e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.625587261271476791e+00,2.251189761114120280e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.640393371212482077e+00,2.259954087316989657e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.657335067272186269e+00,2.263309863555431178e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.673045670700072929e+00,2.266151335668563860e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.681704778599738770e+00,2.263561409258842527e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.687172775942086922e+00,2.258515262818336478e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.691980383044481062e+00,2.254780158197879913e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.693373083025216719e+00,2.251151468622684337e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.691241304409503599e+00,2.244293727684020912e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.688243530392646630e+00,2.240666730594635059e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.685063842344284080e+00,2.239159783542155946e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.682663846296071686e+00,2.235848858177661658e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.681832541477680021e+00,2.234344449853896908e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.682265327650308340e+00,2.235012981748580874e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.683088171350955786e+00,2.234863831436634030e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.684196154719590943e+00,2.236244053614139471e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.685937875807284936e+00,2.235261354041099491e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.689174253344535526e+00,2.236125368046760542e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.692756690597533975e+00,2.237536478090285996e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.694214541184901890e+00,2.236387491786479664e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.694927390354871388e+00,2.237069140446186211e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.695806923544406875e+00,2.235151765584945771e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.695524322211742430e+00,2.233801373469829432e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.693915863728522986e+00,2.234398186278343079e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.693095135307312038e+00,2.231393389284610507e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.692314174139499361e+00,2.232003741979598832e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.689058336031436625e+00,2.229759505796432340e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.686768757569789834e+00,2.228943092954158711e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.684941156136989360e+00,2.229122708010673470e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.684294726741313752e+00,2.227515904295444216e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.683582300627231465e+00,2.227489036083221574e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.681076963663100887e+00,2.227278744721412629e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.679809065169096005e+00,2.227527117013931246e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.680116626799106339e+00,2.226495335352420835e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.680750364518165618e+00,2.227196236038207822e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.678818691337108593e+00,2.226109871709346599e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.678161262488365058e+00,2.226749419784545658e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.678745925724506094e+00,2.225884559535979967e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.679139367699622909e+00,2.225176677346229592e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.677610443723201783e+00,2.226421712219714966e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.675946141862869165e+00,2.223983897972106938e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.675748151707649125e+00,2.225401777958869953e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.676086173361539533e+00,2.223877271366119235e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.676469038939475631e+00,2.224818716597556811e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.673879936909675514e+00,2.222766577553748846e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.673460265469550734e+00,2.224479584753513262e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.673791095173358556e+00,2.223109729051589767e+00
-3.221999999999999975e+00,2.422899999999999832e+00,-3.674493367946147782e+00,2.223373756837844883e+00
3.857200000000000628e+00,6.836299999999999599e+00,-3.672534619188308369e+00,2.223525657439231917e+00
3.857200000000000628e+00,6.836299999999999599e+00,-2.343167373937368403e+00,4.031939551639556640e+00
3.857200000000000628e+00,6.836299999999999599e+00,1.548390470016002496e+00,5.332039874053001505e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.650488330793380420e+00,5.454669356489181276e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.910029733157157850e+00,5.569747390365600737e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.618780292046070102e+00,5.833847107267379428e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.494985043743252806e+00,5.964480778217315482e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.549649152570962585e+00,6.089814429855346489e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.590614923298358629e+00,6.215943972945213503e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.598487570303678496e+00,6.306635401916503625e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.590863680160045313e+00,6.397383106040954281e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.548168456965684836e+00,6.485465568137168901e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.479679727855324423e+00,6.552542588853835781e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.417350057879090297e+00,6.588005244016646778e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.383159950241446445e+00,6.592969304895400562e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.353189190495013960e+00,6.590037919473648031e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.324163749128580037e+00,6.583415645623206913e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.297213185361027588e+00,6.575819769310951024e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.270443689513206298e+00,6.573067787384986538e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.245488045781850683e+00,6.577686581158637580e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.224309021955728216e+00,6.588246423244475736e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.210290853604674144e+00,6.601738496994972394e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.204893929651379647e+00,6.616430543184280033e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.205191337940096918e+00,6.630017396140098107e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.209351669535040585e+00,6.642517673206329576e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.213949229389428730e+00,6.651243706917762566e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.218497080177068703e+00,6.657335809588432518e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.221349746024608329e+00,6.659753948688506675e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.221213733556866465e+00,6.659980741786956315e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.218777989286184305e+00,6.657521136784553484e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.212483340740203808e+00,6.655507924914360274e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.204624443051218741e+00,6.651657096576690797e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.195779825145006026e+00,6.649217378282546775e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.185579947704076709e+00,6.647694564175605336e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.176476842650771015e+00,6.645847215914725936e+00
3.857200000000000628e+00,6.836299999999999599e+00,3.167877385631203691e+00,6.646692189455031929e+00
-6.432299999999999685e+00,3.870899999999999785e+00,3.160890617653727475e+00,6.646284300374984966e+00
-6.432299999999999685e+00,3.870899999999999785e+00,2.154309514626860711e+00,6.697264088559150785e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-1.785964695435762417e+00,6.695555947256088380e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-4.741335397660732198e+00,6.463067634057998667e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-5.401155358278750818e+00,6.097356992864608749e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-5.604003041195869450e+00,5.623254059863090681e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-5.717494551837444483e+00,5.045853640460967959e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-5.887895540428161212e+00,4.476569113636016617e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-6.056418160879611712e+00,4.098709809303283436e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-6.146019705569743863e+00,3.858109411621093443e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-6.156122280156612447e+00,3.685212677526473968e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-6.128143902111053087e+00,3.589332510185241798e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-6.103970488715171783e+00,3.561710295534133763e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-6.105908930790423739e+00,3.581740441966056565e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-6.130938609302043929e+00,3.627206534504890278e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-6.189860141050814946e+00,3.683025985860824303e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-6.262299577564000685e+00,3.737546031236648414e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-6.347441267091035400e+00,3.760968342351913130e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-6.427820616495608874e+00,3.740445259428024194e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-6.479689383548497439e+00,3.688190606307983455e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-6.496132296717166632e+00,3.632014040446281289e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-6.494184124356507937e+00,3.586388431119918785e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-6.480226664525270408e+00,3.552882289552688366e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-6.462658422696589966e+00,3.533232529306411518e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-6.446537032002209955e+00,3.520163365447521286e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-6.433826740926503973e+00,3.510754413712024569e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-6.427730505591630283e+00,3.510321983587741723e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-6.425993861174583266e+00,3.511589655458926984e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-6.427506709027290377e+00,3.515018843269348103e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-6.433072009223699261e+00,3.521124274265766019e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-6.440167079508304582e+00,3.525460634469985699e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-6.447581980043649352e+00,3.528873108983039852e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-6.455558698797225325e+00,3.529980629384517510e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-6.463049326336383515e+00,3.529637266325950318e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-6.468356562441587521e+00,3.525702448379993470e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-6.472326941943168599e+00,3.521379839622974295e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-6.474613559013604913e+00,3.517214632046222533e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-6.475281987315415932e+00,3.512841037154197377e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-6.474399492734669970e+00,3.509120953345298499e+00
-6.432299999999999685e+00,3.870899999999999785e+00,-6.472787226748466516e+00,3.507786851406097473e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.471155500191449583e+00,3.507110703325271306e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.469227211457490689e+00,3.496872433543205094e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.161326713681220646e+00,-1.230305222377180985e-01
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.402675866782664649e+00,-2.243868702185153996e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.573119160962104246e+00,-1.902193898212909628e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.441850418883562135e+00,-1.812923311078548316e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.149245929765701391e+00,-2.035010452735424025e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.147838845884799674e+00,-2.202758644998073390e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.328339024615287300e+00,-2.343032926678657368e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.467460107016562709e+00,-2.387180995893478208e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.551556848502158914e+00,-2.251083557629585119e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.619788994216918354e+00,-2.037049051892757312e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.683024426847696375e+00,-1.855280518746375895e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.726443075609206623e+00,-1.765079699099063815e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.739518886971473499e+00,-1.767232646828889697e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.720161118739842898e+00,-1.837221272039413433e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.675343424159287942e+00,-1.924911077427863937e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.627864708048105236e+00,-1.998322014725208318e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.587769163280725593e+00,-2.041905851483345025e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.559431187731027180e+00,-2.060727986168861214e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.544308208930492476e+00,-2.068199887895584066e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.543890652769803751e+00,-2.073421629738807503e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.559203160607814276e+00,-2.079446032977104064e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.585526544022560103e+00,-2.085558445477485812e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.613455847585201219e+00,-2.087229352092742740e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.636983254641294572e+00,-2.083456166541576504e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.659012620800733195e+00,-2.068322804677486193e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.675438611733913064e+00,-2.046820830273628378e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.685811095976829321e+00,-2.025490431618690579e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.688436580812930465e+00,-2.009321480000019200e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.684819452977180276e+00,-2.000857358467578617e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.677396937435864821e+00,-2.000692975783347816e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.668005096739530124e+00,-2.006629369759559633e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.657372856181859255e+00,-2.015545808124542315e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.647411159205436348e+00,-2.024458226835727626e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.639546973317861145e+00,-2.034371962463855876e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.634574374419450749e+00,-2.044877856564521590e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.632729004639386972e+00,-2.054696389865874995e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.634032016772031248e+00,-2.063551052498817207e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.637510382276773591e+00,-2.072921077060699613e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.642174150377512021e+00,-2.078927920758724124e+00
-6.800399999999999778e+00,-1.906099999999999905e+00,-6.647164094567298953e+00,-2.083511595451831955e+00
5.243599999999999817e+00,-5.899099999999999788e+00,-6.652108771777152540e+00,-2.085661898672580783e+00
5.243599999999999817e+00,-5.899099999999999788e+00,-5.111241081547737153e+00,-2.958741069889068598e+00
5.243599999999999817e+00,-5.899099999999999788e+00,2.759268222373723933e+00,-4.466947331809997479e+00
5.243599999999999817e+00,-5.899099999999999788e+00,4.493408571624756043e+00,-5.215057370519637914e+00
5.243599999999999817e+00,-5.899099999999999788e+00,4.658754042363166370e+00,-5.398850751376151891e+00
5.243599999999999817e+00,-5.899099999999999788e+00,4.998781827270984301e+00,-5.586131076121329642e+00
5.243599999999999817e+00,-5.899099999999999788e+00,5.326638717359304387e+00,-5.662680939912795530e+00
5.243599999999999817e+00,-5.899099999999999788e+00,5.479180401670932454e+00,-5.667160103607177923e+00
5.243599999999999817e+00,-5.899099999999999788e+00,5.553723272055386850e+00,-5.660654611277579740e+00
5.243599999999999817e+00,-5.899099999999999788e+00,5.587274142247438569e+00,-5.639447764086723325e+00
5.243599999999999817e+00,-5.899099999999999788e+00,5.575079556298256023e+00,-5.624613125967979244e+00
5.243599999999999817e+00,-5.899099999999999788e+00,5.508999918937682594e+00,-5.612777149581908986e+00
5.243599999999999817e+00,-5.899099999999999788e+00,5.414878445148468167e+00,-5.610339123773574244e+00
5.243599999999999817e+00,-5.899099999999999788e+00,5.315206478118896349e+00,-5.622413740658759984e+00
5.243599999999999817e+00,-5.899099999999999788e+00,5.236461393606662185e+00,-5.639744372224807734e+00
5.243599999999999817e+00,-5.899099999999999788e+00,5.191763000786304261e+00,-5.656864712429046094e+00
5.243599999999999817e+00,-5.899099999999999788e+00,5.181275445342063968e+00,-5.666661243414878868e+00
5.243599999999999817e+00,-5.899099999999999788e+00,5.196146705889701956e+00,-5.677973395442962534e+00
5.243599999999999817e+00,-5.899099999999999788e+00,5.226930790579318753e+00,-5.691734151315689161e+00
5.243599999999999817e+00,-5.899099999999999788e+00,5.265981387305259886e+00,-5.711634399461746447e+00
5.243599999999999817e+00,-5.899099999999999788e+00,5.306682748103141556e+00,-5.736241027522086533e+00
5.243599999999999817e+00,-5.899099999999999788e+00,5.345793418765067528e+00,-5.763377921867370191e+00
5.243599999999999817e+00,-5.899099999999999788e+00,5.380462848722934233e+00,-5.793725884914397994e+00
5.243599999999999817e+00,-5.899099999999999788e+00,5.408041015899181403e+00,-5.821837651085853160e+00
5.243599999999999817e+00,-5.899099999999999788e+00,5.427708037984371181e+00,-5.845955150747299101e+00
5.243599999999999817e+00,-5.899099999999999788e+00,5.440978455054759522e+00,-5.866857350492477252e+00
3.403900000000000148e+00,-6.717500000000000249e+00,5.447505784338712687e+00,-5.882790411901473782e+00
3.403900000000000148e+00,-6.717500000000000249e+00,5.301485083472728732e+00,-6.159232158446311445e+00
3.403900000000000148e+00,-6.717500000000000249e+00,4.878479539901017681e+00,-6.486236072301864830e+00
3.403900000000000148e+00,-6.717500000000000249e+00,4.371259645307064012e+00,-6.460857670712471190e+00
3.403900000000000148e+00,-6.717500000000000249e+00,4.066355652379989749e+00,-6.436249773287772591e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.991967197394370892e+00,-6.467937761974334343e+00
3.403900000000000148e+00,-6.717500000000000249e+00,4.012090273725986478e+00,-6.507790725326537462e+00
3.403900000000000148e+00,-6.717500000000000249e+00,4.014759333318472123e+00,-6.531791020345687926e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.976757915192842496e+00,-6.539472790312767181e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.891698298507928477e+00,-6.552619173836707667e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.800278036558627726e+00,-6.555204022789001606e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.717920054769515925e+00,-6.550916533112525642e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.648754224711656224e+00,-6.541295174407959045e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.598540452289581193e+00,-6.526486346697806695e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.570443618595600110e+00,-6.505320965409278955e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.562042997843026804e+00,-6.482596381568908050e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.567022365635633463e+00,-6.462592045545577868e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.580665494942664839e+00,-6.447217504453658599e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.598188046735525170e+00,-6.437259341073035657e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.616273262858390680e+00,-6.433526140499115087e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.630566629064083006e+00,-6.433936991429328955e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.641079144805669632e+00,-6.436022133946418755e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.646348305881023322e+00,-6.439411336779594208e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.645553383868932684e+00,-6.442095196151733205e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.641129488456249064e+00,-6.444068634605407908e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.633612631452083352e+00,-6.444233228850364092e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.624945908546447715e+00,-6.443396717739105384e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.617464588236808609e+00,-6.441215949773788196e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.611513038015365495e+00,-6.438265100765228510e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.607076027870177892e+00,-6.435632439088821322e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.603638275730609575e+00,-6.431889083600044188e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.601646528613567266e+00,-6.429102828836440686e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.601360542833805134e+00,-6.427132775354385430e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.602966462981700868e+00,-6.425627309226989325e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.604786449408531102e+00,-6.424883884835242753e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.605195967507362376e+00,-6.424716328740119664e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.605932930862903341e+00,-6.424680786538123911e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.606205378854274723e+00,-6.425057787752151306e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.605614792835712290e+00,-6.425101792383193455e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.605529335546493463e+00,-6.425514758920669145e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.603851495897769652e+00,-6.425464830589294074e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.602649171066283795e+00,-6.425334086060523475e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.601418078434467152e+00,-6.424888116049766396e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.600441665446758144e+00,-6.424688825845717766e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.599862924993038060e+00,-6.424345674347877733e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.599153883326053460e+00,-6.423631445336341450e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.599369641828536803e+00,-6.423396189808845413e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.599107347178458927e+00,-6.422920601296424614e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.599417024087905759e+00,-6.422903253316879280e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.599775775480270390e+00,-6.422831745791435232e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.599875616669654832e+00,-6.422623570036887664e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.600850337433814996e+00,-6.422423433589934838e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.601134630990028285e+00,-6.423177859139442170e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.600739496791362626e+00,-6.422651072931289562e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.600888412463664867e+00,-6.422623146915436010e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.601026751738786391e+00,-6.423365301942824956e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.601773445379734095e+00,-6.422562217426300180e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.602308188021182911e+00,-6.423339914655684879e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.602015010291337749e+00,-6.422873211693763906e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.601993434441089548e+00,-6.423220594406127582e+00
3.403900000000000148e+00,-6.717500000000000249e+00,3.602193962931632853e+00,-6.422741620922088224e+00
4.346300000000000274e+00,4.503800000000000026e+00,3.601978204429149510e+00,-6.423259521579741893e+00
4.346300000000000274e+00,4.503800000000000026e+00,3.512970418676733875e+00,-1.475050782257318449e+00
4.346300000000000274e+00,4.503800000000000026e+00,3.272097414976358198e+00,5.657297988796234023e+00
4.346300000000000274e+00,4.503800000000000026e+00,3.758607031667232423e+00,4.608178079533576721e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.585644062268733556e+00,3.999648614883422937e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.492855214524269059e+00,4.388414720892906296e+00
4.346300000000000274e+00,4.503800000000000026e+00,3.767991257357597323e+00,4.550168551540374473e+00
4.346300000000000274e+00,4.503800000000000026e+00,3.071127888670563522e+00,4.677194688987731830e+00
4.346300000000000274e+00,4.503800000000000026e+00,2.885937923902273106e+00,4.907973591518401513e+00
4.346300000000000274e+00,4.503800000000000026e+00,3.103251156771182906e+00,5.123171469688415414e+00
4.346300000000000274e+00,4.503800000000000026e+00,3.518200447082519222e+00,5.113150684332847362e+00
4.346300000000000274e+00,4.503800000000000026e+00,3.992578090095519894e+00,4.940198098206519894e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.392671349871158704e+00,4.793437153100967407e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.599233463478087813e+00,4.797739875149726885e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.580842377948760813e+00,4.953586930322646964e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.657145583879947814e+00,4.828266395449638537e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.736780777978896850e+00,4.640820207095146088e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.773028629451990135e+00,4.491357208395004186e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.745728409993648533e+00,4.427013129138946290e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.668799081349372493e+00,4.426202428436279313e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.558268115806579424e+00,4.481839514446258832e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.440540123510360537e+00,4.549456015014648358e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.336356688499450662e+00,4.621895253896712852e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.263923597824573086e+00,4.687959321856498995e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.229692453765869331e+00,4.741160497665404705e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.231275951951741554e+00,4.778506466412544285e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.251463755834102187e+00,4.800672953057288694e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.276733307033777187e+00,4.809656667733192670e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.295967542946338646e+00,4.808495199346542570e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.304973979729413536e+00,4.791298274159431436e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.303735695147514306e+00,4.771166155457496671e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.289378870558738122e+00,4.740504659414291666e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.262476746690272655e+00,4.710298018932342679e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.225699652302265186e+00,4.687710949563980378e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.182905857086181456e+00,4.669511226534843296e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.137959553515910827e+00,4.655657807064056186e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.095392516255378368e+00,4.651956763720511923e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.059118012261390795e+00,4.649793343734740958e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.032297115123271602e+00,4.653257015943527364e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.015564408671855823e+00,4.655369661355018174e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.004945282846689381e+00,4.659962221598624943e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.000987595021724630e+00,4.664128698539733442e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.002010544157028171e+00,4.664124467325210688e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.005521484965085754e+00,4.665420911455154140e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.010393819618224498e+00,4.662961729574202963e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.014554997324943031e+00,4.661279821801185719e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.018892166280746636e+00,4.656440581750869612e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.022735205960273674e+00,4.653868849563598253e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.026903152561187582e+00,4.647391706371307052e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.029529906564950359e+00,4.644926600790023841e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.032507373899221648e+00,4.641515395641326869e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.036899117064475462e+00,4.638545083045959139e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.041138137054443469e+00,4.635247697567939973e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.044889796662330284e+00,4.635834990143775869e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.049475722479820128e+00,4.635412291812896157e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.055576188373565927e+00,4.633112203598022560e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.061344978451728593e+00,4.634022760963439680e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.066073897159099282e+00,4.634080305480956952e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.070635285735130005e+00,4.633410927343368790e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.075430201160907373e+00,4.634685369157790724e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.079224589413404267e+00,4.632268922543525846e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.081028922772407697e+00,4.634593974924086979e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.083434418547152944e+00,4.632882871770858557e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.085716805058717149e+00,4.631175576710701236e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.086990203279256662e+00,4.632802478694915571e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.088163337254523633e+00,4.631131148958205657e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.088338905447721494e+00,4.629935830855369083e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.088321560156344958e+00,4.629643453931808317e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.088202681452036025e+00,4.630058959197997481e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.088177721154689692e+00,4.629314265441894172e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.087321456038951695e+00,4.628583957815170180e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.086332351374625915e+00,4.628628385567664871e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.085763764262199338e+00,4.627888346147536858e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.084348219263553403e+00,4.628433326578139884e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.083956046456098221e+00,4.628436711549758442e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.083249120068550120e+00,4.626701913595199223e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.081145263141393364e+00,4.627945890665054129e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.079300739473104009e+00,4.626980327510833213e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.079097249591350227e+00,4.627419527578354064e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.078000688731670209e+00,4.626833927488326559e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.076191278702020249e+00,4.626060461473464613e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.074826500409841401e+00,4.626766228055953611e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.074141572928428268e+00,4.626096426796912908e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.073895777457952505e+00,4.625859055662155050e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.072792870759963435e+00,4.626002916955947342e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.071186104500293723e+00,4.625451166582107199e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.069554800999164001e+00,4.625333115696906638e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.067716200113296487e+00,4.625661457943916588e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.066645022606849125e+00,4.625764276456832746e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.066414034092425744e+00,4.625089820861815859e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.066639522880315383e+00,4.625123247456550679e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.065725722163915812e+00,4.626216170167922748e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.063580405759811498e+00,4.624896031236648497e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.062379773151874041e+00,4.625643263721466170e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.061971947276592054e+00,4.626711222267150703e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.061342440116405328e+00,4.625127901792525975e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.061105951875448206e+00,4.625605605912208595e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.059973431265354371e+00,4.626774690485000896e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.058612037420272323e+00,4.626866930961608837e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.058313359963893419e+00,4.625943679952621679e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.058362857502698873e+00,4.625871326184272547e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.057391098129748741e+00,4.627561696386337076e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.056963811683654164e+00,4.627025178384780446e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.057390252017974319e+00,4.625567948102951021e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.056195542192458703e+00,4.628198494172096389e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.054883222830295786e+00,4.626998944854736173e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.054695386016368808e+00,4.626306718158721409e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.055499192202090875e+00,4.628043208599090796e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.055368890988826358e+00,4.626432808351516712e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.054253715670108171e+00,4.627636165761947140e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.053610670721530695e+00,4.627167770314216888e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.054329865729808802e+00,4.627587083673477153e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.055053291296959017e+00,4.627564235115051439e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.054559162020683338e+00,4.626645215320587035e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.054004112696647510e+00,4.628168452548980127e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.053975344896316280e+00,4.626652408385276694e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.054090416097641203e+00,4.627635742640495486e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.054085339426993784e+00,4.627990741539001363e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.053454986155032636e+00,4.626755226898192852e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.052868630695343199e+00,4.627549848985672121e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.053256149888038173e+00,4.627581159973144231e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.053776508629321818e+00,4.626434500837325992e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.054034572720527585e+00,4.627878191232681182e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.054055725514889019e+00,4.627294283628463845e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.054189411175251223e+00,4.626841543674468760e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.054925528419017766e+00,4.627881576204299741e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.055664607053994786e+00,4.626099388647078925e+00
4.346300000000000274e+00,4.503800000000000026e+00,4.054796919429302093e+00,4.628256884932517856e+00
2.762599999999999945e+00,-4.321599999999999886e-01,4.054407708013057388e+00,4.626328720474242928e+00
2.762599999999999945e+00,-4.321599999999999886e-01,4.029921656316518330e+00,4.230905644655227782e+00
2.762599999999999945e+00,-4.321599999999999886e-01,4.000853909361362426e+00,-6.236550516575574132e-01
2.762599999999999945e+00,-4.321599999999999886e-01,3.411883541232347383e+00,-1.015818241137266043e+00
2.762599999999999945e+00,-4.321599999999999886e-01,2.701267894819378679e+00,-1.199292535528540538e-01
2.762599999999999945e+00,-4.321599999999999886e-01,2.552876388761401216e+00,-3.263697341337800095e-01
2.762599999999999945e+00,-4.321599999999999886e-01,2.816438725805282317e+00,-7.741029713183641414e-01
2.762599999999999945e+00,-4.321599999999999886e-01,2.987229348868131407e+00,-9.748958383142948270e-01
2.762599999999999945e+00,-4.321599999999999886e-01,3.001730012458562857e+00,-1.044821629989147072e+00
2.762599999999999945e+00,-4.321599999999999886e-01,2.954028134366869729e+00,-1.023306644600629811e+00
2.762599999999999945e+00,-4.321599999999999886e-01,2.903311560022830751e+00,-9.076073626518249560e-01
2.762599999999999945e+00,-4.321599999999999886e-01,2.869647945436835101e+00,-7.359761848211288093e-01
2.762599999999999945e+00,-4.321599999999999886e-01,2.853140939301252121e+00,-5.584794329673051783e-01
2.762599999999999945e+00,-4.321599999999999886e-01,2.841968033319711484e+00,-3.952510769486426989e-01
2.762599999999999945e+00,-4.321599999999999886e-01,2.834513365530967555e+00,-2.875408569216728050e-01
4.121599999999999930e+00,6.906200000000000117e-01,2.837513043299317417e+00,-2.456081458508968252e-01
4.121599999999999930e+00,6.906200000000000117e-01,2.860779636400937687e+00,-2.319167290061712183e-01
4.121599999999999930e+00,6.906200000000000117e-01,3.138093616586923318e+00,6.464962583482265490e-01
4.121599999999999930e+00,6.906200000000000117e-01,3.739349527680873919e+00,9.629003451406955572e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.087098928642272533e+00,7.874897936075925253e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.190743390452861483e+00,7.741375086069106626e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.160334979391097754e+00,8.031801948636769772e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.140379433190822134e+00,7.861544751942157738e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.155116161966323496e+00,7.591146343320608336e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.173953148400783242e+00,7.355008607596158487e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.186308495587110379e+00,7.123841491132973935e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.195095366364717471e+00,6.934657542973756694e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.199686368852853846e+00,6.750219959706067474e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.199968124073743425e+00,6.601739766359329131e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.196432646024226720e+00,6.497005571067333562e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.188576921254396623e+00,6.426152826070785640e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.177461127817630349e+00,6.388596037060022548e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.166454905855655255e+00,6.370718626797199358e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.154337739133834972e+00,6.357857850253582077e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.141842360448837468e+00,6.350187716126441950e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.131287962174415185e+00,6.331385785490274420e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.120906170701980287e+00,6.304466798692941465e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.112521626073121439e+00,6.263617595881223465e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.106483349394798310e+00,6.208296581596135510e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.102171563792228248e+00,6.142802140891552298e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.098231221258640034e+00,6.066057429671287693e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.095792304068803347e+00,5.987446223944425938e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.095090877407788987e+00,5.905772676706313451e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.093182472300529007e+00,5.818910602658986519e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.091790195375680561e+00,5.747321626335382128e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.091332025849818699e+00,5.673153195858001707e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.090931814980506509e+00,5.603776615828275354e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.090299769484996517e+00,5.551310084640979081e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.088279254567622978e+00,5.499566562235355116e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.087228383743762627e+00,5.462037276118993923e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.086072595059871304e+00,5.425781585574149801e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.083173816120624799e+00,5.397686850041151230e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.082438544988631790e+00,5.374424690395593895e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.082258746236562708e+00,5.350480776309967101e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.080055894231795932e+00,5.330465016007422951e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.078527816367149228e+00,5.317734349310397901e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.077913539218902095e+00,5.297655120790004668e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.077836543047427931e+00,5.285642702758311939e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.078559122502803724e+00,5.272348755627870309e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.078164834415912487e+00,5.257299383372068258e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.078292597293853738e+00,5.251540171504019971e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.078915335559845090e+00,5.240223788261413329e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.079762293446063559e+00,5.239106218725442243e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.080736168098449745e+00,5.235681579470634617e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.080732783651352058e+00,5.233543229430913657e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.080917659074067672e+00,5.240196285367011431e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.081688043844700076e+00,5.242595912903547095e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.082351818531751775e+00,5.252132541537284371e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.083021516001224427e+00,5.257345926731824548e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.083491108036040984e+00,5.269866090506315492e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.084515749394893369e+00,5.280913262724876711e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.085201099932193713e+00,5.293153637439012016e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.086076825618743413e+00,5.303640173733233931e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.085654615843296256e+00,5.316872239351272400e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.086730023908614839e+00,5.333156068444251385e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.088925260907411818e+00,5.343440564244985591e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.089514577758311731e+00,5.354474513918161538e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.089798448258638253e+00,5.369390602916478406e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.090450377380848046e+00,5.381221607625484848e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.091075653982162663e+00,5.393929002642631199e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.092932869327068346e+00,5.406906137585639760e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.093017480504512307e+00,5.415790630280971074e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.093097861123085046e+00,5.430468713462353048e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.094818852472305259e+00,5.440820908695459535e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.095112876313924843e+00,5.448323909848927782e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.095164066076278253e+00,5.461667573750018656e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.096471308767795527e+00,5.471590829610823992e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.097451952314376200e+00,5.479930553436279661e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.098100073933601095e+00,5.488230609625577294e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.098479978120327161e+00,5.495826697498559232e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.097807319259643144e+00,5.503982892394065907e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.097399493384361158e+00,5.511611243277787509e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.098505361473559816e+00,5.518119380116462969e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.099004567420482026e+00,5.522098308473825101e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.099244440108537724e+00,5.528184381663798774e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.099535925614834042e+00,5.531826399564743202e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.099685687398910261e+00,5.535032073467969216e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.099727146875857819e+00,5.540418409556150392e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.099749991893768097e+00,5.541286866337060690e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.099714455199241492e+00,5.545128280222415551e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.099683995175361417e+00,5.545942260116338840e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.099598537886142147e+00,5.548583066880702352e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.099506734758615600e+00,5.548465121775865150e-01
4.121599999999999930e+00,6.906200000000000117e-01,4.100370191824436183e+00,5.549388584345579245e-01
4.829200000000000159e+00,-3.092099999999999849e+00,4.100948932278155823e+00,5.550213142275810529e-01
4.829200000000000159e+00,-3.092099999999999849e+00,4.116000414633750992e+00,4.667233775317669031e-01
4.829200000000000159e+00,-3.092099999999999849e+00,4.513657718610763148e+00,-2.405029316556453800e+00
4.829200000000000159e+00,-3.092099999999999849e+00,4.701818593347072195e+00,-3.322866486561298238e+00
4.829200000000000159e+00,-3.092099999999999849e+00,4.653689217281341328e+00,-2.986757210612296820e+00
4.829200000000000159e+00,-3.092099999999999849e+00,4.705848623728751789e+00,-2.940805797767639174e+00
4.829200000000000159e+00,-3.092099999999999849e+00,4.885205705451965308e+00,-3.145259564459323975e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.039201855903863603e+00,-3.280272965562343490e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.126707158672809683e+00,-3.347500405955314395e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.174311099326610375e+00,-3.354951574730872910e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.203642410099505788e+00,-3.302995433795452129e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.221475907969474584e+00,-3.216978650629520153e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.222869877117871873e+00,-3.120761255490779984e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.206247165197133597e+00,-3.046792644119262761e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.176058320140838553e+00,-3.006565641403198264e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.146547633671760380e+00,-2.992349395287036806e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.118101355814933306e+00,-2.999961138653755022e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.094709326642751890e+00,-3.019289538156986197e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.078640394878386921e+00,-3.042017083847522674e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.069553154420852081e+00,-3.063754948461055783e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.067459027779102065e+00,-3.080893482887745005e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.071978110766410808e+00,-3.095663806545734253e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.079686189031600740e+00,-3.107655068504810103e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.089042069977521621e+00,-3.115072810685634686e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.099682771652936708e+00,-3.119200360453128873e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.108364724570512827e+00,-3.118115688610076930e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.114369579833745405e+00,-3.114582412922382471e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.116671426916122201e+00,-3.108270287096500439e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.114742292070388885e+00,-3.100484006130695303e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.110137751793860872e+00,-3.092914151787757859e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.101896623110770967e+00,-3.086602872204780468e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.090914515334367785e+00,-3.082629761767387233e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.078748274129629259e+00,-3.079309527730941465e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.066829520618915339e+00,-3.078053068578243234e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.055118487548828199e+00,-3.079448946249484731e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.044526860356330467e+00,-3.082843226540088466e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.035056754320859973e+00,-3.083764150381087976e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.027090188908577062e+00,-3.087842406499385906e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.020636471349000374e+00,-3.092122703111171766e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.015401577800512101e+00,-3.096260830914974171e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.011086830806731562e+00,-3.099098283374309482e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.008050981760025167e+00,-3.103876593935489758e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.005029516613483054e+00,-3.107511630332469910e+00
4.829200000000000159e+00,-3.092099999999999849e+00,5.001201283890008398e+00,-3.109487184393405990e+00
4.829200000000000159e+00,-3.092099999999999849e+00,4.997630692201852298e+00,-3.112592684292793344e+00
4.829200000000000159e+00,-3.092099999999999849e+00,4.993583316528797056e+00,-3.113678625500202024e+00
4.829200000000000159e+00,-3.092099999999999849e+00,4.990285172832011895e+00,-3.117239192521572111e+00
4.829200000000000159e+00,-3.092099999999999849e+00,4.986928647422790739e+00,-3.118433875942230316e+00
4.829200000000000159e+00,-3.092099999999999849e+00,4.983072916066646485e+00,-3.119689911973476448e+00
4.829200000000000159e+00,-3.092099999999999849e+00,4.979357639265059809e+00,-3.122983912479877500e+00
4.829200000000000159e+00,-3.092099999999999849e+00,4.975757433664798945e+00,-3.124500802886486017e+00
4.829200000000000159e+00,-3.092099999999999849e+00,4.973191599708795430e+00,-3.125766147589683630e+00
4.829200000000000159e+00,-3.092099999999999849e+00,4.970867330664396455e+00,-3.128723343420028780e+00
4.829200000000000159e+00,-3.092099999999999849e+00,4.968171195495128423e+00,-3.131043529903888789e+00
4.829200000000000159e+00,-3.092099999999999849e+00,4.966322441267966958e+00,-3.132598501241206979e+00
4.829200000000000159e+00,-3.092099999999999849e+00,4.964493147611618085e+00,-3.135586584937572585e+00
4.829200000000000159e+00,-3.092099999999999849e+00,4.963018374788760845e+00,-3.136382053267955605e+00
4.829200000000000159e+00,-3.092099999999999849e+00,4.962805577677488422e+00,-3.139307514989376102e+00
4.829200000000000159e+00,-3.092099999999999849e+00,4.962472209638357334e+00,-3.140554665470123297e+00
4.829200000000000159e+00,-3.092099999999999849e+00,4.961403993523120448e+00,-3.142471617209911194e+00
4.829200000000000159e+00,-3.092099999999999849e+00,4.960540113401412654e+00,-3.143402695965766824e+00
4.829200000000000159e+00,-3.092099999999999849e+00,4.960968245959281653e+00,-3.144786726236343366e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,4.960562958419322932e+00,-3.144836019885540068e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,4.308254778134823049e+00,-4.393479484677314417e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,1.857262515637278399e+00,-6.123778388833999387e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-1.309434755596518452e+00,-6.016458286786079412e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.324834247064590187e+00,-5.612251632738113116e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.302030477103590655e+00,-5.621183726596831853e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.076304354861378432e+00,-5.790929052114486275e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.064401254418492204e+00,-5.886498648309707704e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.196344982165097992e+00,-5.866556088018417547e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.343258965536951788e+00,-5.785362043166160539e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.454102780908346215e+00,-5.713855363965034684e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.520167822840809535e+00,-5.693498144650458670e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.540736800077557422e+00,-5.701107560849189682e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.531571928864717158e+00,-5.700582044005393811e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.501471925544738628e+00,-5.669310829949378849e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.458457295155525024e+00,-5.622706117582320751e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.404431154605746190e+00,-5.577051312875747513e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.341629354259371798e+00,-5.548579470348357745e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.280748439168930108e+00,-5.545218616652488386e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.234518795564770510e+00,-5.566185553979873468e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.212497044411301683e+00,-5.599623996114730495e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.213718406757712476e+00,-5.634652951788901909e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.233161209222674248e+00,-5.660440088701247596e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.260120022580027310e+00,-5.674812678194046001e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.288954665741324224e+00,-5.679069280004501508e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.312375251185893710e+00,-5.677112766408920486e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.330400816428661148e+00,-5.673595357775687908e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.341339349448680718e+00,-5.668075315308570339e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.343944950658082949e+00,-5.661823695850372040e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.338762304511666112e+00,-5.654346716666221795e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.329590029820799657e+00,-5.646158047199248742e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.318585923138260618e+00,-5.639331405687332044e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.305008790549635922e+00,-5.635739950799941944e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.292676288381218619e+00,-5.634688917112350204e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.284070062467455919e+00,-5.637796744179725650e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.277612114349007566e+00,-5.641589181756972771e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.274100538957118722e+00,-5.647396523690223269e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.273755536881088890e+00,-5.653052388143539275e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.275274095988273348e+00,-5.656841863870620379e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.278260235968232017e+00,-5.660399045920371464e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.281099152499437288e+00,-5.661628636860847053e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.283662659648060700e+00,-5.662775719118117834e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.285911624744534354e+00,-5.662507883238792061e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.285698827633261487e+00,-5.661252481889724741e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.284215593692660029e+00,-5.660982953524589689e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.283097033926844599e+00,-5.658973972868919233e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.279546748921275068e+00,-5.658213623619078980e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.276643527895211960e+00,-5.658470458340644882e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.274517460533976632e+00,-5.657204902076720998e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.271640257444977440e+00,-5.657892051315307036e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.269430213490128523e+00,-5.659317547488212696e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.268170564585924254e+00,-5.659545609951019074e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.267753431481122739e+00,-5.660494671368598851e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.267349624636769256e+00,-5.661385765147208815e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.268055916440486985e+00,-5.662481649708747788e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.269249991682171785e+00,-5.662468109822272666e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.270061412873864093e+00,-5.662812953805922866e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.271358925279974628e+00,-5.663023245167732256e+00
-2.298599999999999977e+00,-5.760600000000000165e+00,-2.272105407392978726e+00,-5.662219737529754049e+00
6.570800000000000196e+00,5.864099999999999646e+00,-2.271602182415127569e+00,-5.662383062410354384e+00
6.570800000000000196e+00,5.864099999999999646e+00,-2.075200390523672223e+00,-5.134077848243713049e+00
6.570800000000000196e+00,5.864099999999999646e+00,-5.486926449202000899e-01,5.332700366640090728e+00
6.570800000000000196e+00,5.864099999999999646e+00,3.798377669513225197e+00,5.829100530815124692e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.601270946276187601e+00,4.774408535146712929e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.896172205805778610e+00,5.522877803969382882e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.515102500110864447e+00,5.779347371721267557e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.139571442091464881e+00,5.410110859465598665e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.130190600848197668e+00,5.634520514774322031e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.159746977353095509e+00,6.412975554680824253e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.312878824627398799e+00,6.337502958106994377e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.638517209643125305e+00,6.188507931733131073e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.859874856793879871e+00,6.323074516582488869e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.970168911039828608e+00,6.262242345380783171e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.853887769877910152e+00,6.444210803413390920e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.942305181139706960e+00,6.254123067831993232e+00
6.570800000000000196e+00,5.864099999999999646e+00,6.041500364184379634e+00,6.048179278945922555e+00
6.570800000000000196e+00,5.864099999999999646e+00,6.097404238289594325e+00,5.847411534786224330e+00
6.570800000000000196e+00,5.864099999999999646e+00,6.100520044898986249e+00,5.720065094399451766e+00
6.570800000000000196e+00,5.864099999999999646e+00,6.071899468016623835e+00,5.679174637246132029e+00
6.570800000000000196e+00,5.864099999999999646e+00,6.027230689108371564e+00,5.691966868114470834e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.980812574106454171e+00,5.742342861986160507e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.945028814941644590e+00,5.807607653522491198e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.933521271753311233e+00,5.874230664920807143e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.942716391462087522e+00,5.943196499800682098e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.964849406313895486e+00,6.004017246723174495e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.989776282244920758e+00,6.052170160484314110e+00
6.570800000000000196e+00,5.864099999999999646e+00,6.010809774845838227e+00,6.086497580790519280e+00
6.570800000000000196e+00,5.864099999999999646e+00,6.025827835786341957e+00,6.100013349342345848e+00
6.570800000000000196e+00,5.864099999999999646e+00,6.033335385560989472e+00,6.093812081336975162e+00
6.570800000000000196e+00,5.864099999999999646e+00,6.031951146697998034e+00,6.075766374516486934e+00
6.570800000000000196e+00,5.864099999999999646e+00,6.022857137346267820e+00,6.044344952344894217e+00
6.570800000000000196e+00,5.864099999999999646e+00,6.006216234022378586e+00,6.011767562365531781e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.983437212830781782e+00,5.981795331168174634e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.958066551274060707e+00,5.954644896936416743e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.931504141283035381e+00,5.937576177549361844e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.905991332948207884e+00,5.927034952807426649e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.883708556312321925e+00,5.922592177557945092e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.864630004966258525e+00,5.924838952469825948e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.849333996307849226e+00,5.929398509240150439e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.837488008409738249e+00,5.935780026984214253e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.827849103075265269e+00,5.939867803335189933e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.820563657641410593e+00,5.944615226030349753e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.815144734781980240e+00,5.945070504713058313e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.810422161912917716e+00,5.943141917133330843e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.805997420388459673e+00,5.939561463403701502e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.802442058712244055e+00,5.935291321706771761e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.799855918073653527e+00,5.928336474394797939e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.798579135406017215e+00,5.923179047012329335e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.798504677569866317e+00,5.916301630926131594e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.799897800606489184e+00,5.911783540058135777e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.803009799712896211e+00,5.906379432868956947e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.806675578975677432e+00,5.903093894791602736e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.811005979037284774e+00,5.899177905750274675e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.816390634369850154e+00,5.897055528545379843e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.821852285873889699e+00,5.893619359230995336e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.827806374430656078e+00,5.891599377417564121e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.833623392879962566e+00,5.889095344662665710e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.838860824763774993e+00,5.886356479501723804e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.844068642735480879e+00,5.883726779675483520e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.848860596770047771e+00,5.881770266079902498e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.853079310077428765e+00,5.878807992792129511e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.856838161635398166e+00,5.876072512602806164e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.860246299862861719e+00,5.874161273002624029e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.863014777588843707e+00,5.871400405526160604e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.865631801307201521e+00,5.869103279161453024e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.868343166488409146e+00,5.868216416597365814e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.870192343771457821e+00,5.865710691356659012e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.871396783882379289e+00,5.865069239234924403e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.873160503876208693e+00,5.863662783527374245e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.874465208232402702e+00,5.863081837773322924e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.874749501788615547e+00,5.862325719738006313e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.875070601207017518e+00,5.861552253723144368e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.875530886012315435e+00,5.862425999522208997e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.875808410674332904e+00,5.861178214359282990e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.875509310162066789e+00,5.861412623643874831e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.874983874750137502e+00,5.861935601758956338e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.874348444807528935e+00,5.861642378592491376e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.873747705447673439e+00,5.861870017933845212e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.873020049321651115e+00,5.862650253891944274e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.872257702612876606e+00,5.862529241156577697e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.871547391778230818e+00,5.862905396127700897e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.870311222475766755e+00,5.863972508430480346e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.869419420665502152e+00,5.864775169825553469e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.868415085989236779e+00,5.864536529326438874e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.867171301680802920e+00,5.865556675148010157e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.866029473841190445e+00,5.866547202467918609e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.864941374099254645e+00,5.866791343545913584e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.864328366118669145e+00,5.867734481263160440e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.863530059659480820e+00,5.868433901023864863e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.861960099261998458e+00,5.869395656085013790e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.860993416559695746e+00,5.870195355629920897e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.860284374892711590e+00,5.869814546322822402e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.859365497505664599e+00,5.872199258828162627e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.858439428168535024e+00,5.871303087592124825e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.857496013540028912e+00,5.872787397646903607e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.856457411336898566e+00,5.873607830142974606e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.855700987410545011e+00,5.873535899496078017e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.854929333472251862e+00,5.874569585204124422e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.854052338618039641e+00,5.874669441866874564e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.853068310624360393e+00,5.875483527541160100e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.852534837150573210e+00,5.876077166938781460e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.852104166257380946e+00,5.876231183147430315e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.851475505208968642e+00,5.876223566961288114e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.851132829940318913e+00,5.877419308185577229e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.849974502921104325e+00,5.877763729047774888e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.849499834215640348e+00,5.876961067652701765e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.849390262740850055e+00,5.878594316458701563e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.848498037874698241e+00,5.877896589183807308e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.848016177219152567e+00,5.878415336084366061e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.847668848335742631e+00,5.878492767310142142e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.847536854898929271e+00,5.878626896810531299e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.847661656385660045e+00,5.879050864505767748e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.846918347191810028e+00,5.878597278308868468e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.846239765548705947e+00,5.879169338512420850e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.846343414241075287e+00,5.879119410181045779e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.846246111387014111e+00,5.878984434437751538e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.846136539912223817e+00,5.879063981270790329e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.846091695988177683e+00,5.878843111872672722e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.845446535760164153e+00,5.879352126979827453e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.845523108875751106e+00,5.878763988161086473e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.845809094655513682e+00,5.878972163915634042e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.845460073548554902e+00,5.879060173177719228e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.845624219232797181e+00,5.878918004369735328e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.845751559054851221e+00,5.878133960318565165e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.845268006175755815e+00,5.879206996321677536e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.845409729897975915e+00,5.878612510681151981e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.845724906533956045e+00,5.878188966107368074e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.845798941314219732e+00,5.878335789251327270e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.845647064250707459e+00,5.878579507207870591e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.845589951705932208e+00,5.877465851545333742e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.845633103406428610e+00,5.878744524574279318e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.845544261670112540e+00,5.877817042350768517e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.846109464335441430e+00,5.877409153270721553e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.846201267462968865e+00,5.877986290931701774e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.846215651363134036e+00,5.877349916267395002e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.846312108105420791e+00,5.877648640012741232e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.846363720923662299e+00,5.877066848015784828e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.846230458319187306e+00,5.877405345177650453e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.846539289116859273e+00,5.877426924371719430e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.846955576109885477e+00,5.876637379741668887e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.846651821982860042e+00,5.877217479252815124e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.846755893731116593e+00,5.876698309230803829e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.847220409095286620e+00,5.876957682681083206e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.847116337347030068e+00,5.876441897630691358e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.847004650592803721e+00,5.876968260717391423e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.847382862555980054e+00,5.876312845587730038e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.847220409095286620e+00,5.876702963566780014e+00
6.570800000000000196e+00,5.864099999999999646e+00,5.846857004088162668e+00,5.876335271024704099e+00
-2.925100000000000033e+00,2.470199999999999618e-01,5.847091800105571835e+00,5.876659382057189518e+00
-2.925100000000000033e+00,2.470199999999999618e-01,5.018277934777736426e+00,4.697193101310729979e+00
-2.925100000000000033e+00,2.470199999999999618e-01,1.545859326642751608e+00,5.818937576651572741e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-2.399576165243983095e+00,1.194439173799753062e+00
-2.925100000000000033e+00,2.470199999999999618e-01,-3.807357030719518587e+00,1.395696469479799307e+00
-2.925100000000000033e+00,2.470199999999999618e-01,-3.759882968223094757e+00,6.663044246882200428e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-3.380082007133960786e+00,1.957972042337060084e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.297245337608456506e+00,-2.084911122545599904e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-3.432841306829452321e+00,-2.662996311128139615e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-3.553679606008529390e+00,-2.714452639847994009e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-3.593946065354347130e+00,-2.087557482779026086e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-3.579778769803047211e+00,-8.410523283593356048e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.539592056491970951e+00,8.013261163271963305e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.500389159646630333e+00,2.468828785613179089e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-3.487241217255592218e+00,3.559342878118157416e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-3.494532373943924686e+00,3.779538190871477021e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-3.493545807614922172e+00,3.399775051563977968e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-3.472661230686306943e+00,2.938242633789777680e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-3.443623309171199853e+00,2.633441542133688751e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-3.411117175492644371e+00,2.367138420268893040e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-3.382208497551083326e+00,2.128733282461762466e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-3.358945288896560299e+00,1.898146239064633922e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-3.344981906282901818e+00,1.701598787605762553e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-3.341131463125348144e+00,1.522193308435380310e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-3.349786340466141432e+00,1.427791210107505204e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-3.364624391126632474e+00,1.430763241633772886e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-3.381999296414852196e+00,1.496060666412115103e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-3.402746591708063928e+00,1.618974407128989657e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-3.424570141178369553e+00,1.756126184716820526e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-3.441520932939648336e+00,1.869420655891299299e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-3.454099019050597796e+00,1.935857731856405750e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-3.463740462720394042e+00,1.954559964500367508e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-3.469632573589682245e+00,1.927688314415514359e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-3.472033415749669061e+00,1.854798768527805841e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-3.470552085560560052e+00,1.754840027727186669e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-3.467516024985909162e+00,1.630939223997294740e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-3.461852152767777469e+00,1.496052732884883829e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-3.456115303409099226e+00,1.352653567053377637e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-3.450500505673885332e+00,1.213409321658313195e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-3.444722408366203137e+00,1.082986034628003746e-01
-2.925100000000000033e+00,2.470199999999999618e-01,-3.439265833532810124e+00,9.707155173681676630e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.433995614817738407e+00,8.794349975548684806e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.429405246913432848e+00,8.057453554458915423e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.425408849474787409e+00,7.562196505777538102e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.424637830120325077e+00,7.171257406659424516e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.424501183068751953e+00,6.914759860001504221e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.422483841070532495e+00,6.662208582013845470e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.420176071205735191e+00,6.430643466934561625e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.418498443084954985e+00,6.129700978472828882e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.418836676266789443e+00,5.848284222781657826e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.417258889335393679e+00,5.512566439956426145e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.414637423530221039e+00,5.151651444081217085e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.411129444113373488e+00,4.733880494739860223e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.407777995374798419e+00,4.333942461796104484e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.403587203755974677e+00,3.972694588340818650e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.399324281108379253e+00,3.608049512412398602e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.395228677064180189e+00,3.286239533387124573e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.391581935316323904e+00,3.048800963647663523e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.388288022178411296e+00,2.815528156831860473e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.385660845118760864e+00,2.689942404143512086e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.383519970801472709e+00,2.540325336344539942e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.382168941825628217e+00,2.484451652718707923e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.381291523915529229e+00,2.425663554808124914e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.380942925864458104e+00,2.396453299233689688e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.380936368498205891e+00,2.356636083032935883e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.381279466822743274e+00,2.348167042713612124e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.383035360282659276e+00,2.350852541681379068e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.384326103794574436e+00,2.324885776489973160e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.383640964785218141e+00,2.299215031033381706e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.383851646617054953e+00,2.287236892450600703e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.384536997154354854e+00,2.275770466374233206e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.385300401502847389e+00,2.245243906406685711e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.386039903193712064e+00,2.274875961178913705e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.386632604491710552e+00,2.282031176332384448e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.387360895201563693e+00,2.296068230513483369e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.388194315299391413e+00,2.331315735029056493e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.389149998548626641e+00,2.369601945756003025e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.390122392505407145e+00,2.429299754789098972e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.391196319875120935e+00,2.481491124806925463e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.392370723018049983e+00,2.551986133838072407e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.393606257736682785e+00,2.614962968844920452e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.394854695659875521e+00,2.691831244751810917e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.396099960663914619e+00,2.751106428178027100e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.397320265370607384e+00,2.814268048256635471e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.398562992039322772e+00,2.887270051892846731e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.399666110265255003e+00,2.941248118355870023e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.400779381832480297e+00,3.005108715239912173e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.401757698571681754e+00,3.055117373578250181e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.402754206714033725e+00,3.117875540740787724e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.403597991681099000e+00,3.166263776142150266e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.404731569930910862e+00,3.210554014164954117e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.405280273416638082e+00,3.269421447347849174e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.405884185695648103e+00,3.301560827288776284e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.406606130567193080e+00,3.366956231128424154e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.407200947144627623e+00,3.390390548314899111e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.407858799049257925e+00,3.447349968198686748e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.408341294288635304e+00,3.473460528571158806e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.408909458345174670e+00,3.524979532156139600e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.409305861711501962e+00,3.543092766515910236e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.409788780006766107e+00,3.586064386200159965e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.410111783176660527e+00,3.604232163559645263e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.410494648754596625e+00,3.638927461523562557e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.410723945045471162e+00,3.648333649747073637e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.411029814451932651e+00,3.680374191161245312e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.411167730671167408e+00,3.680939454976469433e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.411384758341312384e+00,3.702133872974663897e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.411485445642471248e+00,3.715183533579111130e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.411581056272983581e+00,3.714239443838596166e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.411619977414607874e+00,3.718807833269238694e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.411714107349514968e+00,3.736021934542804734e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.411677513015269891e+00,3.730734899770468682e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.411684704965352921e+00,3.728549874145537651e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.411668205785751251e+00,3.739246582798659568e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.411621035054325901e+00,3.725163910835981029e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.411548692497611057e+00,3.720693368241190929e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.411525635951757174e+00,3.725726530142128151e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.411417122116684908e+00,3.720070586353540348e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.411326165100931895e+00,3.707984188180416668e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.411222727936506161e+00,3.706267901789397218e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.411136847591400123e+00,3.696915926001966002e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.411002950403094314e+00,3.685138935390859516e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.410914108666777356e+00,3.679043341968208508e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.410768577441572802e+00,3.666739432923495773e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.410686716127395268e+00,3.666588034778833077e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.410512840157747139e+00,3.646852724663913331e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.410430344259738789e+00,3.641803034581243825e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.410288409009575528e+00,3.631107648182660408e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.410191106155514351e+00,3.618151867650449410e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.410057420495152147e+00,3.610865914579480807e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.410279313308000493e+00,3.609924469348042841e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.409916331356763752e+00,3.598093266300857185e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.409713053002953576e+00,3.574378631152212715e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.409683439090847923e+00,3.584435368608683559e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.409578732758760111e+00,3.557038915697485065e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.409556733852624699e+00,3.563577794954180672e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.409452450576424543e+00,3.560936922077089645e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.409368050926923743e+00,3.538277115486562069e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.409314322829246180e+00,3.538777588829398330e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.409315380468964207e+00,3.546049327664076850e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.409181906336545609e+00,3.514198199212550944e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.409208558857440785e+00,3.524310471359640151e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.409154830759763666e+00,3.522778308913111778e-02
-2.925100000000000033e+00,2.470199999999999618e-01,-3.409144465890526554e+00,3.518910714387893379e-02
5.337200000000000277e-02,5.699200000000000266e+00,-3.409061758464574599e+00,3.500059661995619242e-02
5.337200000000000277e-02,5.699200000000000266e+00,-3.384333930328488282e+00,1.917012563496827970e-01
5.337200000000000277e-02,5.699200000000000266e+00,-3.218065351644158412e+00,3.816062140417098902e+00
5.337200000000000277e-02,5.699200000000000266e+00,-1.304583573737740476e+00,4.841164406681060406e+00
5.337200000000000277e-02,5.699200000000000266e+00,-5.198298883731476694e-02,4.626654523992538515e+00
5.337200000000000277e-02,5.699200000000000266e+00,-2.322510982777923338e-01,4.871650307321548468e+00
5.337200000000000277e-02,5.699200000000000266e+00,-8.198144089668988332e-01,5.126293259763717636e+00
5.337200000000000277e-02,5.699200000000000266e+00,-9.333412447750567553e-01,5.196974005889892112e+00
5.337200000000000277e-02,5.699200000000000266e+00,-8.099618604093790086e-01,5.325881764435767884e+00
5.337200000000000277e-02,5.699200000000000266e+00,-7.007339598812162285e-01,5.466075864601134704e+00
5.337200000000000277e-02,5.699200000000000266e+00,-5.758608709417283311e-01,5.533626358222961450e+00
5.337200000000000277e-02,5.699200000000000266e+00,-4.164687219712883137e-01,5.587612424325942406e+00
5.337200000000000277e-02,5.699200000000000266e+00,-2.806986123707145286e-01,5.660307228565216064e+00
5.337200000000000277e-02,5.699200000000000266e+00,-1.882486588329076727e-01,5.741188586664200066e+00
5.337200000000000277e-02,5.699200000000000266e+00,-1.340093377774581318e-01,5.794360143971442945e+00
5.337200000000000277e-02,5.699200000000000266e+00,-1.074616289785131767e-01,5.793543519568443045e+00
5.337200000000000277e-02,5.699200000000000266e+00,-1.138964808896183872e-01,5.764015989017486241e+00
5.337200000000000277e-02,5.699200000000000266e+00,-1.532297979326918691e-01,5.733678180885315001e+00
5.337200000000000277e-02,5.699200000000000266e+00,-2.179920260399579868e-01,5.717059662723540825e+00
5.337200000000000277e-02,5.699200000000000266e+00,-2.915528515052050462e-01,5.715889731907844329e+00
5.337200000000000277e-02,5.699200000000000266e+00,-3.576670472435652948e-01,5.733098504495620418e+00
5.337200000000000277e-02,5.699200000000000266e+00,-4.074463677104562254e-01,5.759458970975876113e+00
5.337200000000000277e-02,5.699200000000000266e+00,-4.367362983293830991e-01,5.792952418899536049e+00
5.337200000000000277e-02,5.699200000000000266e+00,-4.481446877941488993e-01,5.825416835451125763e+00
5.337200000000000277e-02,5.699200000000000266e+00,-4.454070931479334750e-01,5.853802361202239624e+00
5.337200000000000277e-02,5.699200000000000266e+00,-4.302361503861844572e-01,5.874166350460051866e+00
5.337200000000000277e-02,5.699200000000000266e+00,-4.106405718639492552e-01,5.889140618658065485e+00
5.337200000000000277e-02,5.699200000000000266e+00,-3.890742932550608768e-01,5.896228749227523380e+00
5.337200000000000277e-02,5.699200000000000266e+00,-3.672817061875015554e-01,5.896743688035011033e+00
5.337200000000000277e-02,5.699200000000000266e+00,-3.513014310725033340e-01,5.890651585364341969e+00
5.337200000000000277e-02,5.699200000000000266e+00,-3.432761666558682978e-01,5.883425094079971274e+00
5.337200000000000277e-02,5.699200000000000266e+00,-3.406052826348692220e-01,5.870850347638129740e+00
5.337200000000000277e-02,5.699200000000000266e+00,-3.453420014351606393e-01,5.860716165733337313e+00
5.337200000000000277e-02,5.699200000000000266e+00,-3.538355093959718589e-01,5.852212693905830321e+00
5.337200000000000277e-02,5.699200000000000266e+00,-3.629346483003347834e-01,5.845823559975624306e+00
5.337200000000000277e-02,5.699200000000000266e+00,-3.718456595398485498e-01,5.841665545463562204e+00
5.337200000000000277e-02,5.699200000000000266e+00,-3.804638367824256240e-01,5.841277543091774049e+00
5.337200000000000277e-02,5.699200000000000266e+00,-3.852647807545959702e-01,5.842077242636680268e+00
5.337200000000000277e-02,5.699200000000000266e+00,-3.871465333409607190e-01,5.842722079730033435e+00
4.333700000000000330e+00,5.559300000000000352e+00,-3.870873848397284323e-01,5.845202840805053590e+00
4.333700000000000330e+00,5.559300000000000352e+00,1.488314577396958882e-01,5.667259114027022981e+00
4.333700000000000330e+00,5.559300000000000352e+00,1.828665206828713252e+00,5.122727615284919267e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.214389419040083684e+00,5.315635455346106930e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.640422985124587729e+00,5.502327641272544589e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.800632980448007459e+00,5.482398620867728667e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.907443169462680554e+00,5.490238215136527877e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.966680723959207455e+00,5.522908268713950797e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.976244325345754227e+00,5.523539989042282272e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.957553716248273457e+00,5.522607429361343634e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.925852023339271302e+00,5.534113794136047204e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.892089625203609238e+00,5.554570446991919930e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.863353131008147923e+00,5.576427631855010780e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.844127779269218337e+00,5.598858992528914946e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.836047411823272579e+00,5.619825083613395833e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.835227529513835609e+00,5.638977676153182905e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.838501135969161648e+00,5.655592809343337635e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.843739413964748053e+00,5.668547941970825121e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.850069176149367944e+00,5.677361984944343298e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.856163719260692346e+00,5.682530413484573550e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.858928812539577091e+00,5.684650675082206561e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.859809191840886999e+00,5.685384367680549111e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.861280580216646108e+00,5.683063969635963275e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.861297079396247778e+00,5.681244970512389969e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.859796500164270228e+00,5.680366993498801698e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.859301947832107338e+00,5.678482410550117265e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.858616597294807438e+00,5.680184205031395095e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.858905121409892836e+00,5.680836235189437922e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.860177673518657482e+00,5.684063382506370665e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.862642397117614479e+00,5.686932992196083170e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.864680680382251765e+00,5.689858877038955320e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.866442285096645115e+00,5.693936498475074437e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.869105844962596574e+00,5.696790029549598344e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.871769404828548033e+00,5.699499276208877419e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.873927835965156330e+00,5.700315900611877318e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.874983360403776000e+00,5.702834319496155047e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.876239413332938977e+00,5.702600333333014859e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.876900226628780199e+00,5.702957024717330903e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.876388752061128429e+00,5.703597630596160428e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.875880661940574345e+00,5.702478051233291545e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.875639520084857903e+00,5.702857168054580761e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.875546447789668836e+00,5.702838127589225259e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.875413608241081054e+00,5.702123898577689864e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.874293356251716336e+00,5.703521045613288543e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.873522548425197609e+00,5.702979873275756617e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.873935874027013782e+00,5.703344603967666515e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.873888068711757615e+00,5.704411716270446853e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.872826198434829337e+00,5.703990710425376420e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.872847351229190771e+00,5.705918028640747153e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.873375324976444212e+00,5.704648241162299627e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.872961999374628039e+00,5.706441429877281202e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.872992036342620459e+00,5.705348084044456591e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.873450628924369532e+00,5.706431698083877180e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.873124875891208685e+00,5.706829432249069356e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.872656553024053316e+00,5.705767820525169398e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.872497907066345224e+00,5.707213203406333868e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.872739048922061667e+00,5.706039464497566271e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.872391296982764963e+00,5.706232831001281980e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.871585375517606398e+00,5.707159890103340238e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.871443651795387186e+00,5.706489665722846993e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.871778712058067118e+00,5.706079237914084779e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.871668717527389170e+00,5.707421802282333090e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870688920092582475e+00,5.705973457551002603e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870941907513141267e+00,5.707026183724403623e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870956714469194093e+00,5.707265670466422414e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.871073900949954627e+00,5.706704611420630791e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.871255391925572997e+00,5.706600946664810436e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.871036672031879178e+00,5.706767656517028442e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870959675860404570e+00,5.707038031125068578e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870916524159908167e+00,5.706994449615478082e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.871136090165376409e+00,5.706736345529556331e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.871111552923917731e+00,5.706806583690642753e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.871177126586437200e+00,5.706617448401450687e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870124563539028006e+00,5.707225050806998823e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870525620520114618e+00,5.706050465655327031e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870826836311816788e+00,5.706890361738205186e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870697381210327137e+00,5.706626757073402167e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870805260461568587e+00,5.706238331580161471e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870635615050792566e+00,5.706405041432380365e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870454547131061407e+00,5.706839587163925032e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870316630911827094e+00,5.706339457607269239e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.871269352769851402e+00,5.706152861046790647e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870803991293906954e+00,5.706191365098953305e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870249788081645992e+00,5.706243409037590197e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870811606299877194e+00,5.706591637992858956e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.871339156991242980e+00,5.705995036745071580e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870582310009002658e+00,5.705907873725890589e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.869776811599731303e+00,5.706084315371513505e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870428317666053442e+00,5.706421966290474046e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.871034133696555912e+00,5.705796169662475492e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.871330272817611551e+00,5.705751741909980801e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.871193202710151660e+00,5.705813940763473369e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870964752531051545e+00,5.706348766279220719e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870157984954118557e+00,5.705709429764747043e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.869639318436384201e+00,5.705757665610312834e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870193098592757952e+00,5.705697159242629546e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870534504693746491e+00,5.705596033215522667e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870529851078986727e+00,5.706158361625671027e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870485007154941481e+00,5.705615496802329822e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870496006608008965e+00,5.705584608936309365e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870350475382804856e+00,5.705708583521842847e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.871061632329225510e+00,5.705682349991798574e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.871672948086261723e+00,5.705494060945510704e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870885641080140882e+00,5.706227753543853254e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870546773314476052e+00,5.705087864351272131e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870346244823932302e+00,5.706124088788032012e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870313669520616173e+00,5.705132715225219364e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870272633099555826e+00,5.706040733861923009e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870161792457103456e+00,5.705657385826111039e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870324668973684101e+00,5.704876726746558546e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870099180185794463e+00,5.706119434452056716e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.869887652242183673e+00,5.705627344202994777e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.869984108984469984e+00,5.705438208913802711e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.869928265607356810e+00,5.705606611251830884e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870393627083301258e+00,5.705664155769348156e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870870834124088056e+00,5.705539758062362132e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870344552600383459e+00,5.705683619356155312e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.870050105702876664e+00,5.705065015792846417e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.869749312967061705e+00,5.706139744281768955e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.869654125392436583e+00,5.705654847097396676e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.869817424964904440e+00,5.705480944180488123e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.869759889364242422e+00,5.705664155769348156e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.869719275999068842e+00,5.705054860877990741e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.869501402217149444e+00,5.706158784747123569e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.869379985177516801e+00,5.705676849412918195e+00
4.333700000000000330e+00,5.559300000000000352e+00,3.869608858412504127e+00,5.704918615770339763e+00
3.448900000000000077e+00,-7.195500000000000229e-01,3.869402830195426635e+00,5.706214213657379020e+00
3.448900000000000077e+00,-7.195500000000000229e-01,3.932301087284087782e+00,4.622203286314010562e+00
3.448900000000000077e+00,-7.195500000000000229e-01,4.155230810111761208e+00,-1.863101707231998416e+00
3.448900000000000077e+00,-7.195500000000000229e-01,3.802213094186782882e+00,-1.097718158352374962e+00
3.448900000000000077e+00,-7.195500000000000229e-01,3.206042314857244335e+00,-1.223223888196051101e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.182529291701316598e+00,-6.229793795883655783e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.496512910079955905e+00,-1.221385557711124337e+00
3.448900000000000077e+00,-7.195500000000000229e-01,3.664052348649501578e+00,-1.467750138938426874e+00
3.448900000000000077e+00,-7.195500000000000229e-01,3.665139602279662956e+00,-1.544729047882556827e+00
3.448900000000000077e+00,-7.195500000000000229e-01,3.613267450779676260e+00,-1.479006756275892176e+00
3.448900000000000077e+00,-7.195500000000000229e-01,3.570889519500732412e+00,-1.288426401543617317e+00
3.448900000000000077e+00,-7.195500000000000229e-01,3.565376255178451359e+00,-1.043377833813428746e+00
3.448900000000000077e+00,-7.195500000000000229e-01,3.586216834294795763e+00,-7.920185682922601389e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.606379254823922853e+00,-5.813829442918300172e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.613804731756448785e+00,-4.540929906189441478e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.626402913022041208e+00,-4.249355855584144304e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.648987328505516103e+00,-4.570292948275804235e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.671472748911380535e+00,-5.127537025272845828e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.687590755158662414e+00,-5.752842832386493299e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.699189678418635996e+00,-6.229169691741466286e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.709941220736503453e+00,-6.592454894989728809e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.721270657396316572e+00,-6.870538246989249531e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.732050121402740395e+00,-7.050856214016675283e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.741502459090948030e+00,-7.189723087966441994e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.746120114099979137e+00,-7.199948875665664882e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.747160831582545981e+00,-7.183291641891002000e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.744072523605823211e+00,-7.085687571972608678e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.736373752570151918e+00,-6.935933254152536476e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.724358542317151688e+00,-6.786604702293872471e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.708749049246311102e+00,-6.670186536997556592e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.688689431297778931e+00,-6.560959849685430445e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.668765614289045018e+00,-6.514451926350592892e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.648554119277000130e+00,-6.507915757715702076e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.626694821584224737e+00,-6.535463079869746617e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.608131975364684774e+00,-6.604506980657577353e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.591353578877448882e+00,-6.678871104806661796e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.576527162253856584e+00,-6.787862430810928105e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.564084665554761777e+00,-6.897208121031522809e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.554231270885467531e+00,-7.010708863914012490e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.546254340603947508e+00,-7.126871040731668216e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.540537163344025462e+00,-7.236072869658469742e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.534655628871917532e+00,-7.343923883348703052e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.528648658329248455e+00,-7.437729380428790282e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.522730952578782659e+00,-7.522221974343060724e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.517158883488177956e+00,-7.597372575491666558e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.512053233513235728e+00,-7.661466484189033421e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.505507712826132494e+00,-7.725338783025741396e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.498084985756873877e+00,-7.777801082998514470e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.493341048565506757e+00,-7.827046602129935637e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.488591823175549500e+00,-7.881238939940928834e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.482636042395233833e+00,-7.931302670180797598e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.477548583823442119e+00,-7.984141548246145303e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.474459006679057715e+00,-8.031349208682775354e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.472070644667744510e+00,-8.086099537909030577e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.468486092135310006e+00,-8.136433008074760442e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.466664413484930929e+00,-8.182838324457406554e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.466319622936844702e+00,-8.232999901533126774e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.464469811069965210e+00,-8.275629387855529817e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.462507889392971716e+00,-8.310864826798438632e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.462133273404836675e+00,-8.345496259868144806e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.462624229761957828e+00,-8.376936828285455050e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.462546175950765637e+00,-8.400146097749471297e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.460426877483725239e+00,-8.421255627006292155e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.459922171810269287e+00,-8.432676732808350728e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.460007629099488113e+00,-8.444694968760013687e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.459764371964335172e+00,-8.454466429799795124e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.459543536791205298e+00,-8.458440598040818381e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.459140364530682188e+00,-8.459942150294780250e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.459211014863848632e+00,-8.460389072328805549e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.459184573870897061e+00,-8.457875202000141313e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.459564055001735472e+00,-8.453302845805883425e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.459848560085892366e+00,-8.451156033337116069e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.460460510426759395e+00,-8.442404294997453151e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.460932217741012451e+00,-8.435405337274074489e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.461756753665208741e+00,-8.426899009376763727e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.462375472900271145e+00,-8.416252744734287194e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.463319945168494840e+00,-8.405020456880331059e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.464052254909276929e+00,-8.394271585285663084e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.466140881824493203e+00,-8.380367814362048584e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.466634376516938065e+00,-8.368075078368186759e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.467130832600593404e+00,-8.353535567462444522e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.468045479428767841e+00,-8.340214646339416671e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.468905340519547131e+00,-8.324459190160036215e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.470080166718363390e+00,-8.310615185141563277e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.469875619196891581e+00,-8.297083232194184532e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.471266626954078394e+00,-8.280899894446134279e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.472727861988544440e+00,-8.269905612409114148e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.473728177633881309e+00,-8.254932402014731885e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.474798720556497411e+00,-8.243947640210389505e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.474470640715956460e+00,-8.231525852173566804e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.474701417702436235e+00,-8.218002890557050133e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.476338009402155649e+00,-8.206697085350751486e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.477877298247813886e+00,-8.198321925103664309e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.477629599025845231e+00,-8.188652013212441849e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.477652444043755509e+00,-8.178184517383575436e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.477990888753533127e+00,-8.170428172260522093e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.479590886119007909e+00,-8.160146849870681951e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.480902570897340453e+00,-8.156238794356583943e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.480407172453403142e+00,-8.149628579467534939e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.479936734306812163e+00,-8.141639517545700144e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.479975232392549245e+00,-8.135698892354964462e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.480575548696517973e+00,-8.131858007371425279e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.480967933031916317e+00,-8.128327587753534367e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.481159154292940983e+00,-8.124200037986040179e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.481261533817648690e+00,-8.121729537606239280e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.481337049293518060e+00,-8.118605314582586496e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.481406853514909638e+00,-8.116908068656920605e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.481444082432985088e+00,-8.115344105988741008e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.481450428271293696e+00,-8.113946747392415393e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.480359578666091025e+00,-8.113680180877447246e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.479514736059307722e+00,-8.112261137306689962e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.480327426418662107e+00,-8.112332539051770874e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.480761058703064847e+00,-8.114343952655791448e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.480795960813760637e+00,-8.114333903521299129e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.480581471478938926e+00,-8.115565186947584220e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.480374385622143407e+00,-8.116140103220939039e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.480221239390969057e+00,-8.117978565931319723e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.480071054551005183e+00,-8.119167008310556044e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.479918754431605254e+00,-8.121000710904597852e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.479756089442968214e+00,-8.122231994330882943e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.478527958202362047e+00,-8.125434494823217113e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.477554083549976305e+00,-8.126913304299115959e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.478220396572351270e+00,-8.126761509478092060e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.478574917405843792e+00,-8.131411085337399980e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.478550168636441065e+00,-8.133929186880588524e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.478269259527325463e+00,-8.136269577413797194e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.477995330840348842e+00,-8.137000519722700220e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.477819551119208263e+00,-8.140266488432883474e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.477642713758349213e+00,-8.140911219745874394e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.477498874756693503e+00,-8.144133289605378634e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.477341074910759833e+00,-8.145863856345414433e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.477183909648656535e+00,-8.147177648454904109e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.477048320236801882e+00,-8.150042180687189219e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.476902365955710117e+00,-8.151163981437682393e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.476773333910107233e+00,-8.153460473120212049e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.476639859777688635e+00,-8.154529383689165245e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.476262916982173934e+00,-8.156115560233592188e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.476045677784084909e+00,-8.156495311737059772e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.476188459146022591e+00,-8.158526294708251525e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.476206650549173105e+00,-8.160564153403043752e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.475055303952097940e+00,-8.162639564126730196e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.474097082367539446e+00,-8.160602763235568213e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.474860486716031982e+00,-8.161211529225110839e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.475301734006404519e+00,-8.164119960308074964e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.475379999345540760e+00,-8.165968472152947966e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.475164452371001023e+00,-8.163894119232892876e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.475047265890240489e+00,-8.166292688965797186e-01
3.448900000000000077e+00,-7.195500000000000229e-01,3.476013102480768779e+00,-8.164005188614129604e-01
-5.929700000000000415e+00,2.060099999999999820e+00,3.476796390455961117e+00,-8.167439877003430659e-01
-5.929700000000000415e+00,2.060099999999999820e+00,3.469152193629741365e+00,-8.143335705667733571e-01
-5.929700000000000415e+00,2.060099999999999820e+00,5.641880715474486552e-01,1.370456957507133477e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-4.278656942152976761e+00,3.092875859296321917e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-5.454379596394300478e+00,2.784247898554801814e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-5.595269052404164611e+00,2.235826432740688041e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-5.640927359032630761e+00,2.125157535958289934e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-5.757928118258714534e+00,2.010390707910060915e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-5.872514074480533530e+00,1.860285622406005812e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-5.957924404495954285e+00,1.789571661245822787e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.012234627074002802e+00,1.732330627590417782e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.055849573767185134e+00,1.648435481166839578e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.094380657863617046e+00,1.578337267500162122e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.115101512163877651e+00,1.543062266701459739e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.108617334580420888e+00,1.542904019278287908e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.078516062092781169e+00,1.563258488303422844e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.040903432327509037e+00,1.597966717916726953e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.016569257694482253e+00,1.640853144741058367e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.009482225471734829e+00,1.688974853295087675e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.019685487359762277e+00,1.735189553463458934e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.045980102974175985e+00,1.775777267217635957e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.084947357690333902e+00,1.809234961378574313e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.131614652609824745e+00,1.827591027784347455e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.178179568004607880e+00,1.830644272184371868e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.211358149015903329e+00,1.820936596703529364e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.232598092889785057e+00,1.799696111357212081e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.242758626133203315e+00,1.776591141331195667e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.242261112409829948e+00,1.753678691565990322e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.234266625308990228e+00,1.737016591894626538e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.220973363220691610e+00,1.723900567334890388e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.205565244752168752e+00,1.719059211677312904e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.190349193656444093e+00,1.719225075286626714e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.178108917671441880e+00,1.723136092650890294e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.171083228552340927e+00,1.729421667605638424e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.168839340126513804e+00,1.739139286440610777e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.169951554054021514e+00,1.746770493394136370e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.176953128987550556e+00,1.755039132815599423e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.186257820171117139e+00,1.760824366652965489e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.196631150525807818e+00,1.763679167091846356e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.208209344047308065e+00,1.764329293203353854e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.218724821180105167e+00,1.761140438377857054e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.227330200982093444e+00,1.756929216343164457e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.233663347613811467e+00,1.752353263616561740e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.236803268408775303e+00,1.745946464365720763e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.238790784966945502e+00,1.741548645770549797e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.237856254512071708e+00,1.736535608583688717e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.236680582201480583e+00,1.734767489814758257e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.234842827427386602e+00,1.732793734019994591e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.233541084462403958e+00,1.732449630498886117e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.231944471544027309e+00,1.733644313919544100e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.231189316785335386e+00,1.735222556936740768e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.231681753838062221e+00,1.736179340320825437e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.233068531036376925e+00,1.737949680477380632e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.235577675503492401e+00,1.738954699707031093e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.237166250360012043e+00,1.740163980817794664e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.239127960509061488e+00,1.740065710860490666e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.242318648010492410e+00,1.740154777926206542e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.244837945818900948e+00,1.738647513532638467e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.246400291210412625e+00,1.737595527821779173e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.247116101771593044e+00,1.736459869843721249e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.247938099360466069e+00,1.735435598587989681e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.247842911785840947e+00,1.733938277548551454e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.247721071690320649e+00,1.734012535363435692e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.246758619546890046e+00,1.732366381353139806e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.247225673246383337e+00,1.733343686127662542e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.246443442910909027e+00,1.732437994658946989e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.245377765130996295e+00,1.733495692509412711e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.244665762072801662e+00,1.733486278057098318e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.245418378496169431e+00,1.734873481738567369e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.245038474309444254e+00,1.734394508254528011e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.244550690871476739e+00,1.734943085217475867e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.244444926899671344e+00,1.735638591104745831e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.245315152859687302e+00,1.736115131640434184e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.245159045237302919e+00,1.735755478405952346e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.245185274702309997e+00,1.736424010300636311e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.244934825617074914e+00,1.735181619936227770e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.245100663524866036e+00,1.736709299939870776e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.244359469610452074e+00,1.735741198056936163e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.244568036162853275e+00,1.735433271420002033e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.244601034522056615e+00,1.736270311433076863e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.243345404648780850e+00,1.735706184756755865e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.242676130235194520e+00,1.736282793515920631e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.242315263563393835e+00,1.737037430626153789e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.241905322408675794e+00,1.735917216581106093e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.241754714512825153e+00,1.737467216241359580e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.241522033774852041e+00,1.736842160075902974e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.241605375784635257e+00,1.737826234793663049e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.240653076982497716e+00,1.737350434720516201e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.240573119419813075e+00,1.738062442344427083e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.240226213592290350e+00,1.738335567241906965e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.240250327777862260e+00,1.738586478263139723e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.239899614447354637e+00,1.737760439407825430e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.240267250013351585e+00,1.738265752202272418e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.240323093390464315e+00,1.738933860975503842e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.239500249689816869e+00,1.738849871367216027e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.239183380830287895e+00,1.738291245269775409e+00
-5.929700000000000415e+00,2.060099999999999820e+00,-6.239094116038083726e+00,1.738797827428579357e+00
1.382600000000000051e+00,6.604099999999999859e+00,-6.238960007321834311e+00,1.738907415884733076e+00
1.382600000000000051e+00,6.604099999999999859e+00,-5.463434261548519189e+00,3.380318340480327421e+00
1.382600000000000051e+00,6.604099999999999859e+00,-1.212056068767607186e+00,4.867690736770629911e+00
1.382600000000000051e+00,6.604099999999999859e+00,1.330840748906135573e+00,5.267993249177932213e+00
1.382600000000000051e+00,6.604099999999999859e+00,9.405439827829599198e-01,5.368197294640540740e+00
1.382600000000000051e+00,6.604099999999999859e+00,4.808934440240263952e-01,5.537830492973327523e+00
1.382600000000000051e+00,6.604099999999999859e+00,6.328252403922378644e-01,5.660923716521263138e+00
1.382600000000000051e+00,6.604099999999999859e+00,8.792947975426912421e-01,5.808260106801986566e+00
1.382600000000000051e+00,6.604099999999999859e+00,9.657691131144761076e-01,5.950242741346358777e+00
1.382600000000000051e+00,6.604099999999999859e+00,9.987034851148723913e-01,6.041507499885558907e+00
1.382600000000000051e+00,6.604099999999999859e+00,1.059723056772351235e+00,6.132262820196151765e+00
1.382600000000000051e+00,6.604099999999999859e+00,1.104702993285656021e+00,6.230215013289451598e+00
1.382600000000000051e+00,6.604099999999999859e+00,1.109717157424986222e+00,6.321219552135467268e+00
1.382600000000000051e+00,6.604099999999999859e+00,1.083784148830175376e+00,6.387868797063827486e+00
1.382600000000000051e+00,6.604099999999999859e+00,1.050528888939320948e+00,6.415342496085166601e+00
1.382600000000000051e+00,6.604099999999999859e+00,1.010610710352659147e+00,6.421454485464096251e+00
1.382600000000000051e+00,6.604099999999999859e+00,9.647167615950107411e-01,6.417824949645996035e+00
1.382600000000000051e+00,6.604099999999999859e+00,9.141744862765073254e-01,6.416638517093658400e+00
1.382600000000000051e+00,6.604099999999999859e+00,8.627314720921217539e-01,6.421107102751731688e+00
1.382600000000000051e+00,6.604099999999999859e+00,8.182910904809832520e-01,6.434123587989806659e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.850649685643612541e-01,6.453420041823386910e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.646277203544974421e-01,6.475394431328773237e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.564245609372853840e-01,6.497504219698905459e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.583979051232337953e-01,6.516207880377769435e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.652815003462135612e-01,6.531414019131660531e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.738242149949073889e-01,6.541736066961288287e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.836817344591021639e-01,6.547983032083511290e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.919211180366575453e-01,6.550547571206092989e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.952336985155940008e-01,6.550255194282531335e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.951501449778675124e-01,6.546703512811660630e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.923100650429725222e-01,6.543443362021445608e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.867006083883344436e-01,6.539074633026122463e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.803516500428319125e-01,6.536034505391120852e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.738049659520387369e-01,6.533636676120758047e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.664527834519743177e-01,6.533290985894202763e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.607652201041579243e-01,6.533155587029456868e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.594601984560489516e-01,6.533739494633674205e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.586704059965908575e-01,6.535649887990951257e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.588010773837565726e-01,6.535768361997604359e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.599030850879847643e-01,6.537201051235198790e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.614094284564256743e-01,6.537085539078712593e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.649210567303001973e-01,6.536010810589790054e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.678438440911471430e-01,6.535754822111129236e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.693921757563948471e-01,6.533922283101081696e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.710838176034390257e-01,6.531687355589866684e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.712533043682574529e-01,6.530095572686195560e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.714864081621169989e-01,6.527814948058128230e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.734740833662450132e-01,6.525887629842758386e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.741740822136401468e-01,6.524135060787200402e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.744592747636138697e-01,6.522526353025436485e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.755620756976305818e-01,6.521145707726478058e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.766559924580156427e-01,6.520008357262611298e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.772402326382695792e-01,6.519272972178458581e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.780932190708815810e-01,6.518061575460433410e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.797610640242695901e-01,6.516918301296233729e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.801201855905354199e-01,6.515986164736747632e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.815530229985713229e-01,6.515263473296164953e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.820057985618710239e-01,6.514303833842276958e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.821871837735175914e-01,6.513017544627189181e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.839703114561735742e-01,6.512157761836051328e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.840184869453310501e-01,6.511327597546577195e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.833749131768941165e-01,6.510342147684097469e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.840022521756588869e-01,6.509432859683036199e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.846019338957964662e-01,6.508607772850989903e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.848539165586232436e-01,6.508171111512184304e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.840316016778349217e-01,6.507636285996436953e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.842778730861842407e-01,6.507150119447707937e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.841640710525213942e-01,6.506291606020926821e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.825077543720602158e-01,6.506754924011230123e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.836678264968096608e-01,6.505601494932174766e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.842092322684823813e-01,6.505876523876190198e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.828725871928036151e-01,6.505313349223136754e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.829077008314430097e-01,6.505312079858780017e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.827040523037314124e-01,6.505114482140540666e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.827119846016168392e-01,6.504418447351455690e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.826712654724716778e-01,6.504920269393920762e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.821090241983532643e-01,6.504574156045913824e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.821083367325365465e-01,6.504388828849791970e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.817011454410850435e-01,6.504587272810935517e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.819612190477549518e-01,6.504279663515090348e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.810154247298836117e-01,6.504158227658271230e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.799190753981470881e-01,6.504616891312599236e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.793496421739458668e-01,6.504680782651901083e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.808803641378879723e-01,6.504184461188316391e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.808803641378879723e-01,6.504663857793807402e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.788165917560457840e-01,6.505022241663932725e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.793192879140377061e-01,6.504675705194473245e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.800701592318712851e-01,6.504870341062545691e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.793297585472463984e-01,6.505409397792815795e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.789105630449950635e-01,6.505255381584166940e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.791696847759186362e-01,6.505341275238990306e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.780917383752763428e-01,6.505656500720977675e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.776633414074778372e-01,6.505790630221366833e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.782314525820314133e-01,6.505574415159225410e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.783325100570916977e-01,6.506364806032180148e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.781600090190767816e-01,6.506208251094817818e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.787340429760515326e-01,6.506033078813552528e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.778778307422995475e-01,6.506924172592162492e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.774529768675565444e-01,6.506481587553023971e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.778993008285760569e-01,6.506478202581405412e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.764273307509720334e-01,6.507397222375869816e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.772015759065746821e-01,6.507092574930190665e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.786622821211814927e-01,6.506789196848869139e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.774637647926807560e-01,6.507439534521102686e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.765404982008039525e-01,6.507487770366668478e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.767375893622636696e-01,6.507445458221435608e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.772161713346839029e-01,6.507897351932525609e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.776569426871835500e-01,6.507359987688064784e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.775892537452280262e-01,6.507783532261847803e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.760864534698426187e-01,6.508168149662017399e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.760677861288189927e-01,6.507563509106636168e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.774036379747092385e-01,6.508141069889068042e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.774109885707497503e-01,6.508242619037628351e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.767573672249913352e-01,6.507929509162902804e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.762709058366715764e-01,6.508106373929977373e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.774188151046633743e-01,6.508043751955032263e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.767547231256961560e-01,6.508632313895224897e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.764573148369788846e-01,6.507739527630805654e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.773383287221192761e-01,6.508631890773773243e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.769188159279525330e-01,6.508061946177482682e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.766858707800506911e-01,6.508386057209968101e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.764750831842421874e-01,6.508021749639510745e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.759414510644971896e-01,6.508679703497886493e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.774732306681573224e-01,6.507951511478423434e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.773089792199432413e-01,6.508213846778869716e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.761915828578174192e-01,6.508382672238349542e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.770049078010021759e-01,6.508155032896995706e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.766914233885705565e-01,6.508150378561019522e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.763673625789582200e-01,6.508237118458747972e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.771626018829643767e-01,6.508415675711631820e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.777288621880114050e-01,6.507790725326537462e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.768081339314579781e-01,6.508148686075210243e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.759289709158241344e-01,6.508187613248824555e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.769103548102080925e-01,6.508257851409911865e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.776655095688997932e-01,6.507627823567390557e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.775457847528158828e-01,6.508311587834358036e+00
1.382600000000000051e+00,6.604099999999999859e+00,7.763796840816735711e-01,6.507959550786018177e+00
-2.423100000000000254e-01,4.253599999999999604e+00,7.760110437579452736e-01,6.507924431705474966e+00
-2.423100000000000254e-01,4.253599999999999604e+00,6.877316015973686802e-01,6.393704911255836620e+00
-2.423100000000000254e-01,4.253599999999999604e+00,4.508517166525125575e-01,5.311488865113258129e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-1.805124605717137454e-01,5.411738607692718084e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-7.658307326517999059e-01,5.368446936297416094e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-8.353083548985421602e-01,5.007647465801238873e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-6.421469595752655746e-01,4.703536115002632023e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-5.772022753961384423e-01,4.544039637303352031e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-6.091707579240203119e-01,4.418096267652511067e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-6.398676931008696611e-01,4.318193907785415675e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-6.488750817596912190e-01,4.273520744848251063e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-6.549435011699795695e-01,4.258679759907722406e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-6.553653407715260837e-01,4.260556303548812984e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-6.538927361100911329e-01,4.277777346658706570e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-6.540691504150628610e-01,4.298359666585922056e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-6.555829501435160855e-01,4.319444654798507699e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-6.548532845020293980e-01,4.334978712677955315e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-6.485840721912681239e-01,4.344295423936843648e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-6.382223229914902873e-01,4.345511051869392460e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-6.244491568811237903e-01,4.342112540364265527e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-6.077799088127910920e-01,4.335490689635276951e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-5.937610529959201910e-01,4.325982304358482189e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-5.833483255617319951e-01,4.315619636869430842e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-5.795369621917605407e-01,4.307059466767310774e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-5.793438371792435371e-01,4.297330212092399293e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-5.835107261404395285e-01,4.290347861886024461e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-5.921099187500774574e-01,4.288247486996650260e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-6.019356032587587224e-01,4.284478744220733937e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-6.115207804955541393e-01,4.284441509532928016e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-6.216823184967040783e-01,4.286223697090148832e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-6.309809282518923368e-01,4.287851868438720793e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-6.371342761315405001e-01,4.290023327732085612e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-6.423953462630510591e-01,4.291826671361922863e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-6.436807486943900702e-01,4.291857136106490778e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-6.432157573923468208e-01,4.292737651848792524e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-6.420677952423691215e-01,4.291545718717574509e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-6.411243277318775524e-01,4.291973917627334600e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-6.374000609926878669e-01,4.289113193488121034e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-6.342077870316803478e-01,4.286647241663932739e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-6.321527930594980083e-01,4.285145160508156081e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-6.303001784473657443e-01,4.283004589080810831e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-6.294761713430284678e-01,4.281808847856521716e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-6.291543315768242106e-01,4.281136930990219192e+00
-2.423100000000000254e-01,4.253599999999999604e+00,-6.284644860707223613e-01,4.278437416124344139e+00
3.290700000000000180e+00,-1.076000000000000068e+00,-6.289209633730351579e-01,4.280141749334335444e+00
3.290700000000000180e+00,-1.076000000000000068e+00,1.255093517733737729e-01,2.751831294727325350e+00
3.290700000000000180e+00,-1.076000000000000068e+00,2.028662550705671030e+00,-2.312307116174697974e+00
3.290700000000000180e+00,-1.076000000000000068e+00,2.753679442575573955e+00,-1.968223270213603993e+00
3.290700000000000180e+00,-1.076000000000000068e+00,2.765950813168287059e+00,-8.372514680206775139e-01
3.290700000000000180e+00,-1.076000000000000068e+00,3.030391625761985619e+00,-1.155913859784603037e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.413423253133892832e+00,-1.529879600512981330e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.567593068027496095e+00,-1.624885810494422822e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.535975351712107528e+00,-1.653551865768432494e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.446503685179352683e+00,-1.578066469770669888e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.372971918365359034e+00,-1.402527447986602782e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.321073960456252028e+00,-1.199237794190645134e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.291500873243808467e+00,-1.014451453065872144e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.277914221897721081e+00,-8.932879806816577117e-01
3.290700000000000180e+00,-1.076000000000000068e+00,3.275796827182173576e+00,-8.404022948056458775e-01
3.290700000000000180e+00,-1.076000000000000068e+00,3.285550592190026986e+00,-8.469731065094470157e-01
3.290700000000000180e+00,-1.076000000000000068e+00,3.299163684529065943e+00,-8.842973902821540388e-01
3.290700000000000180e+00,-1.076000000000000068e+00,3.312318395814299432e+00,-9.258104706525802641e-01
3.290700000000000180e+00,-1.076000000000000068e+00,3.330516144803166156e+00,-9.687231310069560619e-01
3.290700000000000180e+00,-1.076000000000000068e+00,3.351066296052932714e+00,-1.004153311598301013e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.373890795752406024e+00,-1.033413323611021006e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.400347441771626400e+00,-1.057349092608690144e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.425811175623536098e+00,-1.074802112054824788e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.446223410654067898e+00,-1.087793421566486396e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.461372618919611011e+00,-1.089868197607994027e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.470891799437999747e+00,-1.089140428709983732e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.474201577171683208e+00,-1.080394719851016871e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.473456152698397581e+00,-1.068849639463424595e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.468564357474446247e+00,-1.055839077925682101e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.460420108589529864e+00,-1.046119237703085014e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.448740170127153171e+00,-1.038312329566478676e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.435576997724175463e+00,-1.032269308984279599e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.423216362339258190e+00,-1.033574956005811618e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.411825371047854105e+00,-1.034648838251829073e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.400369229149818207e+00,-1.040443380761146619e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.391140264970064155e+00,-1.048757823079824458e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.384362698128819513e+00,-1.056776609283685664e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.378969793206453076e+00,-1.065387342399358728e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.374698832497000645e+00,-1.074136753571033553e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.371478108027577303e+00,-1.084498786377906754e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.369049132651090517e+00,-1.091583003073930636e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.366201331946253816e+00,-1.101259473347663942e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.362106150957941963e+00,-1.107159161537885739e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.359010016447305347e+00,-1.112435168707370803e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.355589821127056727e+00,-1.117765123862028087e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.351950905913114287e+00,-1.122607114201784162e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.348545729076862099e+00,-1.127517121315002369e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.343013427239656110e+00,-1.129314964365959240e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.338201801106333466e+00,-1.133506193912029225e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.334337608632444994e+00,-1.137205544769763987e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.330899221909045860e+00,-1.140650388073921162e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.328203932851552693e+00,-1.144216667234897677e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.324668877857923199e+00,-1.148224367851018890e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.323060419374704200e+00,-1.151672701907157759e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.321817481178045206e+00,-1.155545849901437716e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.320406378266214986e+00,-1.159249431973695676e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.319117115449905064e+00,-1.162296858453750525e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.317701570451259574e+00,-1.165528342765569603e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.317682532936334638e+00,-1.168381556499004326e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.317086235663294858e+00,-1.170423329067230123e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.316260853627324146e+00,-1.172645562934875541e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.316287717676162483e+00,-1.174071270668506584e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.316156781879067150e+00,-1.175583929860591903e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.314119556254148335e+00,-1.176374109172821036e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.313796764612197521e+00,-1.176688065290451002e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.315121564123034492e+00,-1.177353317993879323e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.314739121600985161e+00,-1.178076432555913877e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.314006811860203516e+00,-1.177605075258016498e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.313835685753822258e+00,-1.177546472936868538e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.313818763518333377e+00,-1.177587198376655486e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.314176457270979537e+00,-1.177215063059329880e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.314323680719732934e+00,-1.176743599981069588e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.315938485041260542e+00,-1.176382042700052200e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.315969156593084222e+00,-1.175920522975921534e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.316015904268622361e+00,-1.175148961007594917e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.316503899234533037e+00,-1.174412518119811955e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.317001624485850009e+00,-1.173618424934148807e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.317817276236414870e+00,-1.172874683201313051e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.318319443574547556e+00,-1.171836554718017620e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.320203099912404809e+00,-1.170844863814115566e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.320477874711155852e+00,-1.170127461391687440e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.320674384170770654e+00,-1.168820227664709055e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.321327370932698031e+00,-1.167940875506401133e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.321936359882354584e+00,-1.166756558561325097e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.322873851728439298e+00,-1.165847587901353899e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.322395163992047262e+00,-1.164889112031459728e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.323521338763832933e+00,-1.163610756343603114e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.324736989855765934e+00,-1.162963486301898941e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.324441696846485161e+00,-1.162202925491332861e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.325476703074574214e+00,-1.160869564014673117e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.326624242168664924e+00,-1.160372290527820649e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.326269086751341586e+00,-1.159692651695013010e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.326192513635754633e+00,-1.158632415115833147e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.326430271044373388e+00,-1.157930033504962930e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.327981828510761186e+00,-1.157376061743497830e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.329198960298299426e+00,-1.156943525838851849e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.328619796788692131e+00,-1.156293399727344573e+00
3.290700000000000180e+00,-1.076000000000000068e+00,3.328370405343174632e+00,-1.155661467838287271e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.328476592370867682e+00,-1.155205977594852440e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.281819873848557112e+00,-2.206726796980947036e-02
4.042200000000000237e+00,4.219899999999999984e+00,3.157201147261261998e+00,3.763306934618949828e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.653745861124992000e+00,4.181565452098846336e+00
4.042200000000000237e+00,4.219899999999999984e+00,4.104475103098153888e+00,3.644138585662841656e+00
4.042200000000000237e+00,4.219899999999999984e+00,4.080445528703927849e+00,3.856430465698242216e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.769789667934179356e+00,4.097768364071845859e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.562473245680331857e+00,4.133357955670356354e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.534565517967939385e+00,4.210500189495086865e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.597294975757598934e+00,4.313844219255447143e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.709126415097713458e+00,4.364137281322479467e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.840041905510425568e+00,4.371464052391051958e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.944901383829116703e+00,4.370030516910552443e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.993370050716400055e+00,4.393852254676819058e+00
4.042200000000000237e+00,4.219899999999999984e+00,4.013268907427787191e+00,4.388589470052719044e+00
4.042200000000000237e+00,4.219899999999999984e+00,4.020068261647224084e+00,4.356714038562774505e+00
4.042200000000000237e+00,4.219899999999999984e+00,4.012410527032613139e+00,4.305176999425888162e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.983529347723722136e+00,4.270993017292022742e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.941518628954887138e+00,4.245552416849136534e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.893118074065446521e+00,4.235873090505600125e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.843301128065585992e+00,4.239820813655852838e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.798873491013049719e+00,4.253241803002357102e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.764281903338432045e+00,4.272490867233276646e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.741623030018806251e+00,4.292796888852119075e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.732617862403392550e+00,4.313831948733329646e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.735206118321418689e+00,4.330193632173537921e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.745110702753066789e+00,4.342456114983558102e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.758258433616161298e+00,4.348767817687988035e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.770393368685245328e+00,4.351020516300200924e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.779412920200824644e+00,4.349487970399856351e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.784600854545831616e+00,4.344198952245712064e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.783470872271060603e+00,4.336949189281463113e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.778572731208801105e+00,4.328289162516593791e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.770818962907791061e+00,4.321143910551071166e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.760699466085433595e+00,4.312450457191467024e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.748215086853504019e+00,4.308983400011062059e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.736896226590871617e+00,4.305240044522284926e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.728378842413425431e+00,4.303520055818557566e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.721666637706756209e+00,4.303351653480529393e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.718014819288253836e+00,4.303509900903701890e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.715765854191779738e+00,4.305924231910705835e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.714724713653325683e+00,4.307914595222473331e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.716551045918464524e+00,4.309306664800644171e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.720181711542606351e+00,4.310342466115951510e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.722753891336917587e+00,4.312271476817130633e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.725161079335212566e+00,4.312328598213195363e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.728294231235981027e+00,4.313162993717193139e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.731765404790639895e+00,4.311623677873611449e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.734014792943000760e+00,4.311952443242073052e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.736179992973804431e+00,4.311459506750106918e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.738143818402290375e+00,4.310416512370109032e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.740225253367423619e+00,4.310667423391342012e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.741890401339530658e+00,4.311385883617401049e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.742896428239345319e+00,4.310598877716063981e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.743971836304664347e+00,4.311858087158203290e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.745939046180247978e+00,4.312504616737365737e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.747615616661310156e+00,4.313802753353118469e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.747941792750358214e+00,4.314239414691924956e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.748702870291471090e+00,4.315099197483062810e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.750056226074695243e+00,4.315614559412002116e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.751868597495555679e+00,4.317301967763900628e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.753462672078609508e+00,4.316250934076308887e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.753642893886565801e+00,4.317167415142058928e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.754200481545924895e+00,4.316723560738563670e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.755179432868957168e+00,4.318358078908920206e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.755878321194648706e+00,4.316020756006240688e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.755740828031301159e+00,4.317479678773880281e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.755099052250385316e+00,4.316442184972762774e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.754551617932319285e+00,4.316466726016997768e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.755016133296489755e+00,4.317119179296493137e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.755272928220033446e+00,4.315541782522201331e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.754703071939945236e+00,4.315878587198257677e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.754883293747901529e+00,4.315564631080627045e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.754584193235635414e+00,4.316019063520431409e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.754288054114579776e+00,4.314891867971420325e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.753766426205634943e+00,4.314931641387939720e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.753254528582095961e+00,4.314517405486106405e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.752734169840812317e+00,4.315310758209228048e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.752591176950931473e+00,4.313824332547187446e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.752522641897201527e+00,4.313329280447959491e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.751247974509000827e+00,4.314265648221969229e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.750584199821948683e+00,4.312583317327499444e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.751348661810159690e+00,4.313437176418304375e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.750954373723268453e+00,4.312898965930938466e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.749810853660106691e+00,4.311570787692069473e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.749014662480353977e+00,4.312183044433593793e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.748671987211704248e+00,4.312280362367629571e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.748901283502578785e+00,4.311022845411300430e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.748985471624135979e+00,4.311615215444565052e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.749182192611694386e+00,4.310058128499984598e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.748287852466106074e+00,4.311104507851600154e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.746476327157020503e+00,4.311624524116515644e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.747017838692665137e+00,4.309583386230468882e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.747944754141569135e+00,4.309746287989616675e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.747244596648215964e+00,4.310115673017501869e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.745865011399984290e+00,4.310565027999877508e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.745416995215415934e+00,4.308837846231460489e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.746342641496658299e+00,4.309963349294662294e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.746071885728835760e+00,4.309390442848205716e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.745885741138458069e+00,4.308966475152969267e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.745867972791194767e+00,4.309604542303085317e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.745038360196351945e+00,4.308876773405074800e+00
4.042200000000000237e+00,4.219899999999999984e+00,3.744765489149093352e+00,4.308408801078796202e+00
-5.693200000000000038e+00,3.882300000000000306e+00,3.744465119469165604e+00,4.310064898443221715e+00
-5.693200000000000038e+00,3.882300000000000306e+00,2.710461533832549730e+00,4.682548444724083048e+00
-5.693200000000000038e+00,3.882300000000000306e+00,-1.705771279093623027e+00,5.830060593390464341e+00
-5.693200000000000038e+00,3.882300000000000306e+00,-4.863043499743938014e+00,5.616734181404113180e+00
-5.693200000000000038e+00,3.882300000000000306e+00,-5.335416703963279161e+00,4.987440877723694044e+00
-5.693200000000000038e+00,3.882300000000000306e+00,-5.414504463744163054e+00,4.699429298186301729e+00
-5.693200000000000038e+00,3.882300000000000306e+00,-5.513544385278224880e+00,4.508789812231063898e+00
-5.693200000000000038e+00,3.882300000000000306e+00,-5.637968929213284852e+00,4.217901429939270308e+00
-5.693200000000000038e+00,3.882300000000000306e+00,-5.744613280320167270e+00,4.011699536967276991e+00
-5.693200000000000038e+00,3.882300000000000306e+00,-5.805656860399246000e+00,3.885988884115219033e+00
-5.693200000000000038e+00,3.882300000000000306e+00,-5.818515644091367456e+00,3.756510334730148060e+00
-5.693200000000000038e+00,3.882300000000000306e+00,-5.799877070868014961e+00,3.645184541893005115e+00
-5.693200000000000038e+00,3.882300000000000306e+00,-5.777157700556516673e+00,3.575968642234802264e+00
-5.693200000000000038e+00,3.882300000000000306e+00,-5.766296586763858478e+00,3.553470005249976804e+00
-5.693200000000000038e+00,3.882300000000000306e+00,-5.767360572320222367e+00,3.563875408005714451e+00
-5.693200000000000038e+00,3.882300000000000306e+00,-5.782092647480964409e+00,3.593507026433944596e+00
-5.693200000000000038e+00,3.882300000000000306e+00,-5.815203962606191546e+00,3.632260297131538085e+00
-5.693200000000000038e+00,3.882300000000000306e+00,-5.850284179830550713e+00,3.670291722631454423e+00
-5.693200000000000038e+00,3.882300000000000306e+00,-5.896927783620356855e+00,3.702966853666305624e+00
-5.693200000000000038e+00,3.882300000000000306e+00,-5.959982571387290484e+00,3.724509236168861204e+00
-5.693200000000000038e+00,3.882300000000000306e+00,-6.024319218492507844e+00,3.729493183755874686e+00
-5.693200000000000038e+00,3.882300000000000306e+00,-6.078950963544845543e+00,3.718003743839263908e+00
-5.693200000000000038e+00,3.882300000000000306e+00,-6.107441239213943440e+00,3.697433271312713376e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.120607584536075230e+00,3.671835269689559755e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.096628353792429067e+00,3.408933832740783654e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-5.940786833560466107e+00,1.676692377996444661e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.097957595390081309e+00,1.180885218536853687e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.154218528664111787e+00,1.390947036957740801e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.019864016944169727e+00,1.291755626910924937e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-5.870312491643428388e+00,1.223047578775882771e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-5.891235143601893931e+00,1.257830595105886351e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-5.956509705609082772e+00,1.255222051352262502e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-5.998997631418705012e+00,1.255189999902248443e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.037685246193408517e+00,1.306128427964448946e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.089345023638009557e+00,1.355365590447187296e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.149430805188417004e+00,1.387461045092344136e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.213207749354839216e+00,1.392527184021472797e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.267251023668050536e+00,1.371436377888917812e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.296516760778426480e+00,1.338198283761739660e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.298766148930787345e+00,1.309042359626293228e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.288017144948243597e+00,1.286694988560676434e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.270748849743604580e+00,1.266501940369606061e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.252155120444297332e+00,1.248442905223369648e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.234693488699197594e+00,1.231974912518262855e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.219941529911756639e+00,1.216959918880462510e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.209077454727887968e+00,1.209791818356513948e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.202369903635978510e+00,1.209231393992900916e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.201462871813773425e+00,1.213696806240081694e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.204406071621179741e+00,1.224337887644767697e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.209355825501679860e+00,1.237384837627410805e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.217092248511313812e+00,1.248593219119310316e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.226385094130038489e+00,1.257254303687810770e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.235115698474645640e+00,1.264178792035579590e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.241848209863900543e+00,1.265564091670513092e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.247807798147201552e+00,1.265330422848462977e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.251128363806008892e+00,1.260413328450918247e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.251530266898869925e+00,1.255996786731481407e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.250113875788449569e+00,1.250426604372262940e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.246867767965793128e+00,1.243473555326461755e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.243132184481620328e+00,1.240410684913396899e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.237556730943918382e+00,1.236584186059236590e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.232917923140525396e+00,1.235008481770753841e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.229177262985706065e+00,1.235105270802974609e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.226627082097530241e+00,1.236688908618688520e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.223404665404557612e+00,1.240282479113340441e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.220416198617219727e+00,1.243677817207574865e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.218485371547936680e+00,1.247948064684867742e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.217199281650781728e+00,1.250940802717208866e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.217107478523254294e+00,1.254280711901187839e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.216873105561733226e+00,1.256065543967485487e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.217682834529876246e+00,1.257370027405023460e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.217882093852757919e+00,1.257081141233444166e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.218792087066173480e+00,1.257705456936359267e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.218303880572318754e+00,1.256074852639436745e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.217765330427885040e+00,1.255069092947244558e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.216088336890935651e+00,1.255211684876680334e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.213936251592635962e+00,1.253108242356777202e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.213067294800281637e+00,1.253167479360103531e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.210993474841117745e+00,1.253584782892465554e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.208967460197210464e+00,1.254047995102405499e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.207290889716148286e+00,1.253578330290317400e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.206471007406711315e+00,1.254953157669305819e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.205956571447848624e+00,1.255982083261012905e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.204583332037925558e+00,1.255873764169216145e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.205202685856819222e+00,1.257232195591926560e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.205936264765262500e+00,1.258025548315048203e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.205641817867755705e+00,1.257731478905677713e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.206028490948677145e+00,1.258504204457998155e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.206607231402396785e+00,1.258207702100276881e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.207315426957607407e+00,1.257224579405784581e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.208475869256258051e+00,1.257291855716705209e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.208879887628555139e+00,1.257085901349782819e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.208444986176490765e+00,1.257250918716192212e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.208542712086439153e+00,1.255253997021913426e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.209216640114783914e+00,1.256271815675497061e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.209223409008979289e+00,1.256458094894886024e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.209245407915115145e+00,1.254696005606651177e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.209706538832187483e+00,1.255438477975129974e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.209900298428535415e+00,1.255787976294755914e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.210197706717252686e+00,1.255641153150796940e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.210647415125369442e+00,1.254668608492612858e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.210884326422214663e+00,1.255935116779804295e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.210765870773792052e+00,1.255103365784883351e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.212027000373601560e+00,1.254833625859022028e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.212853228521346693e+00,1.255440064680576340e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.213239901602268134e+00,1.255129599314928068e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.213383740603923400e+00,1.254475347769260285e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.214108012282848037e+00,1.254566318881511711e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.214541644567250778e+00,1.253955437284707930e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.214842437303065736e+00,1.254105433839559414e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.214521760940551864e+00,1.254241044265031801e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.214641485756635220e+00,1.253799093908071427e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.215647935712337535e+00,1.253568069595098367e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.215764276081323203e+00,1.253124109411239528e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.216018532669544072e+00,1.254127647715806981e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.216044762134552037e+00,1.252973266613483405e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.216519007784127915e+00,1.253688764989375981e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.216433550494908644e+00,1.252753666579723424e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.216975062030553723e+00,1.253437430846691125e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.217071518772840477e+00,1.253476358020305659e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.217090979343652180e+00,1.253190116357803197e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.216628156203030997e+00,1.252704267150163586e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.216821069687604506e+00,1.253234755671024381e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.217552956372498940e+00,1.253009866619110069e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.217560994434356836e+00,1.253405167835950795e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.217328736752270935e+00,1.252298070555925236e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.217712448441981898e+00,1.253226504802703811e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.217714140665530742e+00,1.253215715205669323e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.217531803578138394e+00,1.252717701256275129e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.217703987324237680e+00,1.252733039408922222e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.217784367942809531e+00,1.252808143466711099e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.217593146681784866e+00,1.252634981012344273e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.217644759500026375e+00,1.253303089785575919e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.217666335350275020e+00,1.252923549842834383e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.217698064541816727e+00,1.252671581017970937e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.217554225540160573e+00,1.252748589122295364e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.217522073292731655e+00,1.252741290277242570e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.217701448988914414e+00,1.253484926229715413e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.217486536598205049e+00,1.252406283867359083e+00
-5.845900000000000318e+00,1.577599999999999891e+00,-6.217500920498371109e+00,1.253326255685091040e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-6.217430693221092319e+00,1.252570349210500700e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-5.806485203826427188e+00,1.695750720232725106e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-3.973249089664220524e+00,2.690207463288307288e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-1.702444790652394291e+00,2.981259805142879582e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-1.535120687529444528e+00,2.952986195015907089e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-1.681116216570138766e+00,3.011803673422336569e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-1.504152890820801280e+00,3.050784371900558511e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-1.192095445896685035e+00,3.104786728179454780e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-1.028799363639950615e+00,3.180921298265456887e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-9.613799082845448929e-01,3.214055516076087748e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-9.008973003119229439e-01,3.223920169615745568e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-8.361562117785215076e-01,3.239998573243617841e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.868472501352429260e-01,3.253567443537712212e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.548888151846825378e-01,3.264635877609253001e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.394641446545719976e-01,3.273300770270824334e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.372511393085121600e-01,3.279408739995956168e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.439256920412182783e-01,3.286450750327110093e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.568823602892458258e-01,3.297154876828193526e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.732018469028174579e-01,3.305974843502044624e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.903355574533342809e-01,3.318535838496684764e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-8.065752980321645449e-01,3.329368170797824877e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-8.208620539896189783e-01,3.342824702346324894e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-8.272402560733258525e-01,3.352904724705219053e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-8.288210043959318707e-01,3.359764369690418029e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-8.298549001023173277e-01,3.368216009140014400e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-8.256911840602755293e-01,3.372215564668178622e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-8.161502161636948749e-01,3.373725473570823752e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-8.069272276483475670e-01,3.374511844789981563e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.983347510509192224e-01,3.374470590448379603e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.884979613251983377e-01,3.374346404302120295e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.807276938445866232e-01,3.371451407325267713e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.766516032531857183e-01,3.371463043165206841e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.726893146954476599e-01,3.372103225922584269e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.713698562651872814e-01,3.370576180601120075e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.733877799652516538e-01,3.372515346217155319e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.746223099261522194e-01,3.374512267911434105e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.761747663863003410e-01,3.374998222899436850e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.796399642765521332e-01,3.378254777157306599e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.835277421161531697e-01,3.380997873532772147e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.857776590883731593e-01,3.381733258616923976e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.862622696071862594e-01,3.384606464838981310e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.872279475517570679e-01,3.385909044229983955e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.890697742387652314e-01,3.387655478024482747e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.888700389780103350e-01,3.388374149811267610e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.884475119106471031e-01,3.388326760208606458e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.879285809829831289e-01,3.389819955813884622e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.888133494891226283e-01,3.390698144388198720e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.892618416115640967e-01,3.390376783645153047e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.887240318149327800e-01,3.390941227662563229e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.890924606107174721e-01,3.392059114539623277e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.897048340074717121e-01,3.392757899618148887e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.917597222156822490e-01,3.392889490389823681e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.924483514361083669e-01,3.394642271006107048e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.921106470741331451e-01,3.394579437470436112e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.926307942874729617e-01,3.395335555505752279e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.942396229445933820e-01,3.396882064414024072e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.962382447198033120e-01,3.398221878492832193e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.971023892514407239e-01,3.398400435745716042e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.978357037499547166e-01,3.397902421796321626e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.982592884570359759e-01,3.399948002457618745e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.981743599876760520e-01,3.399089277470111803e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.987423125162720350e-01,3.400735008358955369e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.985525719508528297e-01,3.399484896028041714e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.998460653260349718e-01,3.401541054725647051e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.993753627695142638e-01,3.400347852230071855e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-7.996713961265980997e-01,3.400205471861362572e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-8.002280319102108574e-01,3.401414329850673379e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-8.004008502401410707e-01,3.400668789851665430e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-8.002598139837383551e-01,3.401025481235981029e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-8.010055557489395017e-01,3.400888813006877953e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-8.013131702609359586e-01,3.401677088272571314e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-8.012022767364977982e-01,3.400647845339774822e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-8.011410922788083644e-01,3.401258832716941516e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-8.017297745458781266e-01,3.400399684607982476e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-8.015778446003793967e-01,3.400871253466605904e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-8.019042322173713933e-01,3.401530053567886291e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-8.016956127829849565e-01,3.400533814108371633e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-8.014303038597107021e-01,3.399522342276573017e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-8.015043386399746117e-01,3.401093603789806075e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-8.031904807604849372e-01,3.400701370203494722e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-8.017161838755011427e-01,3.399178344535827456e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-8.009158679008483439e-01,3.399524669444561109e+00
-4.201300000000000034e-01,3.459499999999999797e+00,-8.026184563189744381e-01,3.399936578178405444e+00
5.273100000000000342e+00,7.136099999999999666e-01,-8.019030159316956619e-01,3.399624102985858709e+00
5.273100000000000342e+00,7.136099999999999666e-01,7.190273723825811591e-02,2.591383005321025834e+00
5.273100000000000342e+00,7.136099999999999666e-01,2.482550327932834477e+00,1.869101199194788954e-01
5.273100000000000342e+00,7.136099999999999666e-01,3.996454974246024694e+00,3.999676911130547463e-01
5.273100000000000342e+00,7.136099999999999666e-01,4.393324548161029242e+00,1.047541031563282043e+00
5.273100000000000342e+00,7.136099999999999666e-01,4.579041005980967860e+00,8.492975770980119021e-01
5.273100000000000342e+00,7.136099999999999666e-01,4.740821807813643929e+00,6.739940752923488931e-01
5.273100000000000342e+00,7.136099999999999666e-01,4.830377662467956412e+00,6.685239611566066165e-01
5.273100000000000342e+00,7.136099999999999666e-01,4.849146536904573423e+00,6.269702611267566894e-01
5.273100000000000342e+00,7.136099999999999666e-01,4.834580722707509715e+00,5.927163581728934760e-01
5.273100000000000342e+00,7.136099999999999666e-01,4.818140347874164675e+00,6.038333454310893522e-01
5.273100000000000342e+00,7.136099999999999666e-01,4.810694564259051731e+00,6.292603002071380791e-01
5.273100000000000342e+00,7.136099999999999666e-01,4.813199055111407887e+00,6.536857793956994955e-01
5.273100000000000342e+00,7.136099999999999666e-01,4.826810455226898000e+00,6.713094754576682810e-01
5.273100000000000342e+00,7.136099999999999666e-01,4.848840244442224723e+00,6.789807731688022319e-01
5.273100000000000342e+00,7.136099999999999666e-01,4.876530521428584564e+00,6.778256516039371515e-01
5.273100000000000342e+00,7.136099999999999666e-01,4.907659819722175243e+00,6.703280981391668281e-01
5.273100000000000342e+00,7.136099999999999666e-01,4.940505878806114026e+00,6.598348976820707090e-01
5.273100000000000342e+00,7.136099999999999666e-01,4.973208098888396655e+00,6.471895957380533471e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.003808577322959472e+00,6.342498012632131754e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.033082352495193312e+00,6.220034499585628263e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.060886431515216444e+00,6.097668833374977337e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.085520975828170975e+00,5.984146934419870556e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.106322210747003432e+00,5.902230621248483189e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.124426887440681533e+00,5.835293865293263993e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.138669486939907216e+00,5.795728307187556494e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.149407491469382592e+00,5.778297818958758603e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.157547086739540099e+00,5.772967017561196901e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.162742213034629657e+00,5.779637527257204255e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.166651672488450586e+00,5.786688846260309438e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.170009890121221474e+00,5.792162980049848642e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.172480113446712657e+00,5.792592977225780038e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.173573289859294988e+00,5.782649094194173278e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.173441296422481628e+00,5.762388981252908327e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.173090583091974004e+00,5.741043032884597386e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.172483497893810345e+00,5.706769137442111450e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.172319352209568066e+00,5.672793542623519869e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.172634105789660985e+00,5.627114937335252476e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.171667000031471062e+00,5.584326780468225060e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.169871127790212739e+00,5.542088681489228952e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.168076101660727950e+00,5.503927357703447543e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.167056113916634885e+00,5.464052392035722017e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.165514075207710221e+00,5.429043851971626644e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.164253368663787924e+00,5.398113673806190782e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.162882244533300025e+00,5.368209565162658237e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.160446711790561025e+00,5.343474413961172287e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.158015832662582234e+00,5.321312898993492135e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.156302456319331817e+00,5.301160153120756391e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.154469778215885256e+00,5.281218439072370430e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.152478031098842060e+00,5.261532713502645731e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.151021872735022988e+00,5.244552320718764982e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.149995962208508971e+00,5.225815973907709244e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.148470845735072743e+00,5.209056662082671707e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.147128066349028863e+00,5.192353413850069321e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.146458791935443422e+00,5.176505399852990852e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.145433727520703826e+00,5.160564828038215479e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.144823257875442479e+00,5.147582404077052365e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.143757157039642536e+00,5.132498653203249050e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.143105650973319953e+00,5.121856090873480039e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.142765090984105392e+00,5.110632265448570299e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.142590791958570051e+00,5.104137351155281221e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.142891161638497799e+00,5.095350176393985686e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.142244309186935425e+00,5.087882611662148946e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.141909248924255493e+00,5.084203041732311412e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.141651607888936937e+00,5.081020639508962988e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.141728181004523890e+00,5.079282139241695360e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.142102162408828114e+00,5.076934872984886216e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.142421146547794031e+00,5.076727014571428276e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.141954938960075161e+00,5.075601511508226471e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.141683337080478644e+00,5.076950740039348764e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.142425377106666140e+00,5.079348251968621719e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.142381379294395316e+00,5.079961249172687543e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.142548063313960860e+00,5.082883960604667184e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.143647162508964144e+00,5.086226620078087013e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.144514850133656836e+00,5.087797987371682762e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.144386664199829262e+00,5.090594291269778804e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.144114216208457435e+00,5.095750026166439017e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.145129550337791180e+00,5.101514527052640746e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.145478148388862749e+00,5.102864284485578716e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.145674869376421157e+00,5.108481750667095422e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.146772699403762807e+00,5.113988676369189967e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.146884386157989155e+00,5.115100956887006500e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.146732086038589671e+00,5.122990585267543917e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.147700884020328438e+00,5.128087083160877135e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.147943718099593724e+00,5.129572239458560778e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.148015637600421357e+00,5.137488312929868739e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.149019126164913196e+00,5.140677590876817638e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.149757781744003005e+00,5.145070649355649728e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.150082688665389874e+00,5.149267485260963229e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.149586021053790930e+00,5.151604173481464377e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.149462065678834577e+00,5.158749637007713496e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.150442286169528927e+00,5.162093354284763569e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.151153866171836349e+00,5.162974504709243462e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.151521078681945198e+00,5.168348147153853933e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.151530808967351938e+00,5.169404892981052102e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.151617535424231953e+00,5.174370223224162846e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.151199556207656904e+00,5.176049486488103479e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.150876764565706090e+00,5.178250246942043278e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.151592152070999298e+00,5.181824565410614314e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.151872215068340033e+00,5.181483952641486868e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.151972902369498897e+00,5.185321135312318530e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.152131971383094644e+00,5.186798886984586021e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.152208121442794386e+00,5.187174407273530408e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.152222505342960446e+00,5.188005840927362167e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.152179353642463155e+00,5.190637656360864716e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.151967402642965155e+00,5.191191945463419222e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.151873484236001666e+00,5.190970864504576010e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.151974594593047740e+00,5.193256249248980883e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.152003362393378971e+00,5.191746763467788295e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.151933981227874604e+00,5.192244988977908760e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.151815102523564782e+00,5.192809856116771261e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.151519386458396355e+00,5.191757870405911968e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.151321396303176314e+00,5.193805778235196513e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.151375547456741089e+00,5.192150315552950257e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.151329434365034210e+00,5.191959910899400787e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.151216055387258130e+00,5.190639771968126315e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.151040910249948368e+00,5.192087905138730308e-01
5.273100000000000342e+00,7.136099999999999666e-01,5.150720233887433608e+00,5.189447627276182473e-01
-5.898500000000000298e+00,-1.616499999999999881e-01,5.150490937596559071e+00,5.191103089958428729e-01
-5.898500000000000298e+00,-1.616499999999999881e-01,5.010504705905914236e+00,4.809675496637820791e-01
-5.898500000000000298e+00,-1.616499999999999881e-01,1.717178134980797743e+00,-4.095106930136680479e-01
-5.898500000000000298e+00,-1.616499999999999881e-01,-4.437843565285205294e+00,-4.405074070274829778e-01
-5.898500000000000298e+00,-1.616499999999999881e-01,-5.687143676376342327e+00,1.559328000741079349e-02
-5.898500000000000298e+00,-1.616499999999999881e-01,-5.768826460969448178e+00,2.521522670204285298e-03
-5.898500000000000298e+00,-1.616499999999999881e-01,-5.646988480728864168e+00,-1.626585965380072663e-01
-5.898500000000000298e+00,-1.616499999999999881e-01,-5.679147497051953764e+00,-2.821816270515322689e-01
-6.775000000000000355e+00,1.473700000000000010e+00,-5.808501065129041407e+00,-3.303012199983000885e-01
-6.775000000000000355e+00,1.473700000000000010e+00,-6.044076351481676213e+00,3.903202575489878590e-01
-6.775000000000000355e+00,1.473700000000000010e+00,-6.246274643611907429e+00,1.283300390928983736e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.289598950910567865e+00,1.265347453486919349e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.350357814377545651e+00,1.095966435539722506e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.480785521352291134e+00,1.109171104043722211e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.578724651467799944e+00,1.080746227997541498e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.626592578995227356e+00,1.027505067211389456e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.658707174450158917e+00,1.017925280189514226e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.674477005702256882e+00,1.011352723109722129e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.673894034689664245e+00,9.899291319549083923e-01
-6.775000000000000355e+00,1.473700000000000010e+00,-6.663359096986055441e+00,9.712170088469981311e-01
-6.775000000000000355e+00,1.473700000000000010e+00,-6.646744423127174173e+00,9.581624426782130444e-01
-6.775000000000000355e+00,1.473700000000000010e+00,-6.628909233033656534e+00,9.574084402501582547e-01
-6.775000000000000355e+00,1.473700000000000010e+00,-6.613876788192986744e+00,9.690162483930587767e-01
-6.775000000000000355e+00,1.473700000000000010e+00,-6.602431434220075168e+00,9.907743170559405455e-01
-6.775000000000000355e+00,1.473700000000000010e+00,-6.596065712285041904e+00,1.021115192818641715e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.593980046761035219e+00,1.052866226601600674e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.596971897995471679e+00,1.081795674979686650e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.604465486925840345e+00,1.104881181418895686e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.615581703418492943e+00,1.119621992355585016e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.626763493573665009e+00,1.125241256803274137e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.637323391574621034e+00,1.121028236502408904e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.645776894313097038e+00,1.112652124232053730e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.651095552927255738e+00,1.098365639954805406e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.653228177654742836e+00,1.083761708807945201e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.652195921289920655e+00,1.070443537974357540e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.648673981028794699e+00,1.058925325798988348e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.644377002382277908e+00,1.051183895707130445e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.640023757302761176e+00,1.047195129776000933e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.635359989202021858e+00,1.047628617703914689e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.630984745216369269e+00,1.049223150897026002e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.628855081880092648e+00,1.055628786563873156e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.627580414491891503e+00,1.061105670642852772e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.627828748297691419e+00,1.067887249720096632e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.629269676649570009e+00,1.072810902500152652e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.631313036584853826e+00,1.078208451306819970e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.634602719163894768e+00,1.079520445150137009e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.637591609007119864e+00,1.080007140600681259e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.639506783008575219e+00,1.079416780394315767e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.641600909650325235e+00,1.076077929013967482e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643304132652282590e+00,1.072598601311445243e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643712381583451787e+00,1.069102242970466632e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643505930310487528e+00,1.065505181723833017e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643334169620275453e+00,1.063060809093713699e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.642774889737367516e+00,1.060675356125831525e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.641225236022472167e+00,1.059700166958570389e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.640246284699439450e+00,1.059374257659912111e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.640251361370085981e+00,1.059527427625656104e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.639796153235435483e+00,1.061132750415801906e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.639621008098124832e+00,1.061701108306646324e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.640011911737918382e+00,1.062600981855392313e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.640441736519336224e+00,1.064598432451486554e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.641434648686646902e+00,1.064695327264070457e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.641819629544019499e+00,1.065040382808446928e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.642373832756280905e+00,1.064290611594915337e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643533428943157126e+00,1.064707174664735856e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643779647469520100e+00,1.063480545574426728e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.644087209099530433e+00,1.063000725847482730e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.644134168303012622e+00,1.061517685157060686e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.644374464046954643e+00,1.061326011139154479e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.644213702809810052e+00,1.060401067644357598e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643952677327393808e+00,1.059349610835313760e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643517352819442223e+00,1.059822554838657283e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643214867860078421e+00,1.059867299932241380e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643565158134698834e+00,1.059271544927358644e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643618040120601087e+00,1.060442745107412321e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643281287634372312e+00,1.059492837446927904e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643453894436358809e+00,1.060670596009492872e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643471662783622556e+00,1.060495741069316766e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643794031369686159e+00,1.061341666632890757e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643745802998542338e+00,1.060205585533380512e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643942100930213535e+00,1.061199497824907301e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643927293974161152e+00,1.060930286800861433e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.644001751810312051e+00,1.060456708115339319e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.644168012773990384e+00,1.061153800708055428e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.644057595187425669e+00,1.060360236424207736e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643909948682784616e+00,1.059847624784707953e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643925178694725098e+00,1.060347331219911649e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643847336411475624e+00,1.060845450949668756e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643614655673503400e+00,1.059758134597539758e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643736918824910909e+00,1.060300682079792001e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643642577362060209e+00,1.060446870541572606e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643466163057088814e+00,1.060561324894428115e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643395935779810024e+00,1.060639708143472637e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643396781891584446e+00,1.060657902365922833e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643472508895396977e+00,1.060741151511669145e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643462778609991126e+00,1.061006342881917863e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643284672081469999e+00,1.060618975192308300e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643368437147140426e+00,1.061364197850227287e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643660345709323956e+00,1.061323260849714289e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643825337505340656e+00,1.060644362479448377e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643396358835697235e+00,1.060591154956817661e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643350245743989468e+00,1.061431579941511050e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643283402913808366e+00,1.061013535946607522e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643364629644155528e+00,1.061331617498397772e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643357860749959265e+00,1.060942980444431250e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643324862390755925e+00,1.060570527786016459e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643235174542665433e+00,1.061114661973714846e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643234751486778222e+00,1.061933296203613208e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643055798846482674e+00,1.060742738217115289e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643246173995732917e+00,1.060821967709064451e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643318516552447761e+00,1.061932978862524024e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643015185481309537e+00,1.060698627805709782e+00
-6.775000000000000355e+00,1.473700000000000010e+00,-6.643142102247476366e+00,1.061507741802930838e+00
2.739100000000000090e+00,1.205799999999999983e+00,-6.643119680285453299e+00,1.061640284597873629e+00
2.739100000000000090e+00,1.205799999999999983e+00,-6.247681727492809145e+00,9.495500170767307013e-01
2.739100000000000090e+00,1.205799999999999983e+00,-2.539671545353531901e+00,6.202804994046687836e-01
2.739100000000000090e+00,1.205799999999999983e+00,2.224814951151609321e+00,8.102390771627425714e-01
2.739100000000000090e+00,1.205799999999999983e+00,2.116857646098732726e+00,1.219697726237773949e+00
2.739100000000000090e+00,1.205799999999999983e+00,2.188315381425618877e+00,1.133947298026084960e+00
2.739100000000000090e+00,1.205799999999999983e+00,2.556106208932399593e+00,9.807461270749568971e-01
2.739100000000000090e+00,1.205799999999999983e+00,2.728451139324903352e+00,1.072893199622630966e+00
2.739100000000000090e+00,1.205799999999999983e+00,2.639754299649596181e+00,1.146103577351570202e+00
2.739100000000000090e+00,1.205799999999999983e+00,2.511767625144123883e+00,1.125129975861310916e+00
2.739100000000000090e+00,1.205799999999999983e+00,2.436551461315155098e+00,1.103997492265701208e+00
2.739100000000000090e+00,1.205799999999999983e+00,2.402384621751308291e+00,1.102268829572200737e+00
2.739100000000000090e+00,1.205799999999999983e+00,2.365331271868944096e+00,1.095764077705144945e+00
2.739100000000000090e+00,1.205799999999999983e+00,2.336003134015202320e+00,1.088150853413343500e+00
2.739100000000000090e+00,1.205799999999999983e+00,2.320040389278530846e+00,1.082867018496990186e+00
2.739100000000000090e+00,1.205799999999999983e+00,2.316706920415163129e+00,1.076808342421054832e+00
2.739100000000000090e+00,1.205799999999999983e+00,2.322621453246473955e+00,1.072450931924581408e+00
2.739100000000000090e+00,1.205799999999999983e+00,2.336855168572068209e+00,1.068141228371858542e+00
2.739100000000000090e+00,1.205799999999999983e+00,2.355844032070040672e+00,1.066104850602149989e+00
2.739100000000000090e+00,1.205799999999999983e+00,2.378053831565380083e+00,1.064992146962881137e+00
2.739100000000000090e+00,1.205799999999999983e+00,2.401855167308449612e+00,1.063941007494926483e+00
2.739100000000000090e+00,1.205799999999999983e+00,2.422674805158376632e+00,1.066809030479192621e+00
2.739100000000000090e+00,1.205799999999999983e+00,2.442190161707997298e+00,1.070910664057731498e+00
2.739100000000000090e+00,1.205799999999999983e+00,2.462100440928340017e+00,1.071879083281755518e+00
2.739100000000000090e+00,1.205799999999999983e+00,2.478673655310272839e+00,1.077370459270477365e+00
2.739100000000000090e+00,1.205799999999999983e+00,2.493897744467854505e+00,1.079423867678642290e+00
2.739100000000000090e+00,1.205799999999999983e+00,2.508602532523870554e+00,1.083970942366123236e+00
2.739100000000000090e+00,1.205799999999999983e+00,2.521407376590370841e+00,1.085447107332944805e+00
2.739100000000000090e+00,1.205799999999999983e+00,2.531217408031225080e+00,1.086720279783010445e+00
2.739100000000000090e+00,1.205799999999999983e+00,2.541304964134096789e+00,1.088533884108066507e+00
2.739100000000000090e+00,1.205799999999999983e+00,2.550006377622485054e+00,1.087471955043077365e+00
2.739100000000000090e+00,1.205799999999999983e+00,2.556294891858100993e+00,1.089194376695155952e+00
2.739100000000000090e+00,1.205799999999999983e+00,2.563465477618574795e+00,1.087821136021614121e+00
2.739100000000000090e+00,1.205799999999999983e+00,2.570064726403355593e+00,1.088063584613800039e+00
2.739100000000000090e+00,1.205799999999999983e+00,2.574239441898464875e+00,1.086149488943815244e+00
2.739100000000000090e+00,1.205799999999999983e+00,2.576725318291783307e+00,1.085997588342428211e+00
-2.161399999999999988e+00,-4.048200000000000132e-01,2.579349533960223262e+00,1.086425046789646132e+00
-2.161399999999999988e+00,-4.048200000000000132e-01,1.464795578576624235e+00,-1.066686702100560005e-02
-2.161399999999999988e+00,-4.048200000000000132e-01,-1.022896570609509892e+00,-7.014582540810108124e-01
-2.161399999999999988e+00,-4.048200000000000132e-01,-2.465275052306056036e+00,-4.229102618366479827e-01
-2.161399999999999988e+00,-4.048200000000000132e-01,-2.815071409177780204e+00,-3.401815819218754755e-01
-2.161399999999999988e+00,-4.048200000000000132e-01,-2.688036821946501398e+00,-4.894815466374158874e-01
-2.161399999999999988e+00,-4.048200000000000132e-01,-2.596223329550027881e+00,-5.987078637182712271e-01
-2.161399999999999988e+00,-4.048200000000000132e-01,-2.618034398871659896e+00,-6.280439318120479841e-01
-2.161399999999999988e+00,-4.048200000000000132e-01,-2.653664588749408804e+00,-6.255647045522928495e-01
-2.161399999999999988e+00,-4.048200000000000132e-01,-2.659687846943735945e+00,-6.050848857969045591e-01
-2.161399999999999988e+00,-4.048200000000000132e-01,-2.660670605769753116e+00,-5.734686161965131257e-01
-2.161399999999999988e+00,-4.048200000000000132e-01,-2.658585997885465346e+00,-5.366068570613861111e-01
-2.161399999999999988e+00,-4.048200000000000132e-01,-2.658765162053704056e+00,-5.059057462722063025e-01
-2.161399999999999988e+00,-4.048200000000000132e-01,-2.661258864980935890e+00,-4.872796225994825425e-01
-2.161399999999999988e+00,-4.048200000000000132e-01,-2.660131632569432192e+00,-4.818201922804117299e-01
-2.161399999999999988e+00,-4.048200000000000132e-01,-2.656580078396201028e+00,-4.859540359795093134e-01
-2.161399999999999988e+00,-4.048200000000000132e-01,-2.649805684474110468e+00,-4.945404925018548892e-01
-2.161399999999999988e+00,-4.048200000000000132e-01,-2.639488832080364222e+00,-5.056113066315650606e-01
-2.161399999999999988e+00,-4.048200000000000132e-01,-2.628047074082493495e+00,-5.168631109625101416e-01
-2.161399999999999988e+00,-4.048200000000000132e-01,-2.615260844475030932e+00,-5.278726253718137862e-01
-2.161399999999999988e+00,-4.048200000000000132e-01,-2.601449761980771935e+00,-5.385025998383760060e-01
-2.161399999999999988e+00,-4.048200000000000132e-01,-2.590730794966220607e+00,-5.473601185411214320e-01
-2.161399999999999988e+00,-4.048200000000000132e-01,-2.586225672823190713e+00,-5.536524105489253333e-01
-2.161399999999999988e+00,-4.048200000000000132e-01,-2.585245875388383574e+00,-5.565496289134025387e-01
-2.161399999999999988e+00,-4.048200000000000132e-01,-2.585626202630996406e+00,-5.568110121905803789e-01
-2.161399999999999988e+00,-4.048200000000000132e-01,-2.588098964291810855e+00,-5.547820390462875340e-01
-2.161399999999999988e+00,-4.048200000000000132e-01,-2.594984833440184602e+00,-5.508856722623109992e-01
-4.405999999999999694e+00,-4.373499999999999943e+00,-2.603715014728903654e+00,-5.463967238843441265e-01
-4.405999999999999694e+00,-4.373499999999999943e+00,-2.641511673805117422e+00,-7.391718095898628382e-01
-4.405999999999999694e+00,-4.373499999999999943e+00,-2.746515837237238689e+00,-3.885750666737556536e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-3.901709916079044049e+00,-4.631278818345069936e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.449171309721469569e+00,-4.220141434907913158e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.431038711339235547e+00,-4.178525324463843837e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.216146204257011476e+00,-4.377865033721923815e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.258076119351386524e+00,-4.530612724256515733e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.472507495516538256e+00,-4.601281622982025254e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.692293913102149716e+00,-4.585709907293319176e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.861452809607982317e+00,-4.493600598335265595e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.983086453855037234e+00,-4.382286652898788049e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-5.046007555961608659e+00,-4.303369424581527269e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-5.054611243540048093e+00,-4.273794081306457215e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-5.020191839611530149e+00,-4.293318597602843845e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.966052954667806496e+00,-4.327031222438812108e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.910505293619632283e+00,-4.352925409078597596e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.860780150747299189e+00,-4.357779881501198105e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.821804011857508954e+00,-4.355519566702843015e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.797386495214700730e+00,-4.358957005381584260e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.790152662599086675e+00,-4.368771307468414022e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.801952537405490773e+00,-4.387595134639739491e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.830577767902612507e+00,-4.405456783628463491e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.869364800810813243e+00,-4.415588003683089902e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.909550879538058688e+00,-4.420964607977866834e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.943025599670409775e+00,-4.418843500137328739e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.966379130756854998e+00,-4.413352229928969805e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.977615495121479050e+00,-4.405278226375579642e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.979001426208019332e+00,-4.400202884554862415e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.971408419144153434e+00,-4.395350950860977157e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.955929650342464576e+00,-4.393406284666061090e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.939160561084746881e+00,-4.393359741306304578e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.921187454771994929e+00,-4.393238728570938001e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.904872727537155086e+00,-4.394435316038131312e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.893057622718810507e+00,-4.397145832061767123e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.886264191281795455e+00,-4.400085679912566938e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.883357797336578265e+00,-4.405340002107619668e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.885197244334221089e+00,-4.410763572883605654e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.889564027202129459e+00,-4.416437631559372079e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.896252540779113538e+00,-4.422509001278877250e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.903107738375663160e+00,-4.427112562680243890e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.909325813806057148e+00,-4.430633356285095026e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.915211367309093582e+00,-4.432094817781448093e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.917217498326301062e+00,-4.433724258494376791e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.917150655496119960e+00,-4.434838337278366183e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.916332465410232722e+00,-4.434344977664947507e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.913574564081430118e+00,-4.434516764974594238e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.910163464462756977e+00,-4.434584464406967186e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.906426188755035334e+00,-4.435102365064620855e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.903952157926559252e+00,-4.436730536413192816e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.900748355692624791e+00,-4.437002180385589689e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.898406318300962070e+00,-4.439828208565711698e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.897637625753879398e+00,-4.442099101400375005e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.897417213636636291e+00,-4.443346463441848471e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.898824720573425218e+00,-4.446790672063827721e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.899694100421666754e+00,-4.447138477897643938e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.899941588115692248e+00,-4.449770716452598585e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.903273576283454283e+00,-4.450234034442901887e+00
-4.405999999999999694e+00,-4.373499999999999943e+00,-4.904975107061862794e+00,-4.450784092330932751e+00
-3.333499999999999797e-01,2.903000000000000025e-01,-4.904754271888732475e+00,-4.451674762988090173e+00
-3.333499999999999797e-01,2.903000000000000025e-01,-4.598696605557202943e+00,-2.275634122097492273e+00
-3.333499999999999797e-01,2.903000000000000025e-01,-3.038009804651141010e+00,4.392158552393317095e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-1.263590304377675055e+00,1.447959294132888375e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-9.245462301716208531e-01,-8.635853307396172684e-02
-3.333499999999999797e-01,2.903000000000000025e-01,-1.319392222014069471e+00,2.242869236424565316e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-1.505315977218746992e+00,2.591804540067911278e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-1.406730629235505958e+00,2.218735975489020407e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-1.252203437881171721e+00,2.543538547098636582e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-1.089582447056472336e+00,2.596400961294770271e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-8.923687051534652248e-01,2.009038305968046112e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.915531183086335298e-01,9.784179145060478699e-02
-3.333499999999999797e-01,2.903000000000000025e-01,-5.218023137345909612e-01,-7.006766462838276595e-03
-3.333499999999999797e-01,2.903000000000000025e-01,-3.953505653109401496e-01,-8.170447477176785711e-02
-3.333499999999999797e-01,2.903000000000000025e-01,-3.188058473501354517e-01,-1.143741713404655413e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-2.853662144154310298e-01,-1.282654072910547338e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-2.876267342258244653e-01,-1.325050710208713900e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-3.174277163565158433e-01,-1.178231136336922585e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-3.671302257388829871e-01,-8.593153080455959159e-02
-3.333499999999999797e-01,2.903000000000000025e-01,-4.298602387893944998e-01,-4.520723476782440714e-02
-3.333499999999999797e-01,2.903000000000000025e-01,-4.953630130067467330e-01,-3.038653114589396666e-03
-3.333499999999999797e-01,2.903000000000000025e-01,-5.541256343878805390e-01,3.388055446799844578e-02
-3.333499999999999797e-01,2.903000000000000025e-01,-6.049590779207646429e-01,6.230266369655727832e-02
-3.333499999999999797e-01,2.903000000000000025e-01,-6.411653112709522206e-01,8.052113629505038006e-02
-3.333499999999999797e-01,2.903000000000000025e-01,-6.610993345029652080e-01,8.788777994923292758e-02
-3.333499999999999797e-01,2.903000000000000025e-01,-6.656968414753675622e-01,8.700390568040311523e-02
-3.333499999999999797e-01,2.903000000000000025e-01,-6.562872853137552420e-01,7.909659875668585693e-02
-3.333499999999999797e-01,2.903000000000000025e-01,-6.399530446261166849e-01,6.733247368223964358e-02
-3.333499999999999797e-01,2.903000000000000025e-01,-6.195355213969945263e-01,5.512973694354295767e-02
-3.333499999999999797e-01,2.903000000000000025e-01,-5.982647473253309700e-01,4.305510353017598379e-02
-3.333499999999999797e-01,2.903000000000000025e-01,-5.804580077402293758e-01,3.359585323203354706e-02
-3.333499999999999797e-01,2.903000000000000025e-01,-5.675440681368112417e-01,2.783549430817365555e-02
-3.333499999999999797e-01,2.903000000000000025e-01,-5.614736920930445407e-01,2.713144335094839349e-02
-3.333499999999999797e-01,2.903000000000000025e-01,-5.604195425860583057e-01,3.011584126278758072e-02
-3.333499999999999797e-01,2.903000000000000025e-01,-5.662390993706881703e-01,3.719219054430723120e-02
-3.333499999999999797e-01,2.903000000000000025e-01,-5.740234334595500920e-01,4.780541204586624682e-02
-3.333499999999999797e-01,2.903000000000000025e-01,-5.849206656485795852e-01,5.940853940770030039e-02
-3.333499999999999797e-01,2.903000000000000025e-01,-5.983173649013042716e-01,7.201320846974849921e-02
-3.333499999999999797e-01,2.903000000000000025e-01,-6.111819127298890875e-01,8.447785738743841810e-02
-3.333499999999999797e-01,2.903000000000000025e-01,-6.203382699429988989e-01,9.559526115581393202e-02
-3.333499999999999797e-01,2.903000000000000025e-01,-6.278629005990922218e-01,1.047325424738228261e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.345262952327728190e-01,1.124587269708514220e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.383929202780127543e-01,1.182678671702742518e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.400915425471961351e-01,1.227913263916969311e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.397181957267225050e-01,1.259790176331996858e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.393341138631105647e-01,1.288204368561506330e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.376431065998970915e-01,1.310078028716147036e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.359903330124914156e-01,1.335758327461779027e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.341766395419835556e-01,1.358676700927317071e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.353304187104105161e-01,1.386660499304532834e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.356047704532742371e-01,1.419720565080642705e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.361164565488696132e-01,1.452186409667134137e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.358476574145257576e-01,1.485155372105538829e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.363646317087113813e-01,1.518723976977169599e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.388726656541228177e-01,1.550396204389631605e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.408756766341626721e-01,1.583141441360116086e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.425052879117428839e-01,1.608257666319608536e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.431612360648810700e-01,1.630473790399730172e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.437226312272250617e-01,1.644850928448140515e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.445758291877805579e-01,1.661108973577618553e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.434628220304846602e-01,1.670060504578053939e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.420704922236502021e-01,1.673742586791515385e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.430510828882455288e-01,1.676211103789508328e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.437385487049818167e-01,1.679720764011144452e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.435831285484134856e-01,1.681293718010187233e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.425962449274956745e-01,1.677543275237083353e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.420547862738370526e-01,1.674898105032741891e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.421748812638222725e-01,1.672179285250603997e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.418356433242559111e-01,1.669489422842860282e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.402278194248676169e-01,1.665616274848580325e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.395281907513737929e-01,1.661109238028526391e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.409702296249568665e-01,1.657166936121881040e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.412575374543666440e-01,1.653015982449054788e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.411747771464287871e-01,1.647529155015945435e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.412532540135085224e-01,1.640031310655176711e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.409543650291860128e-01,1.633697314739227247e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.407541009485721029e-01,1.625357194237410929e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.409265491046011176e-01,1.617199412636458888e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.408548411317169791e-01,1.608946296483278193e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.403434194460511097e-01,1.600892444089055122e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.399395597197115038e-01,1.589916276939213335e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.400685917653142765e-01,1.582311329960822965e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.399564290732144833e-01,1.573151676096022078e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.394160809412597901e-01,1.565584810048341602e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.389865734517573559e-01,1.554273186922073280e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.391819195076823279e-01,1.548354643382132134e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.388120100162922865e-01,1.541349999964237161e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.385108471065759073e-01,1.532079144492745348e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.373138104736805198e-01,1.527027206577360463e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.363496661067008509e-01,1.519110207527875900e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.372368143022060227e-01,1.512641738325357366e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.376098438307642446e-01,1.507648508511483521e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.379408321805297710e-01,1.503724321492016236e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.377566442236304312e-01,1.497976084336638536e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.372631495311855687e-01,1.492516627572476884e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.370472323827445216e-01,1.487402279242873160e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.373496644601225336e-01,1.483791069872677226e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.371002201326191328e-01,1.481298752292990739e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.369302574299275932e-01,1.477256752394139616e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.371791200555860790e-01,1.474297017835080603e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.372651061646640303e-01,1.471216296985745353e-01
-3.333499999999999797e-01,2.903000000000000025e-01,-6.369591838762164171e-01,1.470383144401013753e-01
-3.280699999999999950e+00,6.838800000000000434e-01,-6.368004850365220904e-01,1.468183045074343551e-01
-3.280699999999999950e+00,6.838800000000000434e-01,-9.633494449675082949e-01,2.211181538634002242e-01
-3.280699999999999950e+00,6.838800000000000434e-01,-2.157252079850435322e+00,6.376848069936036367e-01
6.246000000000000441e+00,3.292499999999999982e+00,-3.262829529654979410e+00,7.693803012281655862e-01
6.246000000000000441e+00,3.292499999999999982e+00,-3.435152038085460546e+00,7.584821735411881871e-01
6.246000000000000441e+00,3.292499999999999982e+00,-1.119516400940716139e+00,2.736749765241146104e+00
6.246000000000000441e+00,3.292499999999999982e+00,3.522803295135497947e+00,3.514884502208232675e+00
6.246000000000000441e+00,3.292499999999999982e+00,4.973975099211931372e+00,3.316832774651050642e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.213559686207770660e+00,3.489507369983196217e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.127640843015909056e+00,3.641964587640762030e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.153263222825526846e+00,3.636493627262115336e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.257099328953027673e+00,3.612913491845130665e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.354172040611505423e+00,3.565559854507446058e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.420203872656822242e+00,3.497741101884841886e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.467454984700679255e+00,3.459822226691245728e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.498959956622123890e+00,3.416635912537574704e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.517630682092904415e+00,3.371580036246776491e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.533961908507347260e+00,3.320196167075633920e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.546911649215220841e+00,3.268352364885807049e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.557020146584510378e+00,3.219904112350940650e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.560508665430545783e+00,3.189836678826808658e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.560816227060556116e+00,3.171957470297813497e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.561519769001006530e+00,3.163981842482090023e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.564916907775401711e+00,3.164002363872528090e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.571541962969303263e+00,3.169780510425567410e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.582324811422824773e+00,3.178319312894344328e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.598039645409583542e+00,3.185713783395290211e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.615998367822170323e+00,3.193338431966304736e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.635826997256279114e+00,3.201260746479034136e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.656270749950408572e+00,3.203276920199394251e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.675454219156503832e+00,3.207257646822929242e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.692606173992156293e+00,3.205836593425273939e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.706434178721904615e+00,3.205749218845367121e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.717426862895488071e+00,3.204579499590396896e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.725081636118888539e+00,3.199077016663551376e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.730282685196399051e+00,3.198666377294063334e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.734190029370784814e+00,3.195402206850051829e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.736900971496105228e+00,3.193923608934879255e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.738721380978822673e+00,3.192786258471012051e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.740889542400836376e+00,3.193174683964252303e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.743798897737264042e+00,3.193971633219718775e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.746591489648818829e+00,3.194261471414566067e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.749603647565841413e+00,3.196193655526637922e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.753753825819492462e+00,3.198572867453098212e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.758583431828022015e+00,3.200191095447540324e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.763662640810012228e+00,3.201365257477760018e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.768647085273265418e+00,3.202254447209834876e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.773250779438018121e+00,3.203077841556072336e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.777854473602771712e+00,3.202914093554019903e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.781836275613307485e+00,3.204388883376121377e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.785771118420361958e+00,3.204285430181026406e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.789286289787292539e+00,3.203675289046764352e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.792713888585566906e+00,3.202840047299861936e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.795955342793464027e+00,3.203937835907936016e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.797682679980993292e+00,3.202684338605403802e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.799321175432204711e+00,3.203794397735595822e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.802244914668798437e+00,3.202841739785671216e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.804561568707227615e+00,3.203385873973369602e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.805914501434564556e+00,3.203093708610534662e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.807333430880308178e+00,3.203211124813556410e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.808845855677127190e+00,3.204076831305026740e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.810431046086549145e+00,3.202838566374778484e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.811635909253358712e+00,3.202882571005821077e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.812762507081031593e+00,3.203283267021179270e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.813934371888636932e+00,3.204125701832771345e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.814704756659269336e+00,3.202667413747310565e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.814903169870376587e+00,3.202622562873363332e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.815259382927417064e+00,3.202829257702827448e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.815909196770190803e+00,3.203768587327003203e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.816487937223911331e+00,3.202688358259200729e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.816036536592244843e+00,3.202194152402877858e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.815811047804355205e+00,3.203431147968768933e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.815718398565053349e+00,3.201587184679508091e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.815490371441840445e+00,3.203026432299613813e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.815157003402709357e+00,3.202864376783370659e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.814528342354297052e+00,3.202798369836806991e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.814045212531089746e+00,3.201328869032859625e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.813400475358962538e+00,3.203331925988197160e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.813392014241218320e+00,3.202479336261748966e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.812525172728300049e+00,3.201887812471389871e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.811559336137771759e+00,3.202751826477050479e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.811430727148056086e+00,3.203076572191715155e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.810782605528831191e+00,3.201114346456527482e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.809870073980092364e+00,3.203942278683185485e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.809110688662528332e+00,3.202016441392898649e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.808492180955409978e+00,3.202130049502849296e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.808061933118104925e+00,3.202689204502105813e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.807561458003521082e+00,3.202719880807399555e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.807113018763065071e+00,3.201479711830615749e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.805987267047166611e+00,3.203286863553524100e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.805358182942867096e+00,3.202003324627876069e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.804864053666591417e+00,3.203116557168960377e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.804393615520000438e+00,3.201975187051296245e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.803972251856326814e+00,3.202365305030345777e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.803210751259326727e+00,3.201688945388793783e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.802463634562491812e+00,3.203413165307044785e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.802653163599967634e+00,3.201970109593867964e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.802094306772946908e+00,3.202049021744727941e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.801508797425031005e+00,3.202823122441768700e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.801358612585067576e+00,3.201513138425350125e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.800578074473142109e+00,3.203057108604907999e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.800517577481269171e+00,3.201855020558833864e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.800582728087901430e+00,3.201824767374992220e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.800048831558227036e+00,3.203224876260757359e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.799755653828381874e+00,3.201411800837516530e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.799395633268356498e+00,3.202561844944953773e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.799200181448459723e+00,3.202419676136970317e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.799271254837512934e+00,3.201819689917564382e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.799299599581956954e+00,3.201774627482890878e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.799213719236850473e+00,3.202712899303436167e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.798571097344160208e+00,3.201706504929065389e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.798104043644666028e+00,3.202458814871310899e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.798562213170527890e+00,3.202798581397533262e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.798994576287268998e+00,3.201621245956420836e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.798534714537858292e+00,3.201206163811683769e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.797958935475349129e+00,3.203475364160537797e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.798517369246482644e+00,3.201884427499770869e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.798995422399043420e+00,3.201959743118286017e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.798571520400047419e+00,3.201351717591285784e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.798082890850305482e+00,3.203083553695678543e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.798641747677326208e+00,3.202558248412608943e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.798669669365883017e+00,3.200909767234325187e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.798286380732059264e+00,3.202884051930904086e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.798641747677326208e+00,3.202592098128795417e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.799201450616121356e+00,3.200969427359103836e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.798880351197719385e+00,3.202646892356872499e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.798538945096731290e+00,3.202490760540962267e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.798922656786441365e+00,3.201830056393146329e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.798712821066379419e+00,3.201839576625824080e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.798524561196565230e+00,3.203081438088417165e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.799115147215127664e+00,3.201220549941062643e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.799307637643813962e+00,3.202480182504654049e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.799386326038836970e+00,3.202412059950828560e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.799060573005675678e+00,3.201781397426128439e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.798757664990424665e+00,3.201958050632476738e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.799004306572675738e+00,3.202924671590328121e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.799350789344310364e+00,3.201159832012653084e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.799586431473493064e+00,3.202463892328739181e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.799646928465366003e+00,3.202222924661636050e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.799677811545133288e+00,3.202752461159229291e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.799657927918433487e+00,3.201161947619914905e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.799038574099540710e+00,3.202526514303684291e+00
6.246000000000000441e+00,3.292499999999999982e+00,5.798705629116296834e+00,3.202396404457092061e+00
-6.121100000000000207e+00,3.439900000000000180e+00,5.799194258666037882e+00,3.201799168527126316e+00
-6.121100000000000207e+00,3.439900000000000180e+00,5.792684697729348464e+00,3.205252474260329887e+00
-6.121100000000000207e+00,3.439900000000000180e+00,2.948727455627917937e+00,4.729177698135376140e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-4.504708817428349832e+00,5.352933188247680718e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-5.825721555018424702e+00,4.773189099121093903e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-5.865248089617490557e+00,4.202887388324737294e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-5.847295713043212828e+00,4.033775052499771085e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-5.939048073863983035e+00,3.784744806122779526e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.068055582225322375e+00,3.504117330610752035e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.165406241601705695e+00,3.348315760993957557e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.200205126661061605e+00,3.229702124261855989e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.178116532677411676e+00,3.097842035782337078e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.135329083299636999e+00,3.002597185301780769e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.097078062200545823e+00,2.961941560554504083e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.076589888638257442e+00,2.974017023682594019e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.069758382171392519e+00,3.017018856883048716e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.085254496264457025e+00,3.074347582459449502e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.115124780237674251e+00,3.131197969233989742e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.153269191253184722e+00,3.182233186328411012e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.207901359361409632e+00,3.222709407579898766e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.270404905307292331e+00,3.243131787598132920e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.332264560192823133e+00,3.240251388311385927e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.380064375722407810e+00,3.216338467872142726e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.403134459364413722e+00,3.185577538287639676e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.411849410641193181e+00,3.152691692769527432e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.408873212474584413e+00,3.124115550804138053e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.398026482582092278e+00,3.103775044786929893e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.383312598824500306e+00,3.090732326018810205e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.366485127854346615e+00,3.084691632604598777e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.350374313557147765e+00,3.085079000294208562e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.338018966370820628e+00,3.090487973380088516e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.329978789234161241e+00,3.097289439165592295e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.326599841862917017e+00,3.107262834918498751e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.327528026479482648e+00,3.115813696348666895e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.333221935665607205e+00,3.123108310186862635e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.341298495608567620e+00,3.129361199009418559e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.350272780144214479e+00,3.131112710261344745e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.359035113680362450e+00,3.132088005208969239e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.366227909874916158e+00,3.129690810620784802e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.371363808345794411e+00,3.125149448072910285e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.374623877012729700e+00,3.121811231374740370e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.374562956964969551e+00,3.117691720914840481e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.372341913557052706e+00,3.113596751499176030e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.368632136481999773e+00,3.110909084033965932e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.364441767919063686e+00,3.111294970798492265e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.359698042255639727e+00,3.111551593959331452e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.355133269232511317e+00,3.113424752628803027e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.351544486141204260e+00,3.115922650122642246e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.349383093613385931e+00,3.119429480719566161e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.348506944870948132e+00,3.123222976100444637e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.347839362680911535e+00,3.125381953310966576e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.348733279770612192e+00,3.128099662399292047e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.349658502995967346e+00,3.130953828155994323e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.350456809455155671e+00,3.131167081367969285e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.351787320220470434e+00,3.132170302331447331e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.352833537429570576e+00,3.132542226088046888e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.352759925705194100e+00,3.131286401617527027e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.352596626132726243e+00,3.131878560090064934e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.351792819947004176e+00,3.132361341667175392e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.350312547397613194e+00,3.130921247804164587e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.349177911508083305e+00,3.131458823609352127e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.347976855844258637e+00,3.131826939272880583e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.346690765947102797e+00,3.132398153233527882e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.344952429306506936e+00,3.133751295638084411e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.343918480718135910e+00,3.135081801044941052e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.343409544485806961e+00,3.135073550176620483e+00
-6.121100000000000207e+00,3.439900000000000180e+00,-6.343236091572046043e+00,3.136006109857559121e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-6.343418851715325602e+00,3.138203591120242830e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-5.269086194461583439e+00,-1.277996986645460131e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-4.274569799226521916e+00,-4.455267487239837898e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-4.717753416395186861e+00,-4.328640776443481109e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-4.094617477869987532e+00,-4.132570526647567632e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-2.674603105303645201e+00,-4.586403826475143219e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-2.023293336912989737e+00,-5.107182556247710892e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-2.396742113855481193e+00,-5.492418983101844177e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-2.928542401608824619e+00,-5.656358659172058267e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.246074824297427774e+00,-5.561974649286270278e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.475189201140403750e+00,-5.281712539148330166e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.694858432245254232e+00,-4.953414296770096037e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.832591045224666537e+00,-4.710602666378020942e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.817222694009542394e+00,-4.695316980791091943e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.693359545236825969e+00,-4.816010682582855473e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.554183888626098575e+00,-4.932693193006515209e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.444408712425827801e+00,-4.973674198150634496e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.359929951474070364e+00,-4.970439434647559551e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.295089656335115080e+00,-4.960236707067489093e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.245788838517665642e+00,-4.969934227633475921e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.224794690114259677e+00,-4.996271422433853360e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.236644485515355996e+00,-5.039755614089965974e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.280264297351240810e+00,-5.076493557310103988e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.339459757786988892e+00,-5.091559219741821352e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.398425075820088015e+00,-5.090052484250068510e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.443378782868385279e+00,-5.076760123825073023e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.467454470354318641e+00,-5.062836889314651145e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.470532413461804300e+00,-5.056950423669815287e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.458284733998775451e+00,-5.055965396928787214e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.435792121642827990e+00,-5.057365082693100256e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.410299831518530667e+00,-5.056979619050025576e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.383965237122773750e+00,-5.052211040282249321e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.359436456781625502e+00,-5.045580304002761807e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.338503651481866896e+00,-5.041505644416808707e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.322703148677944807e+00,-5.039084120345115103e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.310696611070632844e+00,-5.042362888479232197e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.305727608147263297e+00,-5.049615190172195511e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.307540825679898155e+00,-5.056953385519981303e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.312400680184364177e+00,-5.064807789039611485e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.317500830432772663e+00,-5.072093940448760385e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.322977288892865033e+00,-5.078157693982124243e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.327297112557291658e+00,-5.080086704683303367e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.328786903864145330e+00,-5.082406256484985008e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.327046240416168921e+00,-5.082971546745300273e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.321773483365773938e+00,-5.083319352579116490e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.315242558106779924e+00,-5.081801192808151235e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.306956585499644330e+00,-5.082505266904830954e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.299705619120597788e+00,-5.082399909663200432e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.291353861322998675e+00,-5.083006242704390942e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.283822197362780582e+00,-5.084501553916931371e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.277740557456016557e+00,-5.086650164651870476e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.273708623322844513e+00,-5.090144301605224797e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.271590594023465748e+00,-5.092797273111343337e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.270128724405169329e+00,-5.095938526773452715e+00
-3.054699999999999971e+00,-5.103500000000000369e+00,-3.269506832250952399e+00,-5.098801789641379756e+00
-1.392500000000000127e-01,3.954300000000000037e-01,-3.269831527644395663e+00,-5.101081144905090348e+00
-1.392500000000000127e-01,3.954300000000000037e-01,-3.229456131407618447e+00,-4.870900536108016432e+00
-1.392500000000000127e-01,3.954300000000000037e-01,-3.015374622461199472e+00,-2.415338564962148660e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-1.487874017572402785e+00,1.016717374223470749e+00
-1.392500000000000127e-01,3.954300000000000037e-01,-4.224706422843038656e-01,6.406189360935240530e-03
-1.392500000000000127e-01,3.954300000000000037e-01,-3.957619078382849653e-01,2.649488158762454693e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-8.646764186516403550e-01,4.919926137864589766e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-1.072424357910454207e+00,4.331744742527603997e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-1.072085172852873747e+00,4.309128371998667828e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-9.936076711893081503e-01,4.741490003496408590e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-8.373168127231299662e-01,4.532306162089109192e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-6.192960188828408041e-01,3.524237020120024599e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-3.988266833312809068e-01,2.028146602980792357e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-2.117843022583052459e-01,6.747317478768527499e-02
-1.392500000000000127e-01,3.954300000000000037e-01,-7.860546284895389424e-02,-1.941275438433513051e-02
-1.392500000000000127e-01,3.954300000000000037e-01,1.927376519702374844e-03,-6.523527881503105030e-02
-1.392500000000000127e-01,3.954300000000000037e-01,3.937147800615057452e-02,-9.922987443134188845e-02
-1.392500000000000127e-01,3.954300000000000037e-01,3.387852036645636056e-02,-1.065013686489313799e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-6.796562628977698833e-03,-8.397202891372143596e-02
-1.392500000000000127e-01,3.954300000000000037e-01,-7.303635514955966745e-02,-4.519846491459757198e-02
-1.392500000000000127e-01,3.954300000000000037e-01,-1.552800457466393669e-01,4.257229468156583339e-03
-1.392500000000000127e-01,3.954300000000000037e-01,-2.386297234173863913e-01,5.374359106570482381e-02
-1.392500000000000127e-01,3.954300000000000037e-01,-3.133599811188876316e-01,9.520176481641828836e-02
-1.392500000000000127e-01,3.954300000000000037e-01,-3.765167517956345966e-01,1.271636915870010820e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.208348702553659226e-01,1.475178036034107132e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.450426833830773421e-01,1.552705125264823294e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.506184542126953629e-01,1.536122995547950232e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.407104588929563471e-01,1.441172029361128815e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.221941488210111393e-01,1.315529155276715656e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-3.994819175776094244e-01,1.167837818987667586e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-3.768577877227216599e-01,1.038949867814779188e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-3.582350790951400743e-01,9.447900065183639784e-02
-1.392500000000000127e-01,3.954300000000000037e-01,-3.465683082472532650e-01,8.989075756929815197e-02
-1.392500000000000127e-01,3.954300000000000037e-01,-3.418106481805443519e-01,9.001873197481036204e-02
-1.392500000000000127e-01,3.954300000000000037e-01,-3.458771142505109308e-01,9.581655367538333135e-02
-1.392500000000000127e-01,3.954300000000000037e-01,-3.558060243956744362e-01,1.063080219790339398e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-3.681548670977353721e-01,1.202093996219336935e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-3.825650760512798731e-01,1.359493060879409243e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-3.993110823221504568e-01,1.526702064186334640e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.135241472322493395e-01,1.685290893480181629e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.255080249086022337e-01,1.827419240474700834e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.346495222836732619e-01,1.950699774600565262e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.421337511025368872e-01,2.051175781376659846e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.468509300090372505e-01,2.133587411098182007e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.478586491324007546e-01,2.197048092097043936e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.476364919096231243e-01,2.246358137249946652e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.468994227901100791e-01,2.288957740619778636e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.448702352270483829e-01,2.328554503932595277e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.446861001521348888e-01,2.365541930139064830e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.429665101755410062e-01,2.403657239466905626e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.417276174508035225e-01,2.445786649122834167e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.427390647541731283e-01,2.489141788735985683e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.439619871191680112e-01,2.533865197345614440e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.456800170771777481e-01,2.579285698547958972e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.472907494857907285e-01,2.624539331227541128e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.471923889920115247e-01,2.665852645382285058e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.476649424180388359e-01,2.700086079835891661e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.508072429023682881e-01,2.733476180344819872e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.523677903063594852e-01,2.761767931804061105e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.531518186293542194e-01,2.785460881978273351e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.521784199148416450e-01,2.797743833288550142e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.514429372549056962e-01,2.808595576286315731e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.523948658831417613e-01,2.816368317365646190e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.526379643723368318e-01,2.821055180802941043e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.512784213967621083e-01,2.823670864731073205e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.497834476552903249e-01,2.818235869675874694e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.504552075222134633e-01,2.818523856714367781e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.506675815775990079e-01,2.817263748139142709e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.507989404305815517e-01,2.809384697794914398e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.506435731559991775e-01,2.805986768081784044e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.488962994597852085e-01,2.803157143369316984e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.477208915591239791e-01,2.790982088029384522e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.495040192417800173e-01,2.786143694221973055e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.503465879231691171e-01,2.780617992505430847e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.501310938306152809e-01,2.771650726675987109e-01
-1.392500000000000127e-01,3.954300000000000037e-01,-4.497544683270155996e-01,2.760796339169144797e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-4.500272336103021686e-01,2.751110560223460344e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-5.041162508413195020e-01,2.757470869004726155e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-6.325882233314216174e-01,2.854407729282975037e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.317547443397343088e-01,2.899066347420215517e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.633476590037345799e-01,2.840918352931737778e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.643204231344162825e-01,2.777295695751905158e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.640964679241180058e-01,2.735467495679855254e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.683328438147901673e-01,2.699605043634772383e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.697123232990502606e-01,2.680093062311411090e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.670092077076434700e-01,2.663793630614876840e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.644540030308067946e-01,2.645657058462500544e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.629095317505300011e-01,2.628700730711221456e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.602825133368372734e-01,2.613534735605120840e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.573264103248714685e-01,2.596933300971984715e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.563705155476927455e-01,2.585398481279611582e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.539342953391372504e-01,2.577874059602618395e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.518817339383064846e-01,2.565649551942944528e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.509833218798040999e-01,2.557691959679126437e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.515443468682467820e-01,2.552284731969237108e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.517555046379565953e-01,2.547846187934279527e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.518807820625602600e-01,2.541433517873287196e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.527406960353254517e-01,2.536254775747656676e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.521387932717800151e-01,2.531838181138038602e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.516838495470583581e-01,2.528854910448193327e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.515335060611366691e-01,2.523040163889527232e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.520077517107128795e-01,2.520033092617988690e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.521502686627208334e-01,2.517254242479801118e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.531607905313372209e-01,2.514791411176323654e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.539117147311568123e-01,2.514105161070823713e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.528558730006217337e-01,2.510886529073119156e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.520539705663918939e-01,2.509427817866206056e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.532628527641296312e-01,2.506665099233388871e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.548154149882495556e-01,2.510071226924657783e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.536772888876497323e-01,2.508564385652541917e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.528253072127699674e-01,2.509172358289361027e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.526664497271179366e-01,2.507741678878664948e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.547503701455891001e-01,2.509926043376326521e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.556892898052930407e-01,2.512956915229558885e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.543207040101289618e-01,2.512611542344093118e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.540823648996650697e-01,2.512381205603479994e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.543414866305887534e-01,2.516513515487313057e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.542990752778947483e-01,2.517052201986312854e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.542798262350260963e-01,2.516579363763332133e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.547487836860119481e-01,2.519933923527598041e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.546782391168176396e-01,2.523326299771666559e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.546353518262505222e-01,2.523156257838010674e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.549858536288142075e-01,2.523728794053196611e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.552646474584936431e-01,2.528224988386034711e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.549983866594731641e-01,2.528272325098514517e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.549511630460619127e-01,2.530189858630299549e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.553603109709917662e-01,2.531329113140702303e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.552946315445006054e-01,2.534550918549299259e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.552616860672831667e-01,2.535528593555092525e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.556256727762520331e-01,2.536485641390084922e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.558394217632710133e-01,2.538293427795171864e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.556287399314343123e-01,2.540866535127163095e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.555281583942472512e-01,2.540512699812650377e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.559408494122326072e-01,2.542072960168123008e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.558617908433079569e-01,2.545452642768621376e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.557740596286952606e-01,2.543802998006343685e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.561519542999565191e-01,2.545749621137976537e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.563426996231078503e-01,2.547073462381959086e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.560871209852396690e-01,2.548397039175033241e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.559789244420825893e-01,2.548526091217994671e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.563629005417227269e-01,2.548953179433941507e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.562346617259084747e-01,2.550252691194415111e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.561667083740234441e-01,2.549715062499046114e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.565213878534733372e-01,2.550851143598556470e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.566920380219817055e-01,2.551960515156388443e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.563984372362494435e-01,2.552252997860312567e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.562566606320439977e-01,2.550572941243648417e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.566713082835078152e-01,2.552266749307512961e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.565421175919472274e-01,2.553897618055343544e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.564065810620784758e-01,2.550776568442583159e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.567771251372992225e-01,2.552906191602349328e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.569251946978270418e-01,2.552679821625351564e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.566290026947856129e-01,2.552691457465290914e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.564988072454928991e-01,2.552113632231950424e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.568635343022643847e-01,2.551749483332038104e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.567276804804801138e-01,2.553197880953550492e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.565981196150183274e-01,2.550255600154399671e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.569813553668558459e-01,2.552945594787597305e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.570931478850543295e-01,2.551679668292403114e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.567862208388745904e-01,2.551054241895675534e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.566599386565386887e-01,2.550399461448192295e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.570427513524889962e-01,2.550751974508166375e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.568771249726414796e-01,2.551226134985685179e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.567736878082156338e-01,2.549771126091480156e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.570879125684499833e-01,2.549134328305721064e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.572634807616471786e-01,2.550188165172934673e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.569641158394515568e-01,2.550213288009166579e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.568149886392057102e-01,2.548720462635159500e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.571662307895720145e-01,2.548185742899775619e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.570194303967058280e-01,2.548473201036453029e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.569501021131872509e-01,2.547970744311809366e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.572756965003907270e-01,2.548538784861564821e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.573978010058403099e-01,2.547778224050998852e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.571107047043740268e-01,2.548133646070956937e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.569683992803096784e-01,2.546276407346129145e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.573635334789752260e-01,2.547204365581273722e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.575198526293038803e-01,2.547026390120387118e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.572228673964738199e-01,2.547288989871740461e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.570671828299760930e-01,2.545383092179894224e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.574683984570205197e-01,2.546353891462087571e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.573033008970320168e-01,2.546387212276458589e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.572171561419963615e-01,2.545407686114311008e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.575541201561688531e-01,2.546223252713680218e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.577114969462156457e-01,2.546685777351260227e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.573896571800112776e-01,2.545432015597819952e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.572594088487326625e-01,2.543872019693255160e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.576921421393751910e-01,2.546501983970403393e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.575070023067295155e-01,2.545790875479578830e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.574047285459934997e-01,2.544446142613887574e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.577537496529519467e-01,2.545567678913474019e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.579078477598726327e-01,2.545063371032476596e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.576192707628011114e-01,2.545384678885340701e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.575105453997850180e-01,2.545671079218387312e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.578523216746747559e-01,2.544499032795429216e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.576980120398103535e-01,2.544479727879166431e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.576602543018757796e-01,2.545397636979818135e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.579865890368818748e-01,2.545542027175426436e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.581077945485710234e-01,2.544471265450120034e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.578494131654500698e-01,2.546167718023061854e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.577029300644992915e-01,2.543890002354979307e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.581085877783596549e-01,2.545501037284731982e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.579337070509790664e-01,2.545212785795331056e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.578723110653459161e-01,2.545105683177709688e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.581810889810323140e-01,2.544481314584612908e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.583766994468867928e-01,2.546291481047868732e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.580513165876269221e-01,2.544989060327410568e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.579509465783834665e-01,2.544995671600103204e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.583084288030862430e-01,2.544497710540890578e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.581951027072966198e-01,2.546464431941509177e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.580865359902381195e-01,2.545039041548967096e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.584129764892160175e-01,2.545115996763109845e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.585674976520240254e-01,2.544856570422649455e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.583182648524641190e-01,2.546413921818136972e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.581727865092455776e-01,2.544966053098440262e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.585402105472981438e-01,2.545020794436335665e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.583987512350082172e-01,2.545994238227605733e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.583134525917469837e-01,2.544768508270383034e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.586668629035353550e-01,2.546290158793330094e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.587955247752368182e-01,2.545306401416659314e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.585106495171785035e-01,2.545383621081709902e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.584153561785816899e-01,2.545845087915659111e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.587603053726255098e-01,2.544660612300038149e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.586348693020641409e-01,2.546655365496873769e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.585401047833263410e-01,2.545362465009093356e-01
-4.256900000000000128e-01,4.010400000000000076e-01,-7.588524257920682414e-01,2.544335337683558129e-01
2.907300000000000217e+00,2.837299999999999822e-01,-7.590529542826115472e-01,2.546678372725844075e-01
2.907300000000000217e+00,2.837299999999999822e-01,-6.852352016888558772e-01,2.519348693668842509e-01
2.907300000000000217e+00,2.837299999999999822e-01,3.995893737729638850e-01,1.775202879846095871e-01
2.907300000000000217e+00,2.837299999999999822e-01,1.999951862919330470e+00,6.353265792466700201e-02
2.907300000000000217e+00,2.837299999999999822e-01,2.590174688002467196e+00,4.616390576027333548e-02
2.907300000000000217e+00,2.837299999999999822e-01,2.701561284077167446e+00,1.186652575492858908e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.691094246843456883e+00,1.429992763914167964e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.728092387932538720e+00,1.675219941787421674e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.766587512278556815e+00,1.796127029016613974e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.782513874208926818e+00,1.736722496040165320e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.778009175121784136e+00,1.689505976498126838e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.769307338577508659e+00,1.729162637941539238e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.757853735014796026e+00,1.761731882832944240e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.747334027323126815e+00,1.784471355259418524e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.739133723533153209e+00,1.796549886018037612e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.733461601725220458e+00,1.801455714806914354e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.731556369537115003e+00,1.801662912093102975e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.733601210168004059e+00,1.795956590406596609e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.736562389850616395e+00,1.787718283504247663e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.739570951792597686e+00,1.777726799309253536e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.744955184069275855e+00,1.771737911827862277e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.751998853063583272e+00,1.759437110081314981e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.758950295874476488e+00,1.752730767287313807e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.764977996155619344e+00,1.745557933092117264e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.769768257966637393e+00,1.741460662953555616e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.775619755470752459e+00,1.738870101861655637e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.781147192165255522e+00,1.738707464553415627e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.784596155285834929e+00,1.736710066847503009e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.787179546061158142e+00,1.739361848324537108e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.790758387339114854e+00,1.741222260460257576e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.793244898316264102e+00,1.741446647055447106e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.794711633077263890e+00,1.742358738236129134e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.796477045294642139e+00,1.744909102790057620e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.798647110468149179e+00,1.742552977427840044e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.799341345179080953e+00,1.740564042150974100e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.800075981727242258e+00,1.741712023541331367e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.801025107610225717e+00,1.738837309949100018e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.801747687065601067e+00,1.735490683712065108e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.802242027869820351e+00,1.733205563418567241e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.802222144243120994e+00,1.730483173549175191e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803219921553134597e+00,1.727293498925864534e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803437160751223622e+00,1.725012213170528386e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.802820133739709618e+00,1.722452328383922426e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.804165874516963974e+00,1.722207050167024189e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.804542605784535070e+00,1.716997235059738169e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803413046565651712e+00,1.718149447664618357e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.804439168620109335e+00,1.716866992987692297e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.804214737471938168e+00,1.713638972982764186e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.804082320979237597e+00,1.715527020238339917e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.804353711330890508e+00,1.713616759106516840e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803340492480993262e+00,1.710573986962437565e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.804026266074180374e+00,1.713979453526437158e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.804815265303850058e+00,1.710521625682711599e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803933616834878961e+00,1.708711326994001856e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803375183063745446e+00,1.710026044681668134e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803218017801642148e+00,1.708130857251584367e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.804454610159992978e+00,1.709591155163943665e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.805410081881284601e+00,1.705875223234295801e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.804401305118203069e+00,1.706223505079746128e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803794219920038966e+00,1.706539788365364074e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803628170484304238e+00,1.705783062092959823e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803717435276508407e+00,1.706010622099041751e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803760163921117599e+00,1.706289882257580603e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803770528790354710e+00,1.704673954986035689e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803729703897237524e+00,1.705050665304064794e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803688032892346360e+00,1.705605483308434422e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803664764818548871e+00,1.704485004812479054e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803905272090434941e+00,1.705477489069104069e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803966615194082301e+00,1.706162945821881327e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803692263451218469e+00,1.705085837274789851e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803546097642183099e+00,1.705237367644905910e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803490677320957136e+00,1.706564117848873019e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803500830662250198e+00,1.706875244341790610e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803508445668220439e+00,1.706747250102460256e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803493215656280402e+00,1.706932233512401531e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803478408700227575e+00,1.706126451596617633e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803445198813080630e+00,1.706964893199503230e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803404796975851099e+00,1.708538772776722892e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803402681696414600e+00,1.707814706191420617e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803394643634557593e+00,1.707537032738327964e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803365029722451940e+00,1.707894834816455765e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803319762742519039e+00,1.709137092955410331e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803299667587876076e+00,1.709630426123738278e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803300090643763287e+00,1.708751787982880910e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803275553402304610e+00,1.708733805321157040e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.803224152112007150e+00,1.710196351066231579e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.802034518957138065e+00,1.708773605182766775e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.801118179905414340e+00,1.711616452440619385e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.802073228570818753e+00,1.712115471303462810e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.802653449720144074e+00,1.708463800944387823e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.802729388251900655e+00,1.710361236207187108e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.802544089773297387e+00,1.711734926447272265e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.802446575391292605e+00,1.710859065040945814e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.802409346473216711e+00,1.710873874291777563e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.802359848934411701e+00,1.712274141848087183e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.802330023494362887e+00,1.711570702433586055e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.802293006104230599e+00,1.712255365833640075e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.802281372067332299e+00,1.710781845375895505e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.802211567845940277e+00,1.713286327697336742e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.802207337287068167e+00,1.711476822361349959e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.802163551002740949e+00,1.712294636793434688e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.802125687500834239e+00,1.712363394029438324e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.802091631501912872e+00,1.711945032693445723e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.802056940919160688e+00,1.711977031253278103e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.802004270461201596e+00,1.713128714956343168e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.801981636971235368e+00,1.712443522654473749e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.801951388475298899e+00,1.712051870860159253e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.801905275383591576e+00,1.712261315979063392e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.801861912155151124e+00,1.712297942429781006e-01
2.907300000000000217e+00,2.837299999999999822e-01,2.801825740876793702e+00,1.712199170015752392e-01
-6.404600000000000293e+00,-6.446100000000000385e+00,2.801777512505650325e+00,1.713241371043026373e-01
-6.404600000000000293e+00,-6.446100000000000385e+00,2.796872814077138614e+00,1.622868182294070760e-01
-6.404600000000000293e+00,-6.446100000000000385e+00,1.127748645450174836e+00,-5.274402692937850468e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-3.210819884991645612e+00,-6.440243616676330163e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-4.975797623974084871e+00,-6.032397271895408863e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-5.217070627015829132e+00,-5.639985128331184150e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-5.120092256820202081e+00,-5.608979211425781486e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-5.147168679714202888e+00,-6.216309549880027596e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-5.529177992534637376e+00,-6.603776673030853139e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-5.977111258149146344e+00,-6.324860089111328243e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.266836005842685076e+00,-5.734482957887649057e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.456260971570014995e+00,-5.435975427603721322e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.528724522268771757e+00,-5.625781364297866460e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.525157315027713345e+00,-5.999264746570586837e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.467630175483226829e+00,-6.238365601825713647e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.429380000495910075e+00,-6.304794400477408800e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.436450956594943484e+00,-6.237443620181083226e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.438565389919280513e+00,-6.132161271047592344e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.411098063385486157e+00,-6.066054467821120788e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.370378511184453529e+00,-6.079803799414634113e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.355146807020902067e+00,-6.163142223787307472e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.389778161948918900e+00,-6.254148878240584963e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.468457672798633595e+00,-6.301045544409751287e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.553996188747882812e+00,-6.301775005793571083e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.616324589556455749e+00,-6.282405351948737504e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.645090697664022272e+00,-6.268955590343475492e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.643399320226907712e+00,-6.270339620614051590e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.620418501377105081e+00,-6.286939521431922806e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.586653987962007406e+00,-6.305709612178802104e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.550922687727212868e+00,-6.312061511421203086e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.518871127599477511e+00,-6.305137975096702263e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.492780424922704796e+00,-6.288324397945403987e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.471845927399396459e+00,-6.274410048985481048e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.458512475001811914e+00,-6.270334543156623752e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.454776468461751904e+00,-6.275623561310768039e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.462293325465917171e+00,-6.286696649718284569e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.479477855604886649e+00,-6.296938304471969339e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.500474965399503091e+00,-6.305803545141220212e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.521063403207063125e+00,-6.311156031513213804e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.535422343075275364e+00,-6.313531435346603438e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.542396842432022019e+00,-6.315086406683921183e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.542172199755906803e+00,-6.316081165218353277e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.536584477597474852e+00,-6.316404430007934501e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.527330130064487257e+00,-6.315372859907149916e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.515996039789914818e+00,-6.312933987855910978e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.505222921621799159e+00,-6.309930248665809316e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.495955459356308026e+00,-6.306706486320495131e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.489343941950798111e+00,-6.304499061703682017e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.486595347851514148e+00,-6.303801334428786873e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.487122898542880378e+00,-6.304214300966262563e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.489939604640007076e+00,-6.305111741566657990e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.494676138353347561e+00,-6.306568125605583219e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.500156827372312485e+00,-6.308047358202934163e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.505695051991938982e+00,-6.308565258860587832e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.509409059625864025e+00,-6.308776396465301417e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.511019633388518635e+00,-6.308976956033706784e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.511309849727153320e+00,-6.308616456556319640e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.510239095276594057e+00,-6.307473182392119959e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.507842060619592139e+00,-6.306430188012122962e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504754598754644235e+00,-6.305116395902633286e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.502022926890849597e+00,-6.304072132158279551e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.499867457145452221e+00,-6.302999942398071376e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.498339802336692728e+00,-6.302559896087646329e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.498033509874343139e+00,-6.301896441650390202e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.498246730041503660e+00,-6.301852013897895510e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.499459631270170235e+00,-6.302116887927055267e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.501356613868474632e+00,-6.302165970015525254e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.502824194741248398e+00,-6.302212936496734308e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504001982331275578e+00,-6.302608555054664663e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.505275803607702301e+00,-6.302442268323898311e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.505808430969715062e+00,-6.302497274112701220e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.506083840352296477e+00,-6.302418150401114971e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.505990345001220199e+00,-6.302070767688751296e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.505772471219301245e+00,-6.301462742161750619e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504913244712352771e+00,-6.301407313251495168e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.503933447277545632e+00,-6.301277838087081307e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.503683844304084083e+00,-6.300866140913963243e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.503637731212377204e+00,-6.300883488893508577e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.503524352234602013e+00,-6.300775169801712039e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.503518429452180172e+00,-6.300917761731147593e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.503895372247695761e+00,-6.300947380232810424e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504054441261291508e+00,-6.301331151390075824e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504595106685161277e+00,-6.301493206906318534e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.505348992276191566e+00,-6.301374309778212890e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.505181039088964390e+00,-6.301702652025222839e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.505380298411846063e+00,-6.301962025475502216e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.505728473407029533e+00,-6.301849475169182035e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.505833391267060506e+00,-6.301628182649611887e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.505328685593604554e+00,-6.302163008165359237e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.505328262537717343e+00,-6.301903634715079860e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504798173511027848e+00,-6.302091923761367731e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504632335603236726e+00,-6.302199819731711727e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504902668315171610e+00,-6.302300945758819495e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504923821109533044e+00,-6.302312793159484450e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504856132167577520e+00,-6.302330141139030673e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504835825484990508e+00,-6.302766379356383730e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504697486209868984e+00,-6.302604746961593563e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504603990858792706e+00,-6.302839156246185404e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.505094312632083486e+00,-6.303104030275344272e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.505177654641866702e+00,-6.303228427982330295e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.505290187507867472e+00,-6.302892046427726491e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504892091917991337e+00,-6.303275394463539349e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504805365461110434e+00,-6.303467068481444890e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.505156924903392479e+00,-6.303489917039870605e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.505049891763925451e+00,-6.303366365575790553e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504925090277194677e+00,-6.303374404883384408e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504846401882171669e+00,-6.303616007232665908e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504525302463769698e+00,-6.303510226869582844e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504727946233749059e+00,-6.303855070853233045e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504944973903894478e+00,-6.303544922828674402e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504551531928777663e+00,-6.303678629207611017e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504564223605393991e+00,-6.304034474349021977e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504918744438886513e+00,-6.303620238447189550e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504938628065585426e+00,-6.303841954088210464e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504689025092124766e+00,-6.303836030387878431e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504647565615177207e+00,-6.303819951772689834e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504608644473552026e+00,-6.303981161046028348e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504712716221809465e+00,-6.304002317118644783e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504782943499088255e+00,-6.303670589900016274e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504589183902740324e+00,-6.303982007288932543e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504612028920650602e+00,-6.303929117107391455e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504620913094282031e+00,-6.303775524020195142e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504592145293950800e+00,-6.304006971454620079e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504672948968409862e+00,-6.303665089321135895e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504670833688973808e+00,-6.303916423463821417e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504750368195772126e+00,-6.303848300909995928e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504689025092124766e+00,-6.303787371420860097e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504770674878358250e+00,-6.303621084690093745e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504701716768741093e+00,-6.303937156414985310e+00
-6.404600000000000293e+00,-6.446100000000000385e+00,-6.504555339431762562e+00,-6.303632085847854505e+00
5.576100000000000279e+00,3.639299999999999535e+00,-6.504392039859294705e+00,-6.303946465086936790e+00
5.576100000000000279e+00,3.639299999999999535e+00,-6.366754614454507966e+00,-5.824990329027175839e+00
5.576100000000000279e+00,3.639299999999999535e+00,-4.702512405002116758e+00,3.271748972344398432e+00
5.576100000000000279e+00,3.639299999999999535e+00,4.456265110838413257e+00,4.355723934364318595e+00
5.576100000000000279e+00,3.639299999999999535e+00,5.523885140329599430e+00,2.553848747527599272e+00
5.576100000000000279e+00,3.639299999999999535e+00,4.959284483528136889e+00,3.489386357247829196e+00
5.576100000000000279e+00,3.639299999999999535e+00,4.180379367327690332e+00,3.678059386253356600e+00
5.576100000000000279e+00,3.639299999999999535e+00,3.907352635502815197e+00,3.886816086554527150e+00
5.576100000000000279e+00,3.639299999999999535e+00,4.138531948131322302e+00,4.262983751320838621e+00
5.576100000000000279e+00,3.639299999999999535e+00,4.375380209648608520e+00,4.506680128669738217e+00
5.576100000000000279e+00,3.639299999999999535e+00,4.576027155840396432e+00,4.481244605684279847e+00
5.576100000000000279e+00,3.639299999999999535e+00,4.812715079176425270e+00,4.304944282627105601e+00
5.576100000000000279e+00,3.639299999999999535e+00,5.051205220592021483e+00,4.055685973787307219e+00
5.576100000000000279e+00,3.639299999999999535e+00,5.233724222016334693e+00,3.813432863712310716e+00
5.576100000000000279e+00,3.639299999999999535e+00,5.247688450741767596e+00,3.779023357844352393e+00
5.576100000000000279e+00,3.639299999999999535e+00,5.244683484774827598e+00,3.704945369577407721e+00
5.576100000000000279e+00,3.639299999999999535e+00,5.267060179817676158e+00,3.582534640932082848e+00
5.576100000000000279e+00,3.639299999999999535e+00,5.274022410553693696e+00,3.492921748542785476e+00
4.463499999999999801e+00,3.779399999999999871e+00,5.256176644062995784e+00,3.444629416263103483e+00
4.463499999999999801e+00,3.779399999999999871e+00,5.193036399006843773e+00,3.464249346446990785e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.935477436530590012e+00,3.709145273113250596e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.547162052655219888e+00,3.800002142572402875e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.292846236610412092e+00,3.787492979955672912e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.175133474326133687e+00,3.815106309056282008e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.133673151266574308e+00,3.848207523393631035e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.133053797447681532e+00,3.856011575460434049e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.158416420942544711e+00,3.868032032799720632e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.194843648111819867e+00,3.877521800732612434e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.231859346020221402e+00,3.882436356401443245e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.261718630540371144e+00,3.878278765010833684e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.281736365956067658e+00,3.862648235440254041e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.288522182387113801e+00,3.846947044587134990e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.281487609094381419e+00,3.827383177995681507e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.264582718896865465e+00,3.810218410038948011e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.240570912849903173e+00,3.796315908479690471e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.212167786693572502e+00,3.783372623252868383e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.183089040285349114e+00,3.779099096584320083e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.158294157791137202e+00,3.777186587619781211e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.138264153754710684e+00,3.779232802963256699e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.124625678062439071e+00,3.781745298147201506e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.117971855068206288e+00,3.787709618139266876e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.116582539534568319e+00,3.791899366760253631e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.120030445015430587e+00,3.795948639059066654e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.125261531060933962e+00,3.799606947135925061e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.130888597416877417e+00,3.802752855134010179e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.136771189528703374e+00,3.805107949137687573e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.143941563761234015e+00,3.804496115517616239e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.150558580893277671e+00,3.804746180295944136e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.155132661145925610e+00,3.806112016344070259e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.159218957960605145e+00,3.804411068105697513e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.161692142677306805e+00,3.806268571281433033e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.164017680889368300e+00,3.806899022245406883e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.167162255299091456e+00,3.808450185489654416e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.169837660729885265e+00,3.809951420402526878e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.172097625279426403e+00,3.811766611433029084e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.173789848828315385e+00,3.815676253652572569e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.175912743270396632e+00,3.817372970676422117e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.179576830309629010e+00,3.819164466905593969e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.182322886073588819e+00,3.822882011985778483e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.184609080088138811e+00,3.824019785571098229e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.187270101618766560e+00,3.825379274797439333e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.189425994420051147e+00,3.827366253137588270e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.190940534496307102e+00,3.827009984874725212e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.191038683462142700e+00,3.828357203578948820e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.191514198279380210e+00,3.828727857971191195e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.192657295286655206e+00,3.828111793136596663e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.192943281066417782e+00,3.827838456678390511e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.192469458472728228e+00,3.827261742138862388e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.192164012122153949e+00,3.827439030027389499e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.191651268386840989e+00,3.826331298065185571e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.190602935898303905e+00,3.826844967508316042e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.190412137693166450e+00,3.824664622664451397e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.189375227713584948e+00,3.824850796103477446e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.187858995413780150e+00,3.824586345195770232e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.186311456978320855e+00,3.823708791303634502e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.185786867678165102e+00,3.822774962258338682e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.185096440470218226e+00,3.821632957458496183e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.183853079217672466e+00,3.822067080068588307e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.183023466622829645e+00,3.819881234645843282e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.181252554678916766e+00,3.819013412547111574e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.179684709560871347e+00,3.818624563932418781e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.179558638906478940e+00,3.818757000946998659e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.179305651485919704e+00,3.815917432880401527e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.177825801992415933e+00,3.814814778375625437e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.176603170478343507e+00,3.815979208612441997e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.176122578990459466e+00,3.813742588615417262e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.176318453866243452e+00,3.812083106279373190e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.174249287521838880e+00,3.812606507515907239e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.172833742523192946e+00,3.812464761829375881e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.172695826303958633e+00,3.809573996067046942e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.171666531330346928e+00,3.809683161401748563e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.170884300994872618e+00,3.809678083944320726e+00
4.463499999999999801e+00,3.779399999999999871e+00,4.170421054798364224e+00,3.808825494217872532e+00
1.383199999999999985e-01,-5.799400000000000110e-01,4.170423170077800279e+00,3.808329595875739937e+00
1.383199999999999985e-01,-5.799400000000000110e-01,3.574879782629012848e+00,1.143730394905805525e+00
1.383199999999999985e-01,-5.799400000000000110e-01,1.853270983341336109e+00,-1.271875265473127348e+00
1.383199999999999985e-01,-5.799400000000000110e-01,1.461235431080684100e-01,-6.790997760772704561e-01
1.383199999999999985e-01,-5.799400000000000110e-01,-5.252372102469206050e-01,-3.151695241749286613e-01
1.383199999999999985e-01,-5.799400000000000110e-01,-3.242181864023208626e-01,-6.734407911032438410e-01
1.383199999999999985e-01,-5.799400000000000110e-01,-3.557722195861860726e-02,-9.904458690285682376e-01
1.383199999999999985e-01,-5.799400000000000110e-01,1.363713711700402162e-02,-1.090133071637153561e+00
1.383199999999999985e-01,-5.799400000000000110e-01,-6.018629698511213100e-02,-1.096226126331090844e+00
1.383199999999999985e-01,-5.799400000000000110e-01,-1.314000744905322593e-01,-1.035354604834318071e+00
1.383199999999999985e-01,-5.799400000000000110e-01,-1.832010600579902504e-01,-9.087041992366313714e-01
1.383199999999999985e-01,-5.799400000000000110e-01,-2.169804994136095011e-01,-7.520623104155063077e-01
1.383199999999999985e-01,-5.799400000000000110e-01,-2.342484508853405478e-01,-6.009724097311496260e-01
1.383199999999999985e-01,-5.799400000000000110e-01,-2.399881558712571861e-01,-4.837775521188974470e-01
1.383199999999999985e-01,-5.799400000000000110e-01,-2.304831741660833266e-01,-4.262492454424500199e-01
1.383199999999999985e-01,-5.799400000000000110e-01,-2.021073615554720149e-01,-4.190695355236530029e-01
1.383199999999999985e-01,-5.799400000000000110e-01,-1.641382807642221275e-01,-4.379028035923838713e-01
1.383199999999999985e-01,-5.799400000000000110e-01,-1.261067727886140410e-01,-4.653292981266975437e-01
1.383199999999999985e-01,-5.799400000000000110e-01,-8.995605891337617177e-02,-4.922395051538944188e-01
1.383199999999999985e-01,-5.799400000000000110e-01,-5.742490544524043311e-02,-5.173001954227686161e-01
1.383199999999999985e-01,-5.799400000000000110e-01,-2.833272040234878497e-02,-5.405941949576139605e-01
1.383199999999999985e-01,-5.799400000000000110e-01,-7.041538015531841402e-03,-5.618025230735540498e-01
1.383199999999999985e-01,-5.799400000000000110e-01,4.007079186657210718e-03,-5.788873210757971011e-01
1.383199999999999985e-01,-5.799400000000000110e-01,8.632742098288143789e-03,-5.906313214361667008e-01
1.383199999999999985e-01,-5.799400000000000110e-01,5.227238054748158634e-03,-5.960192971199750334e-01
1.383199999999999985e-01,-5.799400000000000110e-01,-5.493220810202183169e-03,-5.954345432728528342e-01
1.383199999999999985e-01,-5.799400000000000110e-01,-2.013334700481500539e-02,-5.887803237527609035e-01
1.383199999999999985e-01,-5.799400000000000110e-01,-3.740725926789455202e-02,-5.803446571379899943e-01
1.383199999999999985e-01,-5.799400000000000110e-01,-5.231871673506684195e-02,-5.702808191746473465e-01
1.383199999999999985e-01,-5.799400000000000110e-01,-6.754306699745356302e-02,-5.623797136247158379e-01
1.383199999999999985e-01,-5.799400000000000110e-01,-8.068922462146728425e-02,-5.562848077744245723e-01
1.383199999999999985e-01,-5.799400000000000110e-01,-9.011237806370481218e-02,-5.538918444007634445e-01
1.383199999999999985e-01,-5.799400000000000110e-01,-9.825532472971826303e-02,-5.554848437786101822e-01
1.383199999999999985e-01,-5.799400000000000110e-01,-1.031253061344847011e-01,-5.589887654155493157e-01
1.383199999999999985e-01,-5.799400000000000110e-01,-1.045252707780338769e-01,-5.650786995887756570e-01
1.383199999999999985e-01,-5.799400000000000110e-01,-1.039703668794594721e-01,-5.739131581723689868e-01
5.957099999999999618e-01,-7.539899999999999380e-02,-1.027915613112039828e-01,-5.831750223129987809e-01
5.957099999999999618e-01,-7.539899999999999380e-02,-6.604941530562936924e-02,-4.758605266243219334e-01
5.957099999999999618e-01,-7.539899999999999380e-02,6.354179780585690607e-02,-8.728779372982679863e-02
5.957099999999999618e-01,-7.539899999999999380e-02,2.923268058098852373e-01,-6.046628353707492187e-02
5.957099999999999618e-01,-7.539899999999999380e-02,4.028361690614372104e-01,-1.511568199865520046e-01
5.957099999999999618e-01,-7.539899999999999380e-02,3.946587102893739929e-01,-1.381470914691686480e-01
5.957099999999999618e-01,-7.539899999999999380e-02,3.499057697005569789e-01,-1.208656477719545347e-01
5.957099999999999618e-01,-7.539899999999999380e-02,3.340264991786330850e-01,-1.262297964289784413e-01
5.957099999999999618e-01,-7.539899999999999380e-02,3.397780232883989560e-01,-1.333998274445533649e-01
5.957099999999999618e-01,-7.539899999999999380e-02,3.469850711781531372e-01,-1.413893918231129698e-01
5.957099999999999618e-01,-7.539899999999999380e-02,3.519474638532846811e-01,-1.520750993184745159e-01
5.957099999999999618e-01,-7.539899999999999380e-02,3.590333326723426643e-01,-1.631495232030749365e-01
5.957099999999999618e-01,-7.539899999999999380e-02,3.660593390833586369e-01,-1.746676692657172514e-01
5.957099999999999618e-01,-7.539899999999999380e-02,3.714509748380631082e-01,-1.855323042452335369e-01
5.957099999999999618e-01,-7.539899999999999380e-02,3.746121541913598474e-01,-1.947200031287968092e-01
5.957099999999999618e-01,-7.539899999999999380e-02,3.754935382504016039e-01,-2.020068817779421821e-01
5.957099999999999618e-01,-7.539899999999999380e-02,3.759595078691839731e-01,-2.073973300777375572e-01
5.957099999999999618e-01,-7.539899999999999380e-02,3.745187646042555385e-01,-2.113838613986968873e-01
5.957099999999999618e-01,-7.539899999999999380e-02,3.692765997827052726e-01,-2.134293891698121892e-01
5.957099999999999618e-01,-7.539899999999999380e-02,3.657379488140344304e-01,-2.143754490695893578e-01
5.957099999999999618e-01,-7.539899999999999380e-02,3.623642103184014363e-01,-2.147389897324144814e-01
5.957099999999999618e-01,-7.539899999999999380e-02,3.581290242724120554e-01,-2.147571575097739494e-01
-6.070400000000000240e+00,-5.059899999999999842e+00,3.551634818259626347e-01,-2.146198942661285414e-01
-6.070400000000000240e+00,-5.059899999999999842e+00,-3.255088505912572261e-01,-1.865698826706409408e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-2.258786761951446564e+00,-5.490983755135536271e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-4.553227827966212615e+00,-5.447499563479423657e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-5.180737741309403788e+00,-4.711436638760566176e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-5.172864248192309944e+00,-4.735147095584869348e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-5.083153555083274711e+00,-5.077814542484283322e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-5.311485278534888721e+00,-5.308035770940780829e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-5.658887350612878286e+00,-5.348280967879294856e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-5.945962499284743963e+00,-5.208606460857390985e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.156404458433389237e+00,-5.004099592423439269e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.306173011404275996e+00,-4.888293789649009291e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.388357540279626434e+00,-4.909686387157440102e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.392272499459981994e+00,-4.997360960173606870e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.357843788301944521e+00,-5.097437222957610814e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.316030636632442352e+00,-5.139017791199684382e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.278261053133010527e+00,-5.117379783248900971e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.245176390528678567e+00,-5.074417300343513126e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.216363746273517066e+00,-5.045063249588012333e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.198755314135551586e+00,-5.049748473429679585e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.205925265312194128e+00,-5.079316200518608326e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.242740857785939568e+00,-5.112862115502357696e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.297212264657019887e+00,-5.130807542538642352e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.356377899652719599e+00,-5.134001686382293705e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.405460420632362428e+00,-5.126978716516494394e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.435687340718507343e+00,-5.114450090312957720e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.446032326328754003e+00,-5.105051716613769663e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.440109543907642120e+00,-5.102045015573501097e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.421935909104346862e+00,-5.105168921256065140e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.397143564945459104e+00,-5.112357754731178261e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.370680150032042910e+00,-5.117022245621680732e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.346859988301992495e+00,-5.117517720842361229e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.327500950902700261e+00,-5.115532434988021571e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.313639524757861388e+00,-5.113179033470153456e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.306894744747876480e+00,-5.111339301395416257e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.307717588448523927e+00,-5.113357590723037305e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.315292827165126077e+00,-5.115911551809310787e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.327416762781142623e+00,-5.119179741907119663e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.341810393232107046e+00,-5.122970063877105851e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.354760133939981515e+00,-5.126199326801299527e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.366060379743576192e+00,-5.127989553666115086e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.372973112940788276e+00,-5.128958078670501131e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.375119275456667012e+00,-5.128942000055312533e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.373318326544761270e+00,-5.129565257954597612e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.369222299444674995e+00,-5.128860337615012810e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.363386243480444016e+00,-5.128208730578422525e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.357164360547065129e+00,-5.127151350069046210e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.351128199148178055e+00,-5.127127655267715411e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.346643383687734286e+00,-5.126226406574248884e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.343626572155952381e+00,-5.126867435574530951e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.343187440145015010e+00,-5.127868964052200162e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.344501874786614870e+00,-5.128502799987792571e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.346664959537982931e+00,-5.130146203708648933e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.350306201559305030e+00,-5.132200881481170818e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.353684302818774832e+00,-5.133195640015602024e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.356800532484053967e+00,-5.133973760366439265e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.359670543622970129e+00,-5.135159346675872705e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.361325538253783662e+00,-5.134644830989837594e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.361378843295574015e+00,-5.134805617141723566e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.361264195150136302e+00,-5.134396881818771519e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.360623688536882092e+00,-5.134013533782958660e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.359824959021806556e+00,-5.132519915056228399e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.358054470133780889e+00,-5.132308354330062272e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.356781071913242265e+00,-5.132379438734054666e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.356133373349904581e+00,-5.131850536918640238e+00
-6.070400000000000240e+00,-5.059899999999999842e+00,-6.355506827580928331e+00,-5.131842920732498037e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.356003495192527275e+00,-5.132245732355118051e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.360728606396913065e+00,-5.119155200862884669e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.451310794633626777e+00,-4.658585807514190158e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.499683004778622930e+00,-4.307978063440322636e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.501211928755044944e+00,-4.251470193481445392e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.518993390750885020e+00,-4.191748292970657097e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.545474150955676862e+00,-4.120812404608725998e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.559329231262206683e+00,-4.082758553671836488e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.564037843286991247e+00,-4.056461132287979332e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.560344565391540428e+00,-4.032313591003418018e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.552539184272289319e+00,-4.016343294906616457e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.550016925072669416e+00,-4.008747418594360568e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.553154307532309986e+00,-4.007030391740799224e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.562408655065297580e+00,-4.009781527423858627e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.575845333099365142e+00,-4.016878966665268003e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.590718285870551973e+00,-4.023681490254402249e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.604553482550381993e+00,-4.028425104856490968e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.616410046845674131e+00,-4.030304610347747563e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.624756516444683108e+00,-4.027986327910423547e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.630083213120698815e+00,-4.021520608997344759e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.632271258169412320e+00,-4.014012741947174057e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.631700555777549688e+00,-4.006278928041457910e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.628877503842114827e+00,-3.999534372091293033e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.624760747003555217e+00,-3.993686833620071486e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.619603272682428319e+00,-3.990528655099868427e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.614938235414028256e+00,-3.988963528847694118e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.611143847161531362e+00,-3.988636455965041794e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.608523862051963071e+00,-3.989536012172699042e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.607748823666572235e+00,-3.991324969673156531e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.608855960923433415e+00,-3.993893740010261428e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.610834593307971296e+00,-3.994373982858657524e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.613127556216716663e+00,-3.996567444467544306e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.616121099674701078e+00,-3.996881400585174493e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.618630244141816554e+00,-3.996953754353523180e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.620696449095010649e+00,-3.995191876626014604e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.622156838017701830e+00,-3.993886546945571769e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.622871379411220616e+00,-3.991755707311630097e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.622503320789336456e+00,-3.989349415612220451e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.621609403699635799e+00,-3.987996696329116908e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.620353773826360033e+00,-3.985565440464019726e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.619156102609633940e+00,-3.984849518966674609e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.617759595125913386e+00,-3.983787907242774651e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.616223479199408786e+00,-3.982999631977081290e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615308832371234793e+00,-3.983269583463668884e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615111688327789174e+00,-3.983035174179077043e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615050768280029025e+00,-3.983563229751586832e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615165839481353061e+00,-3.982602744054794197e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615536859494447697e+00,-3.983429100251197674e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.616011951255797996e+00,-3.983196806573867654e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.616770913517474817e+00,-3.982195701217651429e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.617246005278825116e+00,-3.982224896597862163e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.617136433804034823e+00,-3.981957906961441029e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.617171124386787007e+00,-3.981153976202011169e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.617109358227252436e+00,-3.980363585329055542e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.616866524147987150e+00,-3.980498137950897242e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.616761183232068966e+00,-3.979628200244903269e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.616079217141866309e+00,-3.979581233763694659e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615626547342538188e+00,-3.978812422084808009e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615315178209542957e+00,-3.979172075319290069e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.614782127791642985e+00,-3.979078142356872405e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.614877315366268107e+00,-3.979186038327216846e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615005501300096569e+00,-3.979040907669067373e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.614626866281032136e+00,-3.978982516908645461e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.614540985935926543e+00,-3.979340477657317798e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.614884930372237903e+00,-3.979846530914306513e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615228874808549264e+00,-3.978842886829375924e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.614944581252336420e+00,-3.979110299587249600e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615283449018001249e+00,-3.979540190982818526e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615366791027784465e+00,-3.979401830267906170e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615110842216014753e+00,-3.978979978179931543e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.614999578517674728e+00,-3.979450066113471962e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615092650812863795e+00,-3.979078988599777045e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615006347411870991e+00,-3.979199155092239426e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.614874353975057630e+00,-3.979677282333373700e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.614885776484012325e+00,-3.979189000177383306e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.614789319741725571e+00,-3.979454720449447702e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.614852778124808985e+00,-3.979914230346679460e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.614972079885006018e+00,-3.979110299587249600e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.614797780859469789e+00,-3.980155409574508418e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.614682709658145754e+00,-3.979635816431045470e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.614538870656489600e+00,-3.979957811856269512e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.614949657922982951e+00,-3.980583608484268066e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615148494189977413e+00,-3.980032704353332562e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615151878637075100e+00,-3.980350891685485504e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615104073321819378e+00,-3.980221416521072086e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615148494189977413e+00,-3.979951465034484936e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615121841669082237e+00,-3.980819710254669186e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615385405486821746e+00,-3.980090248870849390e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.614993232679366564e+00,-3.980896718358993613e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.614937812358141045e+00,-3.980294616532325414e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615146378910541358e+00,-3.981170901060104406e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615317716544866222e+00,-3.980689811968803227e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615378213536739160e+00,-3.980243418836593605e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615338869339227656e+00,-3.980800246667862030e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615279218459129140e+00,-3.981160746145248286e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615404866057634337e+00,-3.980821402740478465e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615141725295782038e+00,-3.980742702150344758e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615082920527457944e+00,-3.981127742671966452e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615484400564431766e+00,-3.981085853648185680e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615452671372890059e+00,-3.980895872116088530e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615409942728280868e+00,-3.981543247938156060e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615505553358793200e+00,-3.980803631639480589e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615521629482507215e+00,-3.980842558813094900e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615558012288808243e+00,-3.980965264034271200e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615481016117334079e+00,-3.981412080287933364e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615612586498260228e+00,-3.980651731038093555e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615514014476537419e+00,-3.981185710310935821e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615553358674048923e+00,-3.981707419061660591e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615739926320314268e+00,-3.980680080175399649e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615684505999087861e+00,-3.980685580754280029e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615545743668079126e+00,-3.981527169322967463e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615654045975207787e+00,-3.981263141536712347e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615717927414178412e+00,-3.980505754137038998e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615675198769569221e+00,-3.981387539243697926e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615769963288307132e+00,-3.981241985464095912e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615700582122802764e+00,-3.980999113750457674e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615728926867245896e+00,-3.980624228143692100e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615627816510199821e+00,-3.981386693000793287e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615795769697427886e+00,-3.981288951945304966e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615853305298089460e+00,-3.980388972616195620e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615648969304561255e+00,-3.981261872172355609e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615704812681674873e+00,-3.981282605123519946e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615773770791292030e+00,-3.980427899789809931e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615728926867245896e+00,-3.981250024771690210e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615798731088638363e+00,-3.981129435157775731e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615768271064758288e+00,-3.980337351799011270e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615641777354478670e+00,-3.981230138063430513e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615709043240546983e+00,-3.981191210889816201e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615776309126615295e+00,-3.980361892843246263e+00
-6.549500000000000099e+00,-3.908999999999999808e+00,-6.615720042693614467e+00,-3.981206020140647617e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-6.615783078020810670e+00,-3.981106586599350017e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-6.396556786429881569e+00,-4.070518073177337826e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-5.312573378276824521e+00,-4.545025933408736840e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-3.994044824856519682e+00,-4.949038797831534886e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-3.631419932788610083e+00,-5.132029940414428282e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-3.228967290329932904e+00,-5.237259822487830618e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-2.729677578341960675e+00,-5.328062955522536726e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-2.274102865764498826e+00,-5.386353859281539869e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-2.001085229641199170e+00,-5.420626696920394672e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.877951852273940903e+00,-5.441316066575049959e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.804634574794769186e+00,-5.455001083707808895e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.763012644386291461e+00,-5.468533353996276603e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.747917164218425690e+00,-5.475354071807861267e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.744020502205192891e+00,-5.479961018180847354e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.742387612244486794e+00,-5.483607478857040363e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.740643035529553906e+00,-5.485890642213821167e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.735485243916511378e+00,-5.489424552583693995e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.729310954770445719e+00,-5.492019556450843609e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.720904411235451681e+00,-5.495754026389121805e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.711800883126258777e+00,-5.499482572627067078e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.701318615880608398e+00,-5.504065824198722368e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.690094520136713907e+00,-5.508769665384292580e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.681504264582693420e+00,-5.515305199337005249e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.675587087652087082e+00,-5.520786737751960160e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.670373558425903182e+00,-5.525950088834762575e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.666580545105039945e+00,-5.532266022753715262e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.665120261946320568e+00,-5.535737311148642981e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.662541313257813291e+00,-5.539506900167465275e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.659734337446093555e+00,-5.541378789472579669e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.657248037996888135e+00,-5.543265911149978464e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.655534978945553126e+00,-5.544390144848823532e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.652416528236865911e+00,-5.544745143747329408e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.648287185485660888e+00,-5.544596204996108391e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.644964821839332458e+00,-5.544873349547385644e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.640672602571547012e+00,-5.545074755358696095e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.635090062847733394e+00,-5.545601541566848702e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.630840677988529164e+00,-5.546194334721564978e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.627907102702558007e+00,-5.547671451711654100e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.624860888786613833e+00,-5.548017565059661926e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.621491460172831856e+00,-5.549914418530463855e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.618961268675327192e+00,-5.550342617440223947e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.615973753763735310e+00,-5.552359214282035715e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.614578409683704363e+00,-5.552799683713912415e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.613212996807694255e+00,-5.553389515018462674e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.612011941143870253e+00,-5.553685700035095429e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.610388887232542032e+00,-5.554331806492805335e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.608091799528896804e+00,-5.554547175312041674e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.605465785872936202e+00,-5.555399341917038214e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.605023798234760601e+00,-5.554955910634994609e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.602958333629369569e+00,-5.554962680578231726e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.601010690088570110e+00,-5.555815693426132462e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.599951781202852752e+00,-5.555709913063049399e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.597814185568690259e+00,-5.556271818351745218e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.596717307417094611e+00,-5.556423295831679710e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.594820219054818189e+00,-5.557158680915832427e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.594252160762250403e+00,-5.556821876239776081e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.593636931738257267e+00,-5.557547952651977319e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.592163956902921118e+00,-5.557881795477866760e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.591441588975489152e+00,-5.558130590891837919e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.591075539869069910e+00,-5.558355268383025738e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.592057875639200093e+00,-5.557822981595992751e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.592379080821573645e+00,-5.558339612889289683e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.591261578695476020e+00,-5.558356114625930822e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.590602986443042655e+00,-5.558833395624160900e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.590954017065465464e+00,-5.557924953866004714e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.590604361374676090e+00,-5.558494898462295275e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.590575276282429673e+00,-5.558480935454368499e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.590631542715430280e+00,-5.558286722707748595e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.590879876521229752e+00,-5.558041312265395995e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.590905154110491271e+00,-5.558468664932251002e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.592150630642473530e+00,-5.558378116941451452e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.593243278235197069e+00,-5.557694352674483973e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.592530746357142757e+00,-5.557706200075148928e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.592455971229076228e+00,-5.558387848734855474e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.592649625061452356e+00,-5.557524680972099063e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.593933599679171920e+00,-5.557767552685737300e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.594993883496522935e+00,-5.557193376874923096e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.594035873439908046e+00,-5.557855138826369945e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.595219054992496943e+00,-5.556790565252303971e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.595765114378929095e+00,-5.557524680972099063e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.596273098735511153e+00,-5.556990701699256796e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.596759824533760419e+00,-5.556580697011947123e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.597164160197973137e+00,-5.556534999895095694e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.597319739000499172e+00,-5.556892114400863392e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.597452049729227941e+00,-5.556598891234397541e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.599099852409958666e+00,-5.555888470315933247e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.599623912890255406e+00,-5.556575196433066743e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.599255113920569293e+00,-5.555840657591819998e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.598732428371906211e+00,-5.556107647228240687e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.600261986932158376e+00,-5.556287896966933815e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.600894455483555801e+00,-5.555523739624023349e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.601262196813523664e+00,-5.555402726888656773e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.601133905115723621e+00,-5.556259124708175179e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.601655321496725071e+00,-5.555097233200073426e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.601658494415879153e+00,-5.555952784776687636e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.602088107669353390e+00,-5.555048151111602550e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.601934538382291828e+00,-5.555847427535057115e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.602370391710102426e+00,-5.554943640112877112e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.602441888155043070e+00,-5.555767880702018324e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.602665684719383643e+00,-5.554773968410492202e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.602351671487092899e+00,-5.555755187058448286e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.602705028916895369e+00,-5.554763390374183096e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.602442205446958479e+00,-5.555678602075576400e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.602789111274480760e+00,-5.554704999613761629e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.602465156228840337e+00,-5.555616826343536374e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.602782130852341558e+00,-5.554638569545745419e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.603463779650628585e+00,-5.555571129226684057e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.604626231464743480e+00,-5.554941101384162749e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.603505133363604562e+00,-5.554460012292861570e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.602754632219672182e+00,-5.555753071451187353e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.602751988120376891e+00,-5.555035034346579970e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.602918777903914460e+00,-5.554718962621688405e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.602801802951097310e+00,-5.555155623960494893e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.602637339974939845e+00,-5.555271559238433632e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.603672557730972725e+00,-5.555192012405395730e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.604350187498331026e+00,-5.555134891009331000e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.603681653432547982e+00,-5.554639415788650503e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.602902807544171804e+00,-5.555080308341979745e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.602639561018347703e+00,-5.555333334970473658e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.602704394333064553e+00,-5.555225439000129661e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.602716239897906680e+00,-5.555272828602790369e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.602646435676515102e+00,-5.555268174266815073e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.602653204570710477e+00,-5.554853515243530104e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.602401909373700528e+00,-5.555611748886108536e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.603529459077119856e+00,-5.555032072496413953e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.604444105905294293e+00,-5.554935177683829828e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.603141622592508808e+00,-5.555540241360664488e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.602782659672200571e+00,-5.555001184630393496e+00
-1.594500000000000028e+00,-5.669400000000000439e+00,-1.602627503925561747e+00,-5.555106118750572364e+00
1.146400000000000086e+00,1.600000000000000089e+00,-1.602543844623863567e+00,-5.555833887648581992e+00
1.146400000000000086e+00,1.600000000000000089e+00,-1.555620600892603234e+00,-1.156233316481113382e+00
1.146400000000000086e+00,1.600000000000000089e+00,-6.513785149723291257e-01,2.926148659098148475e+00
1.146400000000000086e+00,1.600000000000000089e+00,6.110459531441330139e-01,1.840473806643486032e+00
1.146400000000000086e+00,1.600000000000000089e+00,1.183063625760376381e+00,1.412266751796007025e+00
1.146400000000000086e+00,1.600000000000000089e+00,8.222166260585188624e-01,1.754076002609729734e+00
1.146400000000000086e+00,1.600000000000000089e+00,3.144748391456901881e-01,1.779159911668300564e+00
1.146400000000000086e+00,1.600000000000000089e+00,7.196301609193905824e-02,1.747383807939290934e+00
1.146400000000000086e+00,1.600000000000000089e+00,4.298033972647972295e-02,1.832392186903953446e+00
1.146400000000000086e+00,1.600000000000000089e+00,1.716646697463467541e-01,1.894235195255279391e+00
1.146400000000000086e+00,1.600000000000000089e+00,4.266487686675041746e-01,1.821192162060737640e+00
1.146400000000000086e+00,1.600000000000000089e+00,7.284616773135960122e-01,1.631503641569614249e+00
1.146400000000000086e+00,1.600000000000000089e+00,1.004088669267296785e+00,1.410163943958282484e+00
1.146400000000000086e+00,1.600000000000000089e+00,1.204547990173101324e+00,1.249417459708452194e+00
1.146400000000000086e+00,1.600000000000000089e+00,1.324222885662317273e+00,1.166216444027423860e+00
1.146400000000000086e+00,1.600000000000000089e+00,1.393661798295378729e+00,1.103081645882129536e+00
1.146400000000000086e+00,1.600000000000000089e+00,1.418627066548168614e+00,1.068190945142507564e+00
1.146400000000000086e+00,1.600000000000000089e+00,1.393551486472785372e+00,1.082171512609720221e+00
1.146400000000000086e+00,1.600000000000000089e+00,1.326102205677330392e+00,1.121437183386087444e+00
1.146400000000000086e+00,1.600000000000000089e+00,1.232810344482958342e+00,1.173547869431972535e+00
1.146400000000000086e+00,1.600000000000000089e+00,1.130157208380103029e+00,1.228373302716016635e+00
1.146400000000000086e+00,1.600000000000000089e+00,1.032469267697632365e+00,1.268838417029380716e+00
1.146400000000000086e+00,1.600000000000000089e+00,9.486874913200735726e-01,1.306555780631303731e+00
1.146400000000000086e+00,1.600000000000000089e+00,8.872401043966412493e-01,1.336206122183799749e+00
1.146400000000000086e+00,1.600000000000000089e+00,8.521043082050978601e-01,1.349992900025844600e+00
1.146400000000000086e+00,1.600000000000000089e+00,8.410312434129416648e-01,1.353691827762126820e+00
1.146400000000000086e+00,1.600000000000000089e+00,8.507632210426032682e-01,1.348550055873394049e+00
1.146400000000000086e+00,1.600000000000000089e+00,8.732585832618176003e-01,1.333901379632949746e+00
1.146400000000000086e+00,1.600000000000000089e+00,9.017134808823465963e-01,1.316402239948511133e+00
1.146400000000000086e+00,1.600000000000000089e+00,9.307501332297920538e-01,1.300048595815896935e+00
1.146400000000000086e+00,1.600000000000000089e+00,9.542803959131240799e-01,1.283500210034847155e+00
1.146400000000000086e+00,1.600000000000000089e+00,9.691535602122545168e-01,1.274547383224964081e+00
1.146400000000000086e+00,1.600000000000000089e+00,9.744047414124011874e-01,1.268769236671924538e+00
1.146400000000000086e+00,1.600000000000000089e+00,9.706642927855252401e-01,1.268702912384271686e+00
1.146400000000000086e+00,1.600000000000000089e+00,9.610113208428024967e-01,1.275422398388385670e+00
1.146400000000000086e+00,1.600000000000000089e+00,9.453539166927337201e-01,1.285561128848791146e+00
1.146400000000000086e+00,1.600000000000000089e+00,9.263301510840653563e-01,1.300555177974700882e+00
1.146400000000000086e+00,1.600000000000000089e+00,9.074266391113400276e-01,1.316230981540679856e+00
1.146400000000000086e+00,1.600000000000000089e+00,8.905405749008059590e-01,1.335314182162284702e+00
1.146400000000000086e+00,1.600000000000000089e+00,8.770252613537012909e-01,1.349943289035558713e+00
1.146400000000000086e+00,1.600000000000000089e+00,8.644689626209437483e-01,1.367284815979003865e+00
1.146400000000000086e+00,1.600000000000000089e+00,8.566352367572486193e-01,1.380915567785501397e+00
1.146400000000000086e+00,1.600000000000000089e+00,8.519392106451093571e-01,1.393642849510908110e+00
1.146400000000000086e+00,1.600000000000000089e+00,8.499581456892192355e-01,1.405086380749940744e+00
1.146400000000000086e+00,1.600000000000000089e+00,8.512183762952685306e-01,1.413566475117206567e+00
1.146400000000000086e+00,1.600000000000000089e+00,8.537466640412807450e-01,1.422101257932186114e+00
1.146400000000000086e+00,1.600000000000000089e+00,8.553229702770709375e-01,1.427913994663953634e+00
1.146400000000000086e+00,1.600000000000000089e+00,8.569870077274739373e-01,1.434310744780302072e+00
1.146400000000000086e+00,1.600000000000000089e+00,8.603000641442835050e-01,1.441164360284805213e+00
1.146400000000000086e+00,1.600000000000000089e+00,8.617291469313204111e-01,1.447378216153383246e+00
1.146400000000000086e+00,1.600000000000000089e+00,8.611875825136899865e-01,1.453393628060817733e+00
1.146400000000000086e+00,1.600000000000000089e+00,8.605769013404845902e-01,1.459793234246969273e+00
1.146400000000000086e+00,1.600000000000000089e+00,8.600135495446622480e-01,1.466292485535144685e+00
1.146400000000000086e+00,1.600000000000000089e+00,8.586380362093448682e-01,1.472881438571214563e+00
1.146400000000000086e+00,1.600000000000000089e+00,8.561176807612180806e-01,1.479639217066764711e+00
1.146400000000000086e+00,1.600000000000000089e+00,8.550039332561194527e-01,1.484613855981826713e+00
-1.726199999999999957e+00,4.197099999999999831e+00,8.545331778176128434e-01,1.490933069092035268e+00
-1.726199999999999957e+00,4.197099999999999831e+00,8.365257510960101284e-01,1.515820438235998102e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-4.377375394094735195e-01,3.714545995330810424e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-1.999862809655070128e+00,4.668006183528899733e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-2.259843132501840657e+00,-4.189452964872121821e-01
-4.873300000000000409e+00,-2.503400000000000070e+00,-3.464906193217634822e+00,-3.902019263458251785e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-4.724787989687919243e+00,-2.940134304022788747e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.054521978747844813e+00,-2.188059405744075647e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-4.760579363858699509e+00,-2.403726948726176982e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-4.497717818892001951e+00,-2.658393384408950677e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-4.572926156187056890e+00,-2.829492910134792094e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-4.799434931820631078e+00,-2.949148271882533923e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.013636165583133852e+00,-2.932745122539996974e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.208305332088469797e+00,-2.787432522165775417e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.382146611154078997e+00,-2.584569480574130829e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.522088421976565797e+00,-2.418445863127708151e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.618051458042859991e+00,-2.351224769556522265e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.652213643991946590e+00,-2.366314973032474622e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.629903368723391921e+00,-2.409681536924838774e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.565549376326798914e+00,-2.463109082710742914e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.496454619657993312e+00,-2.506290954089164469e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.440044347655772938e+00,-2.530076091849803976e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.397644840526580445e+00,-2.539425171899795330e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.373455351006984237e+00,-2.546674934864044282e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.370457576990127713e+00,-2.556310045015811827e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.387136132287978718e+00,-2.568337272298335971e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.419671668350696692e+00,-2.581252208387851521e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.456680597364901963e+00,-2.587352138805389501e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.494951925146579264e+00,-2.585840114295482550e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.529375982689857416e+00,-2.576015868854522495e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.556863615906237897e+00,-2.560021877956390135e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.573099654746055620e+00,-2.544295511376857721e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.578224976819753600e+00,-2.530349216747283858e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.575065172398089963e+00,-2.523280549764633118e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.565984700834750498e+00,-2.521227352917194242e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.552424067425727472e+00,-2.523945273566245984e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.537419544273614491e+00,-2.529289720630645721e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.522265682393312503e+00,-2.535341838324070007e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.511522601193189708e+00,-2.543768725168705114e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.504150429302454128e+00,-2.553116112732887188e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.501253342586755579e+00,-2.563549441504478388e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.501943769794702455e+00,-2.572490632474422334e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.505446249485015819e+00,-2.583541295444965247e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.511638518506288165e+00,-2.593293610239028713e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.518471294140815608e+00,-2.599813700258731597e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.526338441419601288e+00,-2.605689799427985953e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.533020609158277203e+00,-2.609997175812721171e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.537737259244918775e+00,-2.612521941518783475e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.541440690481662656e+00,-2.613302389037608808e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.543890184068679616e+00,-2.614591851663589317e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.545017204952239709e+00,-2.615220187020301790e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.543363479489087808e+00,-2.616509438085556027e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.541096746045350407e+00,-2.619700831639766747e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.539361793851852234e+00,-2.620821891927719083e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.536882263296842410e+00,-2.624728995418548649e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.534480998080968384e+00,-2.629478533720970290e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.533301941323280460e+00,-2.631848013854026558e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.532086924815177831e+00,-2.636061457276344111e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.532072540915011771e+00,-2.640681308853626064e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.532994802749156449e+00,-2.643406211006641193e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.533625579077004808e+00,-2.645930976712703497e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.535280996763705552e+00,-2.648531058037280950e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.535994692045449916e+00,-2.650081586599350114e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.536851380217075125e+00,-2.649954861724376443e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.538224196571111868e+00,-2.651821250450610901e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.539519170641899137e+00,-2.650649838709830952e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.540437201917170817e+00,-2.650648992466926313e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.541179241943359202e+00,-2.651096654963493116e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.540540004497766624e+00,-2.650600121939182152e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.541026941823958829e+00,-2.649709874403476828e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.541166550266742874e+00,-2.650582139277458005e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.541098015213012040e+00,-2.650198579680919764e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.540930908137559285e+00,-2.649863890612125239e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.540724879920482238e+00,-2.650411621332168455e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.540938946199417181e+00,-2.650683053743839057e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.540825990277528312e+00,-2.649933705651760008e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.541981355905532425e+00,-2.650138073313236031e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.542536405229568253e+00,-2.649522431600093597e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.542770778191089320e+00,-2.648897481215000127e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.543268714970349897e+00,-2.648581409490108562e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.543770036196708162e+00,-2.648228949320316161e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544160093724727290e+00,-2.646882788419723465e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544603456294536770e+00,-2.646103398704528598e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544877596509456552e+00,-2.645353204369544908e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544794254499673336e+00,-2.644482631981372567e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544982514369487525e+00,-2.643676162493228787e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.545609060138463775e+00,-2.643644005262851593e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.545948350960015816e+00,-2.642097496354579800e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.545152582836150756e+00,-2.640871925067901582e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544628839647769425e+00,-2.641760480117797627e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.545377648568153184e+00,-2.640625245261192244e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.546006732672452699e+00,-2.639662855517864060e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.545033704131841823e+00,-2.639661374592781051e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544747718352079247e+00,-2.638520427596569018e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544763371419906051e+00,-2.638540737426280813e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.545581138449906966e+00,-2.638666616058349401e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.546104458582401087e+00,-2.637573481786251062e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.545315459352731402e+00,-2.636203202962875469e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544551843476295261e+00,-2.637124973046779619e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.545617944312095204e+00,-2.636546142899990119e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.546157763624191439e+00,-2.635884592509269542e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.545139045047760007e+00,-2.635007884860038896e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544749833631515301e+00,-2.635844395971298049e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544925824880599485e+00,-2.635094836318492728e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.545523179793357293e+00,-2.634348238515853868e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.545861201447248590e+00,-2.634670657062530452e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544982514369487525e+00,-2.634567203867435481e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544681298577785356e+00,-2.633886401450634018e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544566227376460432e+00,-2.634982286012172548e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544968553525209565e+00,-2.633400234901905002e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544377544450759920e+00,-2.634534623515605745e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.545496527272463005e+00,-2.633548115849494664e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.545631905156374053e+00,-2.634266152954101603e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544799754226207078e+00,-2.633906711280345814e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544759986972808363e+00,-2.633486551678180465e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544732911396025976e+00,-2.634061996853351406e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544618263250589152e+00,-2.634334063947200821e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544941901004314389e+00,-2.633587254583835691e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544733757507800398e+00,-2.634562126410007199e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544698643869161003e+00,-2.633868841910361969e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544748987519740879e+00,-2.633939080071449279e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544758294749259520e+00,-2.634188933289050905e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544564535152911589e+00,-2.634177932131290145e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544636877709627321e+00,-2.634963457107543761e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544919902098178532e+00,-2.633851070809364092e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544470616745948099e+00,-2.634778764593601164e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544702028316258691e+00,-2.634943781960010334e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544819637852906880e+00,-2.634555144906043811e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544625878256558948e+00,-2.634762051296234198e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544751525855064145e+00,-2.634971919536590601e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544870827615261177e+00,-2.634880313742160585e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544890288186072880e+00,-2.634973188900947338e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544934285998344592e+00,-2.634978901040553989e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544672414404153926e+00,-2.635746231794357186e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.545007474666833858e+00,-2.635515842163562716e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.545100970017910136e+00,-2.635196597027778420e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544869981503486756e+00,-2.635411754286288932e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.545034550243616245e+00,-2.635542498815059531e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.545177120077609878e+00,-2.635397579717635885e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.544919902098178532e+00,-2.636174430704116833e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.545345496320724266e+00,-2.635215214371680936e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.545205041766166687e+00,-2.635904690778255510e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.545121276700496260e+00,-2.635977890789508837e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.545345496320724266e+00,-2.635713863003253721e+00
-4.873300000000000409e+00,-2.503400000000000070e+00,-5.545328574085234941e+00,-2.636400800681113932e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-5.545364956891536856e+00,-2.635458297646045445e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-5.537829908484220631e+00,-3.687566502165794180e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-5.622635268580912893e+00,-5.767986983847618099e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.170537909513711838e+00,-6.034933885002136122e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.281876911801099084e+00,-5.979310762000083379e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.233437858825921829e+00,-6.179244533777236370e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.242146887320279447e+00,-6.387164299845695226e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.400324945217370498e+00,-6.505257497191428762e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.569051055550574780e+00,-6.542793024349212061e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.689624521744250707e+00,-6.525739960455894106e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.742548390179872619e+00,-6.478673199462890331e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.748423790341615103e+00,-6.462457492923736169e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.723419495183229344e+00,-6.493067791271209366e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.686375452530383789e+00,-6.534942428922652979e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.648958274585008432e+00,-6.546954846954345264e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.621152926397323668e+00,-6.522627902173995906e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.596861057353019753e+00,-6.488679175567626523e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.572980398631095511e+00,-6.468019424414634067e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.554714537644385608e+00,-6.474085716676711399e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.550889689368009527e+00,-6.500951390171050726e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.568639845228195107e+00,-6.530844074535369970e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.604004779064655217e+00,-6.549800761842727859e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.643538505613803657e+00,-6.556689602208137124e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.676063888335227681e+00,-6.555332651710510383e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.694738844364881203e+00,-6.553287282609939091e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.699239312893151777e+00,-6.554077673482894717e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.692454765629768154e+00,-6.558025396633148318e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.678092018258571017e+00,-6.561764520907401810e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.660831338059901796e+00,-6.562158446979522886e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.643638346803188099e+00,-6.559101394486426706e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.628236574172973405e+00,-6.554251999521254923e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.616113061612844071e+00,-6.549840958380698908e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.608579282373189479e+00,-6.548270331549644219e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.606864636862277429e+00,-6.549595547938346307e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.610534646683930760e+00,-6.553002098751067983e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.619101951456070054e+00,-6.556454769802093629e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.628994267266988594e+00,-6.559515630388260021e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.638790549391507589e+00,-6.561503878092765696e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.646580277442931894e+00,-6.562395818114280743e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.650457161593436695e+00,-6.563197633266448783e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.650734686255455053e+00,-6.563245869112014574e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.648236118185519850e+00,-6.563209903788566280e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.643598579549789385e+00,-6.562144907093047763e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.638164849734305761e+00,-6.560291212010383788e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.632511553913354341e+00,-6.558795900797843359e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.627874861389398298e+00,-6.557295935249328522e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.624913047122954701e+00,-6.556360836839675521e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.623780526512860867e+00,-6.555802739644050803e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.624119817334412907e+00,-6.555793854093551865e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.626072220253943712e+00,-6.556245324683189324e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.629160951286554138e+00,-6.556233054161071827e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.632140533900260593e+00,-6.556578744387626223e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.634496955192088485e+00,-6.556544471549987207e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.636281827980279324e+00,-6.556464501595496763e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.637506574773787804e+00,-6.556021916556358242e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.637221858161687749e+00,-6.555604295682907257e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.636523392891883866e+00,-6.554863410019874159e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.635227995765208497e+00,-6.554378512835502768e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.633669034820794508e+00,-6.553567812132834902e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.632546667551993735e+00,-6.552877701044082848e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.631502988678216859e+00,-6.552306910204887203e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.630822291755675835e+00,-6.552068269705772607e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.630931863230466128e+00,-6.551702269649505084e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.631346034944057166e+00,-6.551607913565635322e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.631941274577378920e+00,-6.551393814110755720e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.632774271619319428e+00,-6.551550792169570592e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.633931752526759595e+00,-6.551615529751777522e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.634616256952285518e+00,-6.551277878832816981e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.635051581460237102e+00,-6.551280417561530456e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.635240264385938502e+00,-6.551109053373336266e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.635272416633367421e+00,-6.551200870728492553e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.635336298072338046e+00,-6.550669007062912108e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.634837938237190258e+00,-6.550680854463577063e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.634536299389600877e+00,-6.550550956177711548e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.634338309234380837e+00,-6.550327124929427924e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.634066284298896221e+00,-6.550243770003318922e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.633895369720458568e+00,-6.550242500638961296e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.633736723762750032e+00,-6.550228960752487062e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.634214353859424484e+00,-6.550428674077987345e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.634437304311990857e+00,-6.550304276371002210e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.634518531042337131e+00,-6.550409633612632732e+00
-6.682599999999999874e+00,-6.867799999999999905e+00,-6.634937779426574700e+00,-6.550419365406035865e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.635091348713635817e+00,-6.550625425553321612e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.749320245766639026e+00,-3.704658916354179432e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.672644327598810321e+00,1.866265386331081411e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.361414379990100620e+00,1.515360505217313802e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.247960521322488248e+00,1.367112922888994220e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.371378192245959582e+00,1.595527211183309424e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.418881022542715087e+00,1.399395079874992343e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.421154947936534185e+00,1.392549821019172684e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.373110606104135378e+00,1.618250525659322703e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.244596803963184506e+00,1.719116756194829954e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.083064335936307465e+00,1.569322664958238578e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-5.958982044214010010e+00,1.316705300688743474e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-5.863519060206413336e+00,1.076768780565261707e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-5.734658775293826949e+00,9.668262775361537997e-01
-5.611299999999999955e+00,1.800999999999999712e+00,-5.594093803149461586e+00,1.046771162080764705e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-5.462420619642734287e+00,1.124973738265037548e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-5.387050251942873125e+00,1.196135150361061106e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-5.417478969687222978e+00,1.286007098859548448e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-5.493013906127214518e+00,1.377009204757213556e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-5.586658595931529803e+00,1.452060689705610308e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-5.683269330561160793e+00,1.509662328618764926e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-5.785792271214723392e+00,1.561012771195173121e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-5.885358474272488927e+00,1.602441756176948395e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-5.985413729935884497e+00,1.619620487141609111e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.066544003540276897e+00,1.603420859217643768e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.107374819439649549e+00,1.562106222808361089e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.105931775808334017e+00,1.511751702350377924e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.077002791184186847e+00,1.466889086782932283e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.032265054166316531e+00,1.437155072963237634e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-5.981551229685544868e+00,1.419224984079599405e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-5.932352791392802693e+00,1.412128285300731534e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-5.887962383258342314e+00,1.414482533061504288e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-5.859599024355411245e+00,1.424289536303281700e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-5.850042191863059848e+00,1.440212231236696283e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-5.856618172574043157e+00,1.460675125133991115e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-5.876187045693397337e+00,1.481607366502284862e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-5.907423377126455044e+00,1.502693306738138057e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-5.946591583389043478e+00,1.519580612802505337e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-5.988114095664023750e+00,1.529618851917982081e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.022077868402003986e+00,1.531938403719663500e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.048931763899325631e+00,1.526433487844467196e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.068908039838075474e+00,1.516999889284372349e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.080413044691085567e+00,1.504667379873990907e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.085834082829951974e+00,1.494037405407428798e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.086126414448022715e+00,1.485228122550249052e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.082681470358371811e+00,1.477448082625865799e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.078719975030422162e+00,1.476049772006273297e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.074849859774112737e+00,1.474257535314559941e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.073948750734328605e+00,1.476412704432010559e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.073926751828193638e+00,1.479647256374359010e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.076770956557989045e+00,1.483062481176853131e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.082241492235660019e+00,1.487595169734954759e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.089019270604848266e+00,1.490020078778266921e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.096532320106029523e+00,1.492658135253190910e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.104748911547660306e+00,1.493901477640867226e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.112743821704387237e+00,1.492856896555423640e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.118900130975245766e+00,1.491406118875741926e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.123230954092740319e+00,1.489321928381919902e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.126898848634957595e+00,1.486161634254455466e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.129510795682667990e+00,1.483637926352024072e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.129358072507381294e+00,1.482313133084774082e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.128289010280370874e+00,1.479690837883949284e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.128911325490474127e+00,1.479104285770654670e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.128130364322662338e+00,1.478900023889541560e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.125729945218562733e+00,1.477851000028848505e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.124819952005148060e+00,1.479301037245988715e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.124133755356073294e+00,1.480094178408384309e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.124189598733186024e+00,1.480416914296150077e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.124288593810796044e+00,1.480930266398191364e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.124446393656730159e+00,1.482161867165565416e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.124863526761531674e+00,1.483638984155654761e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.124446393656730159e+00,1.482118497216701414e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.125753636348247433e+00,1.482766296160221042e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.125882245337963106e+00,1.483487506675720269e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.125106783896684171e+00,1.482217190295457732e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.124453162550925533e+00,1.481998330724239255e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.123801233428716628e+00,1.481291929459571888e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.122896739941834809e+00,1.481929573488235397e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.121214246678351678e+00,1.481158434641361099e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.119901927316188761e+00,1.480644236296415173e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.118657719951867691e+00,1.481384487277269235e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.117655077499151162e+00,1.481496614462137096e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.116448099052905540e+00,1.481066405725478985e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.114731338262557436e+00,1.481646293675899395e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.114264707618951356e+00,1.482561822718381883e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.113344138008355522e+00,1.482306680482625927e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.111967091095447557e+00,1.482579911160468944e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.111157785183190860e+00,1.483107966732978733e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.110922143054008160e+00,1.483329576593637400e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.110453820186853235e+00,1.482863085192441810e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.109259110361337619e+00,1.483319315898418367e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.109065773820876899e+00,1.483508662748336704e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.108571644544601220e+00,1.483867787081003087e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.107231403493880606e+00,1.483257328605651848e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.107128600913285688e+00,1.482918302541971212e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.106871805989742441e+00,1.484318940329551584e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.105177890217303727e+00,1.482783009457588230e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.105496451300382432e+00,1.483706895148753979e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.105366150087117916e+00,1.484560436898469948e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.103778421342372695e+00,1.483066500830650281e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.103630774837731643e+00,1.483934957611560801e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.103350288784503697e+00,1.483907772058248531e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.103607506763935042e+00,1.483946699231863064e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.103785190236568070e+00,1.484325075590610554e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.102857851731776861e+00,1.484534203368425231e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.102404335820674319e+00,1.483996310222148951e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.102515599519014344e+00,1.483964364552497806e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.102741934418678404e+00,1.484100186538696242e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.103355788511037439e+00,1.484808068728446839e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.103143837511539438e+00,1.483681719422340395e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.102752087759971467e+00,1.484438789480924559e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.102728819686173978e+00,1.484413613754510752e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.102659015464782399e+00,1.483862074941396658e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.102775355833768955e+00,1.483637080109119433e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.103187835323810262e+00,1.484969912683963722e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.102952616250514772e+00,1.483910205006599314e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.102936540126799869e+00,1.483802309036254874e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.103299945133923821e+00,1.484149797528982129e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.103451822197436982e+00,1.483977798658609348e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.103452245253324193e+00,1.484547849035263045e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.103474244159460049e+00,1.484154240304231598e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.103736538809537926e+00,1.483087233781814618e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.104234475588798503e+00,1.484325075590610554e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.104154941082000185e+00,1.484906656026840244e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.104124481058120111e+00,1.483240509527921525e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.104559382510185372e+00,1.483540502637624714e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.104778525459765959e+00,1.484674573910236273e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.104684607052802470e+00,1.483992819470167035e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.104860598301887542e+00,1.482853564959764503e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.105393648719787514e+00,1.484202264589071119e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.105320460051298248e+00,1.484695835763216065e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.105258270835876466e+00,1.482947180581092761e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.105747323441504726e+00,1.484006676697730898e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.105707133132218800e+00,1.483944795185327514e+00
-5.611299999999999955e+00,1.800999999999999712e+00,-6.105725324535369758e+00,1.483352954053878792e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-6.106020617544650975e+00,1.483364378333091649e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-6.079332559955119564e+00,1.383674319654703000e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-5.036946544969081785e+00,-2.277779982542991632e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-4.656458541119098626e+00,-3.670854474163055325e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-4.811571136057376741e+00,-3.454655490636825643e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-4.311206016004085484e+00,-3.542517718017101025e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.524680394107102988e+00,-3.882820127558708201e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.274358860221505019e+00,-4.151930025577544647e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.450926734480261437e+00,-4.332932920455932368e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.674222612178325686e+00,-4.389555879449844156e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.836154021906852396e+00,-4.269690649461746368e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.974211964863538782e+00,-4.065277290868759330e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-4.083512683886289629e+00,-3.870445517563819937e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-4.130151634061336452e+00,-3.760559183907508540e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-4.099784682476520281e+00,-3.739077730894088791e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-4.018709829193353400e+00,-3.775717086815833845e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.922784022045135099e+00,-3.835028982639312467e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.839194101512431789e+00,-3.879744457721709949e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.771676920247077902e+00,-3.899535540533065614e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.719920263004302896e+00,-3.912083630323409889e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.687043743896484038e+00,-3.926759174776077277e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.676357352185249283e+00,-3.945764944171905597e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.684964001154899638e+00,-3.966049809718132035e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.709947143518924406e+00,-3.981357920742034651e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.745853588891029151e+00,-3.985039077377319217e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.782337082493305136e+00,-3.980431284761428490e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.812961675113439419e+00,-3.968775134992599263e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.832143029040098181e+00,-3.954609875011443787e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.840633760696649190e+00,-3.943276143789291144e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.838766815066337212e+00,-3.936724531221389434e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.827145469844341008e+00,-3.933691596651077038e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.811440789198875301e+00,-3.935534713697433240e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.794442403650283513e+00,-3.937957507133483581e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.778107792788743868e+00,-3.941750790953636230e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.762705174046754752e+00,-3.944666097760200163e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.749161885929107374e+00,-3.949530301976203805e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.741063750135898314e+00,-3.954574332809448034e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.735304267287254287e+00,-3.961157256364822299e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.734101942455768430e+00,-3.967437224960327136e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.735305536454915920e+00,-3.974270636415481395e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.739453599429130470e+00,-3.979720440721511654e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.744603458744287128e+00,-3.985798157262801844e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.748195626282691872e+00,-3.989365071105956950e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.751142633593082198e+00,-3.992673880863189417e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.753108151245116986e+00,-3.994459453392028792e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.752345804536342477e+00,-3.996848397111892659e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.751139249145984511e+00,-3.998883611297607388e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.748996471077203463e+00,-3.999951992964744463e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.745122548317909139e+00,-4.002667163324355570e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.740630963963269995e+00,-4.004266562414168895e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.735954927241802004e+00,-4.008371686744689910e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.732494753140211063e+00,-4.011518017864227126e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.730194598281383556e+00,-4.014667733955382900e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.727168056464194912e+00,-4.019097392439841876e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.726030882239341757e+00,-4.022987994194030748e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.725973769694566506e+00,-4.026610336947441304e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.725674669182300391e+00,-4.029823944377898925e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.726022421121597095e+00,-4.032041947031021145e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.726949759626388303e+00,-4.034724113917350863e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.727509039509296240e+00,-4.036026904869079779e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.728393649369478258e+00,-4.038061695933341966e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.729000734567641917e+00,-4.037418974447250619e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.729996608126163515e+00,-4.038656604695320063e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.730236903870105536e+00,-4.039083957362175070e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.731220085752010363e+00,-4.038503011608123749e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.731347848629951169e+00,-4.039012026715278481e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.730817759603261674e+00,-4.039981397962570497e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.731297928035258948e+00,-4.038464507555961092e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.730621884727477688e+00,-4.040224269676208735e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.732365298038720969e+00,-4.039598049926757639e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.732772700858116188e+00,-4.039676327395438804e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.733725422716140496e+00,-4.039832036089896938e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.734385389900207297e+00,-4.039565046453476249e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.735398185694217332e+00,-4.038706109905242592e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.737049795877933178e+00,-4.038860126113891447e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.738657408249378200e+00,-4.037672001075744532e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.738221660685538961e+00,-4.037339850735664371e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.739477290558814726e+00,-4.037103748965263250e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.740766764903068253e+00,-4.035636786890029803e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.741048520123958276e+00,-4.034316647958755553e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.742592251056432673e+00,-4.034282375121116537e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.743451054507493936e+00,-4.033706506824493054e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.744392353856563549e+00,-4.031471156191825500e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.744361893832683474e+00,-4.031990326213836795e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.744927519553899575e+00,-4.030901211595534939e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.745431379115581549e+00,-4.029700392913817986e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.745763054931163794e+00,-4.029477831029891988e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.746045656263828239e+00,-4.029156681847572585e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.746647664791345367e+00,-4.027605095481872510e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.746676009535789387e+00,-4.028134843540191135e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.746999224233626968e+00,-4.026491439819335660e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.748344965010881324e+00,-4.025962961125373774e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.749132272017001721e+00,-4.026126286005974109e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.748380078649520719e+00,-4.025161569094657388e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.749392028331756332e+00,-4.023803772354125563e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.749682244670391018e+00,-4.024808685803413333e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.749247343218326201e+00,-4.022904639267921745e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.748589068257808687e+00,-4.023645524930953954e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.749858235919475202e+00,-4.022629187202453771e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.750359134089946700e+00,-4.022696463513374177e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.749452102267742060e+00,-4.022195064592361646e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.749874312043189661e+00,-4.021203267908096457e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.750385363554954221e+00,-4.021857413673401105e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.749437718367576444e+00,-4.022033432197570590e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.750359980201721122e+00,-4.020772530269622891e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.750816034448146485e+00,-4.020545737171173251e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.749506253421306390e+00,-4.021452063322066728e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.749273572683334166e+00,-4.020994669032096347e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.750250831782817595e+00,-4.020663788056373811e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.750942105102538893e+00,-4.020371411132812156e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.749349299687147141e+00,-4.020945163822173818e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.749221113753318679e+00,-4.020691290950774821e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.749234651541709873e+00,-4.020168312835693314e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.750102339166402565e+00,-4.020844460916519481e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.750664580440520979e+00,-4.020747566103935355e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.749546020674705549e+00,-4.020715408873558161e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.749227882647514054e+00,-4.020289748692512433e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.748937243252992602e+00,-4.020764067840575606e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.748982510232925058e+00,-4.020969704866408811e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.748929205191135150e+00,-4.020961242437362415e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.748893668496608544e+00,-4.020965050530433516e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.748494303739070777e+00,-4.021104257488250511e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.748592452704906375e+00,-4.021262928032874662e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.748595837152004062e+00,-4.021207499122619211e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.748506149303913126e+00,-4.021353899145125865e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.749463101720809544e+00,-4.021430907249450293e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.750095993328094401e+00,-4.021341205501555827e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.749063736963271776e+00,-4.021348821687698027e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.748663526093959586e+00,-4.021677587056159631e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.748567915463447253e+00,-4.022352888894080714e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.747708265900611568e+00,-4.021364054059982429e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.746935342794656787e+00,-4.022495903944968809e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.748107207602262125e+00,-4.022381238031386808e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.748482881230115638e+00,-4.021936537384986465e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.748472727888822575e+00,-4.022007198667526318e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.748096208149194641e+00,-4.022816206884384016e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.748422384238243144e+00,-4.021754172039031516e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.748173204320668805e+00,-4.022636380267143430e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.748302236366271689e+00,-4.022577566385269421e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.748182511550187890e+00,-4.023027767610550143e+00
-3.309800000000000075e+00,-3.982000000000000650e+00,-3.748541685998439732e+00,-4.022059242606163210e+00
9.954099999999999060e-01,4.859399999999999942e+00,-3.747990021121501591e+00,-4.022977839279175072e+00
9.954099999999999060e-01,4.859399999999999942e+00,-3.655589538681506934e+00,-3.000560490190982588e+00
9.954099999999999060e-01,4.859399999999999942e+00,-3.215362447580695004e+00,3.860214863967895482e+00
9.954099999999999060e-01,4.859399999999999942e+00,-4.636517484582960424e-01,4.730951423263549671e+00
9.954099999999999060e-01,4.859399999999999942e+00,1.180229680135846060e+00,3.932348609161376629e+00
9.954099999999999060e-01,4.859399999999999942e+00,8.372151206642388654e-01,4.343204616832733400e+00
9.954099999999999060e-01,4.859399999999999942e+00,-6.943022015662864144e-02,4.626411229157447735e+00
9.954099999999999060e-01,4.859399999999999942e+00,-4.142255210112780195e-01,4.648671225643157712e+00
9.954099999999999060e-01,4.859399999999999942e+00,-3.552648037109523704e-01,4.835398107528686040e+00
9.954099999999999060e-01,4.859399999999999942e+00,-1.502155511772259866e-01,5.037292200994491154e+00
9.954099999999999060e-01,4.859399999999999942e+00,1.768499071100726738e-01,5.070797073197364391e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.431070380412041931e-01,5.020733766078948612e+00
9.954099999999999060e-01,4.859399999999999942e+00,8.419361599557101394e-01,4.931432291078567509e+00
9.954099999999999060e-01,4.859399999999999942e+00,1.026547014096379273e+00,4.885904422807693770e+00
9.954099999999999060e-01,4.859399999999999942e+00,1.105739162917435126e+00,4.946868607902526804e+00
9.954099999999999060e-01,4.859399999999999942e+00,1.158784025336802026e+00,4.928516138029098492e+00
9.954099999999999060e-01,4.859399999999999942e+00,1.180016671496629588e+00,4.848164527988434003e+00
9.954099999999999060e-01,4.859399999999999942e+00,1.135681577919423590e+00,4.792570177245139895e+00
9.954099999999999060e-01,4.859399999999999942e+00,1.025729670122265791e+00,4.771107341575622662e+00
9.954099999999999060e-01,4.859399999999999942e+00,8.832494710944592820e-01,4.791117601299285766e+00
9.954099999999999060e-01,4.859399999999999942e+00,7.412516615420579047e-01,4.836699629116058219e+00
9.954099999999999060e-01,4.859399999999999942e+00,6.252244067944585648e-01,4.891498088407516320e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.474176073580979685e-01,4.948943595504760928e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.103122744835912883e-01,5.005457812285422747e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.100233801946043588e-01,5.050047620296478357e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.351786005407571656e-01,5.080310535931586990e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.729445351831614630e-01,5.099232104158401668e+00
9.954099999999999060e-01,4.859399999999999942e+00,6.138689521975815300e-01,5.108245014214515933e+00
9.954099999999999060e-01,4.859399999999999942e+00,6.514786734536289758e-01,5.106405705261230388e+00
9.954099999999999060e-01,4.859399999999999942e+00,6.789548841610550944e-01,5.093077379512786607e+00
9.954099999999999060e-01,4.859399999999999942e+00,6.912499458834528987e-01,5.076338271737098395e+00
9.954099999999999060e-01,4.859399999999999942e+00,6.905111845403909543e-01,5.054371075296401727e+00
9.954099999999999060e-01,4.859399999999999942e+00,6.762829160593449851e-01,5.031161594271659432e+00
9.954099999999999060e-01,4.859399999999999942e+00,6.519701057486235740e-01,5.013704872512817268e+00
9.954099999999999060e-01,4.859399999999999942e+00,6.237234045065939148e-01,4.999176997447013271e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.943174243696033310e-01,4.991959814834594944e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.700852590873837222e-01,4.987837765645980248e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.513262207001446980e-01,4.987265282320976212e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.382927678085863699e-01,4.990428115177154567e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.335470326296984922e-01,4.993686573481559421e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.336064719818531810e-01,4.994556934309005491e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.357714604847132467e-01,4.997346150922775010e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.411970464743673936e-01,4.998000296688079658e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.483302446708082645e-01,4.994394455671310240e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.534677824832499038e-01,4.993032850837707315e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.583185412861406682e-01,4.988952267551422182e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.625076406814157881e-01,4.983491038966178621e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.626086981564759615e-01,4.979254323863982812e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.615840567976235764e-01,4.975869352245331001e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.626404273480176688e-01,4.970398391866683419e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.611530686125159040e-01,4.967767422676086397e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.584171661898493788e-01,4.966247570419310975e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.560928971454500713e-01,4.965067907810211345e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.539744447901844282e-01,4.965243080091476635e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.538149527207016920e-01,4.964584703111648345e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.529368473447858756e-01,4.965923459386825556e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.521190803147851822e-01,4.966352081418037301e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.516766167387365805e-01,4.967221596002578288e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.507673638731240828e-01,4.967285910463332677e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.506612826094030577e-01,4.967758960247040001e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.513010488748549820e-01,4.966357581996917681e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.507295003712177062e-01,4.967055732393264478e+00
9.954099999999999060e-01,4.859399999999999942e+00,5.499927485436201247e-01,4.965518109035492067e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.496920086897909563e-01,4.964628707742690494e+00
6.454799999999999649e+00,2.662799999999999834e+00,1.344055851419269976e+00,4.352952911972999495e+00
6.454799999999999649e+00,2.662799999999999834e+00,3.369526762747764526e+00,2.683789980220794735e+00
6.454799999999999649e+00,2.662799999999999834e+00,4.677375270295143217e+00,3.046652590918540682e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.076580112707614667e+00,3.373601710546016541e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.262326607495546149e+00,3.112540851914882722e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.398889470946788727e+00,2.944543652677535928e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.488377636659144798e+00,2.896309076476097033e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.536604315578936841e+00,2.803780665719509013e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.561991053259372819e+00,2.719968345320224579e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.578513923990726653e+00,2.681663794922828803e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.598062490427493820e+00,2.662938555049896294e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.625531086128949809e+00,2.649959092938900085e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.660406544303893561e+00,2.635788120818137958e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.699082313513755160e+00,2.621392471206188013e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.739534071338176169e+00,2.605585288429260071e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.779809837913512993e+00,2.584769617021083654e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.816869533634185352e+00,2.566409954082965683e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.849772282207012175e+00,2.552108872115611771e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.878521468079090262e+00,2.536148942494392156e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.902256595575809506e+00,2.524954629790782779e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.921168885958194572e+00,2.514280544912815163e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.935627243959903154e+00,2.508667415726184569e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.946061494362353983e+00,2.500995165991783065e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.954047097289562274e+00,2.496758450889587255e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.960427626180648808e+00,2.494480999672412658e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.965200965756177531e+00,2.492345294141769418e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.968507147514819700e+00,2.491317109012603837e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.971125017344951047e+00,2.490930376005172864e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.973709888815879943e+00,2.490610707747936026e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.975835744649171666e+00,2.489179076313972505e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.976959804141521282e+00,2.489404176926612866e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.978210357344150516e+00,2.490000778174400242e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.979531137824058540e+00,2.489085354912281112e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.980088725483417633e+00,2.487327919960022005e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.980084494924544636e+00,2.488614420735836053e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.979654247087239582e+00,2.488044053018092949e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.979070429962873412e+00,2.487204368495941065e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.978275507950782774e+00,2.487528267967701101e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.977125642049312404e+00,2.487487859869003337e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.975427918773889679e+00,2.487249854052066667e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.973172184783219762e+00,2.487237795090675441e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.970853415465354530e+00,2.487054371941089581e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.969118040215969145e+00,2.486787170743942177e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.967597577357292238e+00,2.487620085322856944e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.965934121608733598e+00,2.487070873677730276e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.963801496881246500e+00,2.487820644891261868e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.962053006899356689e+00,2.486365530216693820e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.960527044314146039e+00,2.487867399811744651e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.958998543393611236e+00,2.488289251899719279e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.957939634507893878e+00,2.487409159278869630e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.956790614718198817e+00,2.486366799581051001e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.955468988126516372e+00,2.488090173256397364e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.954678719729185055e+00,2.488026705038547615e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.954280201083421709e+00,2.486471099019050612e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.953565236634015712e+00,2.487839262235164384e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.952825734943151481e+00,2.486890835499763419e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.952505058580636721e+00,2.487326862156391094e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.951936894524097355e+00,2.486809807741642064e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.951253659266233065e+00,2.486643097889423171e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.951134780561924131e+00,2.486925743019580803e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.950796335852145624e+00,2.487100069057941454e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.950619075435399807e+00,2.486769399642944300e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.950779836672544398e+00,2.486149949836730766e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.950567039561271088e+00,2.486801133751868953e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.950531925922631693e+00,2.487942292308807257e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.950185866206884278e+00,2.485851649212837078e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.950040334981679280e+00,2.486321737146377497e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.950688879656791386e+00,2.487823606741428328e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.951363653796910569e+00,2.486826521039009030e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.951790094131230724e+00,2.486302061998844071e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.951564605343341974e+00,2.487326227474212725e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.951615795105695383e+00,2.487727558171748843e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.952515634977816994e+00,2.486351567208767044e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.953063492351770236e+00,2.487822972059249960e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.953591466099023677e+00,2.486467925608157881e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.953595696657895786e+00,2.487288358104228880e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.953640117526053821e+00,2.488034109663963100e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.954365658372640091e+00,2.486684352231025574e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.954969359123706951e+00,2.487203522253036425e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.955499025094509236e+00,2.487611411333083833e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.955739743894338467e+00,2.488395455384254440e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.956107379460334528e+00,2.486773842418193770e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.956485168367623650e+00,2.487142381203174324e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.957253437858820000e+00,2.487727346611023016e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.957735298514365674e+00,2.488409418392181216e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.957650687336921713e+00,2.486740627384185665e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.958144816613197392e+00,2.488294117796420846e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.958619908374547691e+00,2.488016550123691495e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.958373266792297507e+00,2.486496486306190246e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.958584371680021086e+00,2.488509063494205531e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.959491826558112493e+00,2.488287347853183729e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.959712238675355600e+00,2.486550857412815230e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.959445290410518403e+00,2.488545028817653382e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.959878499639033933e+00,2.487451048302650403e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.960322285264730624e+00,2.488582475066185129e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.960653114968538446e+00,2.487476435589790480e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.960132333171367591e+00,2.487613950061798196e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.959731276190280980e+00,2.487360077190399199e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.960166177642345353e+00,2.487946523523330455e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.960483892613648749e+00,2.488177759397030009e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.960494892066717121e+00,2.488169085407256897e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.960435241186618605e+00,2.487388426327705293e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.960446663695573299e+00,2.487222774279117310e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.960842644006013380e+00,2.488470347881317046e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.961036826658248522e+00,2.488613574492931413e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.960672575539350149e+00,2.486629558002948492e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.960380666977166619e+00,2.488128465747833307e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.960195791554451006e+00,2.487964294624328332e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.959982994443177695e+00,2.488404129374027107e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.959905152159929109e+00,2.486890200817585050e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.960305786085128510e+00,2.488431843829154833e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.960576118797063394e+00,2.488142005634307985e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.960052375608682063e+00,2.486642040085792260e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.959515940743684403e+00,2.488522391819953938e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.959335295879840899e+00,2.488297291207313577e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.959807426249980722e+00,2.487851744318008151e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.960027838367223829e+00,2.486790132594108638e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.959375486189126825e+00,2.488663291263580213e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.959093730968236358e+00,2.487374040198325975e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.958889394974708154e+00,2.488461885452270650e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.958698173713683488e+00,2.487306129205226757e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.958514567458629507e+00,2.487608026361465274e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.958925777781009181e+00,2.488179240322113017e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.959102615141868675e+00,2.487922828722000101e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.958609331977367418e+00,2.487997932779788979e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.958370305401086142e+00,2.487116359233856322e+00
6.454799999999999649e+00,2.662799999999999834e+00,5.958168084686993993e+00,2.487720576667785455e+00
2.853999999999999870e-01,4.955400000000000027e+00,5.957887598633766046e+00,2.489067160689830693e+00
2.853999999999999870e-01,4.955400000000000027e+00,5.628462440371513331e+00,3.094552266490459225e+00
2.853999999999999870e-01,4.955400000000000027e+00,3.540660907191037765e+00,5.346932056689261969e+00
2.853999999999999870e-01,4.955400000000000027e+00,3.716832854021340227e-01,5.491646786451339857e+00
2.853999999999999870e-01,4.955400000000000027e+00,-3.729540130823850719e-01,5.013936319947242204e+00
2.853999999999999870e-01,4.955400000000000027e+00,-5.009270440354942622e-01,5.040752488231659001e+00
2.853999999999999870e-01,4.955400000000000027e+00,-7.225119250796735448e-01,5.208278964853287007e+00
2.853999999999999870e-01,4.955400000000000027e+00,-8.168302785024046386e-01,5.202983599877357257e+00
2.853999999999999870e-01,4.955400000000000027e+00,-7.698973044857382320e-01,5.227830984044074647e+00
2.853999999999999870e-01,4.955400000000000027e+00,-6.839632841639220473e-01,5.300121707296371554e+00
2.853999999999999870e-01,4.955400000000000027e+00,-5.816196134425699604e-01,5.344334514093398880e+00
2.853999999999999870e-01,4.955400000000000027e+00,-4.637016690529882634e-01,5.357441124200820859e+00
2.853999999999999870e-01,4.955400000000000027e+00,-3.433267218343913352e-01,5.331111968708038162e+00
2.853999999999999870e-01,4.955400000000000027e+00,-2.362800445787608394e-01,5.262000156927108208e+00
2.853999999999999870e-01,4.955400000000000027e+00,-1.582187109237536693e-01,5.174856601333617689e+00
2.853999999999999870e-01,4.955400000000000027e+00,-1.160378311447799182e-01,5.095016122007369752e+00
2.853999999999999870e-01,4.955400000000000027e+00,-1.054222682434134140e-01,5.034910873460769487e+00
2.853999999999999870e-01,4.955400000000000027e+00,-1.178495547613128969e-01,4.998227936029434382e+00
2.853999999999999870e-01,4.955400000000000027e+00,-1.440192631250247213e-01,4.983297672462462913e+00
2.853999999999999870e-01,4.955400000000000027e+00,-1.717048203941434481e-01,4.984953769826889314e+00
2.853999999999999870e-01,4.955400000000000027e+00,-1.940269280070438807e-01,4.998428072476387207e+00
2.853999999999999870e-01,4.955400000000000027e+00,-2.095817807659506593e-01,5.015502715563774139e+00
2.853999999999999870e-01,4.955400000000000027e+00,-2.169852852333336857e-01,5.032763108968734578e+00
2.853999999999999870e-01,4.955400000000000027e+00,-2.153768664116039733e-01,5.050148323202132694e+00
2.853999999999999870e-01,4.955400000000000027e+00,-2.057908562835305821e-01,5.061848054480552861e+00
2.853999999999999870e-01,4.955400000000000027e+00,-1.927552087895572086e-01,5.070587204957008431e+00
2.853999999999999870e-01,4.955400000000000027e+00,-1.791365902829915313e-01,5.072994342899322717e+00
2.853999999999999870e-01,4.955400000000000027e+00,-1.650564839059486810e-01,5.070500041937828328e+00
2.853999999999999870e-01,4.955400000000000027e+00,-1.524164201075211000e-01,5.065973065519332685e+00
2.853999999999999870e-01,4.955400000000000027e+00,-1.439644112851470592e-01,5.057847441148758172e+00
2.853999999999999870e-01,4.955400000000000027e+00,-1.403746102156117614e-01,5.048200272035598957e+00
2.853999999999999870e-01,4.955400000000000027e+00,-1.415830693574622323e-01,5.039567325043678103e+00
2.853999999999999870e-01,4.955400000000000027e+00,-1.476634268760681212e-01,5.033478184223175056e+00
2.853999999999999870e-01,4.955400000000000027e+00,-1.549563418904319201e-01,5.026975230622291235e+00
2.853999999999999870e-01,4.955400000000000027e+00,-1.624623845284804691e-01,5.024424654507637200e+00
4.777000000000000135e+00,3.053900000000000059e+00,-1.691999990293756029e-01,5.025065260386466726e+00
4.777000000000000135e+00,3.053900000000000059e+00,5.203766153946518536e-01,4.463749802994727567e+00
4.777000000000000135e+00,3.053900000000000059e+00,2.369482719290256334e+00,2.810788614773750194e+00
4.777000000000000135e+00,3.053900000000000059e+00,3.619799856734275512e+00,3.056298279106616889e+00
4.777000000000000135e+00,3.053900000000000059e+00,3.967373266446590385e+00,3.405941094708442751e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.136810110670327667e+00,3.194367040216922859e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.288905047965049455e+00,3.053448133003711540e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.376067252409457708e+00,3.035127820360660422e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.396998365485668359e+00,2.984080967426300024e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.384566445183753380e+00,2.941159315741062041e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.362503234553336995e+00,2.941096482205390661e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.341328441286086637e+00,2.955536771130561569e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.327982720267772088e+00,2.975801749968528753e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.325147399711608998e+00,2.996779688453674151e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.332423960971832244e+00,3.016785928523540328e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.347453021365404346e+00,3.031924790966510574e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.368250871837139115e+00,3.042082456111907973e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.392594353699683651e+00,3.048364963436126729e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.417284741389750913e+00,3.051149525713920507e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.441734833335876154e+00,3.049271501147746921e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.463102540087700021e+00,3.047272040724754216e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.479328425586223794e+00,3.042777221536636212e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.491983719396590580e+00,3.036301770830154290e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.500721515691280317e+00,3.032366741323471171e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.506049904590844868e+00,3.028565629756450495e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.509111560046672906e+00,3.022400538635253930e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.511111345225572222e+00,3.021871848380565329e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.511660048711299886e+00,3.019988534796237634e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.511210763359069453e+00,3.018938347351550977e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.511374909043311732e+00,3.021820227563380978e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.511801772433519098e+00,3.022249907398223634e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.511782734918593718e+00,3.022131010270118434e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.511489134132862233e+00,3.025650746071338659e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.512369936490058464e+00,3.024315163207054180e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.513270622473955385e+00,3.024774249982833840e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.513866285163164349e+00,3.024308181703090792e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.514281302988528921e+00,3.022449197602271820e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.515518318402767406e+00,3.021309731531143239e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.515840686988830122e+00,3.017330485832691256e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.515346557712554443e+00,3.015770648598671055e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.514612978804111165e+00,3.013830425179004457e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.513854862654208766e+00,3.009807597970962423e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.513533340179919584e+00,3.006808301556110230e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.511725622373819355e+00,3.006040547680854491e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.509904366779327489e+00,3.003741940391063459e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.509185171771049383e+00,3.000049782598018577e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.507895697426795856e+00,3.001265198969841119e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.506615530312060969e+00,2.997698285126686013e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.505588350617885318e+00,2.997614718639850739e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.505023994064330850e+00,2.996810787880420435e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.503840283691882718e+00,2.994513449954986584e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.502953558552264646e+00,2.994936994528770491e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.502395547837018341e+00,2.993562061369419158e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.502345204186439354e+00,2.993650493752956443e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.502167520713806326e+00,2.991017197394370886e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.501249489438533757e+00,2.991003657507896207e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.500971964776515399e+00,2.990990117621421529e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.501406866228580661e+00,2.990080406498909049e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.501426326799392363e+00,2.988216768062114781e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.500588676142692535e+00,2.988650467550754364e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.500127968281507407e+00,2.988791578555106909e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.499686720991134870e+00,2.986572518098354223e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.499548804771899668e+00,2.988584037482738598e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.499913478946685252e+00,2.986908264970779214e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.499307662916183226e+00,2.986781116974353889e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.498857531452178371e+00,2.987357196831703199e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.498692539656161671e+00,2.987353388738632098e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.498782227504253051e+00,2.987385757529735564e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.498945950132608118e+00,2.986604463768005147e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.498630350440740777e+00,2.988442291796207240e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.498688309097289562e+00,2.987267283523082462e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.498930297064781314e+00,2.988537282562255815e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.499158747243881429e+00,2.988373111438751284e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.499371121299266640e+00,2.987927564549445858e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.499401158267259504e+00,2.989066819059848612e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.499471808600425504e+00,2.989387756681442188e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.499671490979194388e+00,2.989284938168525585e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.499646953737735267e+00,2.989309902334213120e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.499557265889644775e+00,2.990560437786578873e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.500723630970716371e+00,2.989993878161907315e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.501546474671363818e+00,2.990554090964793854e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.500918659734725935e+00,2.991309574317932096e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.500478681612014142e+00,2.991591584765910916e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.500324689269065814e+00,2.991871902728080457e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.501246951103210492e+00,2.991333480679988721e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.501796923756598900e+00,2.992147143232822160e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.501636162519454309e+00,2.992898606932163030e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.501681006443500443e+00,2.992968421971797799e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.501825691556930131e+00,2.993345211625098923e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.502013528370857109e+00,2.993580044031143306e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.502006759476661735e+00,2.992973922550678179e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.502815219277143122e+00,2.993869459104538056e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.502399355340004128e+00,2.994273328530788536e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.501991529464721253e+00,2.994532490420341198e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.502510195982456054e+00,2.994649695062637118e+00
4.777000000000000135e+00,3.053900000000000059e+00,4.502973865234851658e+00,2.993897808241844150e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,4.502297821927070842e+00,2.995798258244991352e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,4.501865458810328846e+00,2.993725597810745320e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,2.884310004848241515e+00,-5.111663412427901676e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-2.203736614626646162e+00,-6.661011465644835816e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-4.810593030846118445e+00,-6.175630230331420556e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-5.148961590564250734e+00,-5.330073205542563919e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-5.006147230267524506e+00,-4.800151244306563925e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-4.871134020531177278e+00,-5.900811154556274474e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-5.323340150606632015e+00,-6.624838812685012179e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-5.871253367936611234e+00,-6.853620581960678138e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.210187976431845946e+00,-6.571643137454985961e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.370105217081308169e+00,-5.144817516946792679e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.545958973002433900e+00,-4.845993914937972491e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.578300326412915844e+00,-5.445945015263557565e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.500837524294852621e+00,-6.084952764368057210e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.390538816434144564e+00,-6.417282507944106484e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.338341334956884232e+00,-6.485240044403075999e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.363118872159719608e+00,-6.407414892554283092e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.369641970884799775e+00,-6.292530648303031882e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.329900523895024556e+00,-6.236929104495048115e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.286340997523069518e+00,-6.278328153634070929e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.277583740657568079e+00,-6.385257291460036733e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.330518608546256587e+00,-6.484785611963271634e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.431822725188731660e+00,-6.512919380450248319e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.529712357765435904e+00,-6.487134782266616995e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.588861916637420713e+00,-6.448779245734214349e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.603686217981576512e+00,-6.437418011617660696e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.583878741341829155e+00,-6.459978001213073640e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.545005405032634727e+00,-6.492119152975082130e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.502204417866468411e+00,-6.512367206954955634e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.464967038673162136e+00,-6.510787271451949465e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.434390251368284019e+00,-6.492649747276305838e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.409839895176887126e+00,-6.470740941596030638e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.391431041300296378e+00,-6.457221788072585511e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.380317786198854257e+00,-6.458678595232963282e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.380624924772977380e+00,-6.470558999371528230e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.394990210479497783e+00,-6.485742289566993612e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.418271399009227274e+00,-6.497406478643417138e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.443691981160640125e+00,-6.504221272754668881e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.462904641222953828e+00,-6.508721169400215167e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.472947564929723008e+00,-6.511765528249740420e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.472812187045811960e+00,-6.514778152990341020e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.464490254688262993e+00,-6.516605191421508181e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.450870393455028662e+00,-6.516390245723724384e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.435268092334269774e+00,-6.514194245386123683e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.420157382154464187e+00,-6.510802080702781325e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.407167451137303793e+00,-6.506694417643546835e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.397272596991061988e+00,-6.504002095842361442e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.391920093905925526e+00,-6.503132158136367913e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.391733949315547392e+00,-6.504004634571074916e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.395769056367873517e+00,-6.506194288086891042e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.402643291479348520e+00,-6.508270121932029362e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.409956658601760893e+00,-6.509779819273948220e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.416316034698485993e+00,-6.510918862223625148e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.420948073607682716e+00,-6.510956943154334375e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.422834056752919629e+00,-6.510878242564201557e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.422239240175485087e+00,-6.509894485187530222e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.419574834197759650e+00,-6.508733016800880122e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.416201809608936379e+00,-6.507320637392997931e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.412263582354783331e+00,-6.505127598905563246e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.407937412852048986e+00,-6.503640750122070102e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.404857989048957201e+00,-6.502606218171119501e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.403279990589618720e+00,-6.501144756674766434e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.402603947281837016e+00,-6.500730943894385661e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.403673432564735535e+00,-6.500836301136017070e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.405326311916113013e+00,-6.500376368117332326e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.407469089984893174e+00,-6.500776217889785435e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.409677018660306480e+00,-6.500983970522880462e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.411851525920629236e+00,-6.500713595914840326e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.413536134463548422e+00,-6.500861688423156259e+00
-6.210700000000000109e+00,-6.767900000000000027e+00,-6.414480818259716166e+00,-6.500459299921989675e+00
4.114899999999999558e+00,6.117399999999999949e+00,-6.414294250613450821e+00,-6.500150421261786882e+00
4.114899999999999558e+00,6.117399999999999949e+00,-6.350145440322160439e+00,-6.258849757575988271e+00
4.114899999999999558e+00,6.117399999999999949e+00,-5.565325156706570908e+00,4.478508702373504846e+00
4.114899999999999558e+00,6.117399999999999949e+00,2.468679171502590197e+00,5.771349530029296737e+00
4.114899999999999558e+00,6.117399999999999949e+00,4.618876371377706569e+00,4.849268874979019373e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.709797381734847743e+00,5.735099022722244477e+00
4.114899999999999558e+00,6.117399999999999949e+00,2.668365992358326722e+00,5.453243860316276503e+00
4.114899999999999558e+00,6.117399999999999949e+00,2.361005736950039680e+00,4.793102040910720341e+00
4.114899999999999558e+00,6.117399999999999949e+00,2.324146358191967021e+00,6.023666160726547147e+00
4.114899999999999558e+00,6.117399999999999949e+00,2.476121147614717355e+00,6.653051704883575113e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.206000855380296777e+00,6.332750457954406720e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.951045847535133326e+00,6.203331145572661853e+00
4.114899999999999558e+00,6.117399999999999949e+00,4.113650339180231263e+00,6.474688664746284239e+00
4.114899999999999558e+00,6.117399999999999949e+00,4.075742839461565126e+00,6.380590261840819899e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.838109386217594121e+00,6.505777513456344252e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.976590385061502086e+00,6.319035822319984064e+00
4.114899999999999558e+00,6.117399999999999949e+00,4.141654523634910490e+00,6.117101109194755360e+00
4.114899999999999558e+00,6.117399999999999949e+00,4.209623105531930420e+00,5.942817806100845424e+00
4.114899999999999558e+00,6.117399999999999949e+00,4.170330943894386522e+00,5.867544499731063290e+00
4.114899999999999558e+00,6.117399999999999949e+00,4.059976815712452058e+00,5.875973079061507676e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.916378955912589888e+00,5.937071816778182409e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.782140784561633939e+00,6.021293295621871877e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.694215810352563523e+00,6.110885878181457009e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.661639237868785646e+00,6.198337889313697779e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.676033291375636836e+00,6.274512021255493011e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.713840949904918531e+00,6.332667526149749371e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.757313326764106787e+00,6.367501845955848339e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.793408878117799699e+00,6.385303834819793245e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.817970233762264076e+00,6.383161570906638715e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.829312785154580734e+00,6.366211748647689461e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.824275035649538079e+00,6.335306957769393676e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.803320654499530828e+00,6.300304235625266536e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.766584173476696051e+00,6.269443026256561247e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.718258499479293544e+00,6.243046594452858145e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.665412473326921106e+00,6.227688555097580014e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.612888815760612271e+00,6.221006621122359803e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.566038760697841425e+00,6.221389969158172661e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.528779171070456133e+00,6.227822684597969172e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.502226491364836658e+00,6.236631226992606969e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.484339476925134349e+00,6.244113706755637594e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.471863981866836202e+00,6.251588147211074364e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.463118359038233507e+00,6.254872415924071838e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.458383094492554655e+00,6.254283007740974121e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.454196956488489789e+00,6.251649076700210195e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.449666450992226352e+00,6.245911126685141923e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.445101466441154336e+00,6.238575046944617952e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.439996662577986530e+00,6.231481838917732219e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.435837811678647657e+00,6.223765372991561406e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.432000060197710756e+00,6.217085131502151363e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.429247658595442783e+00,6.211575243949890357e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.427995413169264705e+00,6.207125275635719142e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.428499484258889840e+00,6.203875279760360684e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.431303287151455716e+00,6.200745027256012065e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.434894397050141990e+00,6.197821258020400847e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.438203751727938684e+00,6.196427495956420728e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.441849858891963709e+00,6.194096942996978328e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.446511723241209690e+00,6.192153969287872428e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.449619280260801002e+00,6.190585881185531214e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.452572633409499936e+00,6.188015841484070023e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.456149147880076988e+00,6.185888809943199007e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.459125557574629806e+00,6.183967415428161196e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.461081556469201903e+00,6.181272131776809786e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.463007306867837531e+00,6.178982198476790977e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.464645802319049839e+00,6.177287597060203694e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.466036175492405835e+00,6.174435758471489066e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.467831413149833342e+00,6.173686410379409573e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.468688947433232972e+00,6.171987154626846106e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.469468427905439967e+00,6.170512153244018805e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.470030034595727564e+00,6.169318527626991511e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.470384343901276480e+00,6.169073963427543106e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.471132729765772584e+00,6.168143096232413747e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.471740026491880293e+00,6.167228307652472985e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.471827387532591569e+00,6.167331126165390032e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.472252770227193697e+00,6.166246665883064360e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.472133679994940714e+00,6.166333405780791921e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.471640396830439457e+00,6.165958520174026347e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.471473924338817518e+00,6.165119893455504929e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.471096346959471557e+00,6.166013102841376714e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.470870435115694708e+00,6.165260369777679550e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.471173766186833376e+00,6.164737814784049696e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.470102377152442852e+00,6.165802811479568213e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.469243996757268800e+00,6.165747382569312762e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.469534847679733858e+00,6.165167283058166525e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.468679851731657937e+00,6.166382487869262796e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.468175357586145147e+00,6.166122691297530878e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.468276679471134827e+00,6.167036633634567444e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.467833316901326235e+00,6.166860615110397070e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.466931784805655337e+00,6.167902340126037330e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.466758331891893974e+00,6.168051701998710001e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.467366474729776105e+00,6.168483709001541193e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.467313804271817013e+00,6.169028266310691677e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.465975890028476503e+00,6.169102735686301742e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.464522058472037092e+00,6.170500305843352962e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.464491809976100622e+00,6.170026409816741442e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.465295404633879528e+00,6.170832033061980582e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.465088530305027614e+00,6.171396477079391651e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.464371873632073218e+00,6.171866988134383725e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.463593239271640645e+00,6.172293494558334537e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.462767434179782722e+00,6.172377272605896081e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.462656170481443141e+00,6.173158777928351881e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.461999376216530422e+00,6.173945360708236407e+00
4.114899999999999558e+00,6.117399999999999949e+00,3.462196520259976040e+00,6.173428729414939475e+00
2.109900000000000109e+00,-4.497899999999999565e+00,3.462805509209632593e+00,6.174058757257461671e+00
2.109900000000000109e+00,-4.497899999999999565e+00,3.475642293995618637e+00,5.730475997734069793e+00
2.109900000000000109e+00,-4.497899999999999565e+00,3.898988820612430573e+00,-5.464680410051345305e+00
2.109900000000000109e+00,-4.497899999999999565e+00,3.285714314818382054e+00,-5.154588237524032834e+00
2.109900000000000109e+00,-4.497899999999999565e+00,2.118565099659562190e+00,-3.732523579597473162e+00
2.109900000000000109e+00,-4.497899999999999565e+00,1.949795626097917456e+00,-3.668723634529113653e+00
2.109900000000000109e+00,-4.497899999999999565e+00,2.544166725683212338e+00,-4.520671908855438126e+00
2.109900000000000109e+00,-4.497899999999999565e+00,2.895190156155824646e+00,-5.173671861267089334e+00
2.109900000000000109e+00,-4.497899999999999565e+00,2.899116749373078061e+00,-5.477796328830718764e+00
2.109900000000000109e+00,-4.497899999999999565e+00,2.808543868365883878e+00,-5.477792097616195122e+00
2.109900000000000109e+00,-4.497899999999999565e+00,2.770318230620026245e+00,-5.260349983263015616e+00
2.109900000000000109e+00,-4.497899999999999565e+00,2.734543144100904488e+00,-4.888921278762817124e+00
2.109900000000000109e+00,-4.497899999999999565e+00,2.604707503840327121e+00,-4.456597357964515282e+00
2.109900000000000109e+00,-4.497899999999999565e+00,2.365436189728975069e+00,-4.068793430137634282e+00
2.109900000000000109e+00,-4.497899999999999565e+00,2.101617269289493439e+00,-3.964345053386688189e+00
2.109900000000000109e+00,-4.497899999999999565e+00,1.967450594383478135e+00,-4.101072519493103030e+00
2.109900000000000109e+00,-4.497899999999999565e+00,1.958132999995350731e+00,-4.283057902383804461e+00
2.109900000000000109e+00,-4.497899999999999565e+00,2.043702610552311061e+00,-4.419992274880408800e+00
2.109900000000000109e+00,-4.497899999999999565e+00,2.158483172482251966e+00,-4.490560893821716526e+00
2.109900000000000109e+00,-4.497899999999999565e+00,2.268649675378203501e+00,-4.521059488105773738e+00
2.109900000000000109e+00,-4.497899999999999565e+00,2.358182473486661657e+00,-4.525102836704253839e+00
2.109900000000000109e+00,-4.497899999999999565e+00,2.429832487714290501e+00,-4.525657125806808345e+00
2.109900000000000109e+00,-4.497899999999999565e+00,2.488066130590438796e+00,-4.532557813572883454e+00
2.109900000000000109e+00,-4.497899999999999565e+00,2.531005245503783030e+00,-4.540447759294509389e+00
2.109900000000000109e+00,-4.497899999999999565e+00,2.555780244371294696e+00,-4.537096637392044052e+00
2.109900000000000109e+00,-4.497899999999999565e+00,2.564503656765818373e+00,-4.519191406893730445e+00
2.109900000000000109e+00,-4.497899999999999565e+00,2.556722178304195126e+00,-4.491959733343124483e+00
2.109900000000000109e+00,-4.497899999999999565e+00,2.533678958711027995e+00,-4.464557541847228528e+00
8.731100000000000527e-01,-6.878499999999999615e-01,2.499823699808120470e+00,-4.440847508144378786e+00
8.731100000000000527e-01,-6.878499999999999615e-01,2.338776476883888122e+00,-4.070356440782546770e+00
8.731100000000000527e-01,-6.878499999999999615e-01,1.627808847972750605e+00,-7.819363245457410239e-01
8.731100000000000527e-01,-6.878499999999999615e-01,1.058892915357649178e+00,3.003445649594068678e-01
8.731100000000000527e-01,-6.878499999999999615e-01,1.029118770834803520e+00,-1.083303838506340933e-01
8.731100000000000527e-01,-6.878499999999999615e-01,1.036546574574708890e+00,-3.369946575880050643e-01
8.731100000000000527e-01,-6.878499999999999615e-01,8.539501539230346383e-01,-4.934687787532806014e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.363988463535904527e-01,-6.392228534728288114e-01
8.731100000000000527e-01,-6.878499999999999615e-01,4.867579504966735859e-01,-6.896339135348796834e-01
8.731100000000000527e-01,-6.878499999999999615e-01,4.111439290467649443e-01,-6.410604170501231769e-01
8.731100000000000527e-01,-6.878499999999999615e-01,4.122880836937576343e-01,-5.729469603359699237e-01
8.731100000000000527e-01,-6.878499999999999615e-01,4.738058829814195683e-01,-5.503085874915122355e-01
8.731100000000000527e-01,-6.878499999999999615e-01,5.755478624671697130e-01,-5.840238039463758746e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.856766605071723530e-01,-6.541824710905551621e-01
8.731100000000000527e-01,-6.878499999999999615e-01,7.782573647551238594e-01,-7.380843345671892486e-01
8.731100000000000527e-01,-6.878499999999999615e-01,8.392609660528599358e-01,-8.105525572687387603e-01
8.731100000000000527e-01,-6.878499999999999615e-01,8.665539406791329391e-01,-8.576719439923763399e-01
8.731100000000000527e-01,-6.878499999999999615e-01,8.677519820697605635e-01,-8.800911399245261446e-01
8.731100000000000527e-01,-6.878499999999999615e-01,8.551175237618385827e-01,-8.865012712568044462e-01
8.731100000000000527e-01,-6.878499999999999615e-01,8.315850929170846006e-01,-8.816707051962613395e-01
8.731100000000000527e-01,-6.878499999999999615e-01,8.011146512858569047e-01,-8.703296222388744452e-01
8.731100000000000527e-01,-6.878499999999999615e-01,7.664109009191393262e-01,-8.570851274281739984e-01
8.731100000000000527e-01,-6.878499999999999615e-01,7.322167213685810694e-01,-8.453529215782880080e-01
8.731100000000000527e-01,-6.878499999999999615e-01,7.039873125359416006e-01,-8.381259013921021905e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.837422903448342471e-01,-8.369887624889611466e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.722092051573097526e-01,-8.419032652676105011e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.696470200583338750e-01,-8.518162604331970256e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.748560014337301460e-01,-8.655396758377551514e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.836889853030443387e-01,-8.819879405051469501e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.956498328745365223e-01,-8.984069040119647687e-01
8.731100000000000527e-01,-6.878499999999999615e-01,7.091465848445892561e-01,-9.143627081990242100e-01
8.731100000000000527e-01,-6.878499999999999615e-01,7.191004024051129706e-01,-9.277927946567534612e-01
8.731100000000000527e-01,-6.878499999999999615e-01,7.236548634409903924e-01,-9.369646925985812835e-01
8.731100000000000527e-01,-6.878499999999999615e-01,7.261625272125005193e-01,-9.423081876397132461e-01
8.731100000000000527e-01,-6.878499999999999615e-01,7.246110755100846346e-01,-9.437451080918312085e-01
8.731100000000000527e-01,-6.878499999999999615e-01,7.173741228573023987e-01,-9.411109654903411226e-01
8.731100000000000527e-01,-6.878499999999999615e-01,7.091867751538752929e-01,-9.349269396841525248e-01
8.731100000000000527e-01,-6.878499999999999615e-01,7.005815539978443862e-01,-9.269647459745407048e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.889104468271135540e-01,-9.172951514244079840e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.776678952701389314e-01,-9.069239157259464390e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.697298332482576333e-01,-8.967246788978576744e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.635301078669726405e-01,-8.873047260046005302e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.573046289585530166e-01,-8.788541972488164156e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.525133095078170520e-01,-8.707570806860923662e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.517072822786866837e-01,-8.640290264725685176e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.503790454387664566e-01,-8.577861338943242320e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.497439327880739635e-01,-8.516517719686030885e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.517357856690882967e-01,-8.462919338613748010e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.518115126729011610e-01,-8.410335920125245890e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.512282243683933380e-01,-8.350074962884187491e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.525807340398430689e-01,-8.291544043481349213e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.533982895419001569e-01,-8.234415242791175427e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.526157947964965622e-01,-8.174190779775380999e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.515695775873958651e-01,-8.111358830809592968e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.523367894388735211e-01,-8.049850723087786930e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.529666667729615570e-01,-7.993810402333736409e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.520851240679621519e-01,-7.940000460535288074e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.514730679631233201e-01,-7.885228446334600072e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.524166412375866919e-01,-7.839575228333472978e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.532087076224386557e-01,-7.796378759264945835e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.541714770577847782e-01,-7.760089219003915018e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.535841168403625501e-01,-7.725424465119838935e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.540346184782683814e-01,-7.692927150875329412e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.553978631928563114e-01,-7.670598502933978491e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.566280039489268416e-01,-7.646646126419305300e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.572966437786816885e-01,-7.628113935708998872e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.579871238686143542e-01,-7.609186655342579098e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.587483600556850449e-01,-7.592546346426010118e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.595197495840489088e-01,-7.581953500866889240e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.603992298915981607e-01,-7.571121591687202113e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.609435970544814687e-01,-7.562774992138147079e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.596305902265011678e-01,-7.553271155416965144e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.589178997024893736e-01,-7.546840238243340826e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.604175799407064895e-01,-7.543331503599881582e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.613606772772967490e-01,-7.544427388161421000e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.606222861081361142e-01,-7.542175853133201713e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.597935196250677148e-01,-7.542427610397338666e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.608021906241774435e-01,-7.546210316181182209e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.614395243182777939e-01,-7.550438886195420807e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.603594097562134335e-01,-7.556112944871187231e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.596811454050242052e-01,-7.560101922363042792e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.610698792368173704e-01,-7.569307458460330373e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.614419568896293677e-01,-7.578063428014516489e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.601260944344102821e-01,-7.584815917491912751e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.590513209529220706e-01,-7.594206040322780682e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.601987542830407563e-01,-7.602960952073335443e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.611062620431183978e-01,-7.612949262857436894e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.612978005960583605e-01,-7.624087935090064772e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.594153605438768384e-01,-7.634927248895168050e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.580979645110666132e-01,-7.639480035722255868e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.592212836556136102e-01,-7.650740355372428469e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.601230801612137933e-01,-7.661951487153768614e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.602380984805523712e-01,-7.672697185337543635e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.595775495946406553e-01,-7.680386359930038154e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.592189568482339501e-01,-7.687973985373973695e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.590982801564037041e-01,-7.696926706403494078e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.590369370527565662e-01,-7.705945011258125144e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.578880230270325313e-01,-7.714443405628204076e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.568684054568409980e-01,-7.719733481585979717e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.576401651591061714e-01,-7.728512193918227746e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.579744321919976935e-01,-7.734754822045564193e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.579619520433246382e-01,-7.742120308727026279e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.579974358558654535e-01,-7.747549485862255114e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.578888691388070642e-01,-7.752912550270557590e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.574152580730616702e-01,-7.757631412267684823e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.571630638822912873e-01,-7.762503126889467309e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.569779769316315132e-01,-7.764832939386367983e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.569186433434486272e-01,-7.770070654064417104e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.570979661576449304e-01,-7.772441192001103838e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.570943701826035266e-01,-7.776815210014581536e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.579373090378939359e-01,-7.777251554012298840e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.586550762325524833e-01,-7.780835921615362194e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.573385791935025813e-01,-7.782690780282019993e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.566135142847895345e-01,-7.781251638442278074e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.567424934484064059e-01,-7.782871664702891712e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.569356184609234095e-01,-7.785120026320219155e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.565785064101219426e-01,-7.784470005989074792e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.563569308891892273e-01,-7.784462601363658640e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.562574069917201935e-01,-7.784478997319936866e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.565373642250895703e-01,-7.783498413354158485e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.565946354158221920e-01,-7.784610693871975018e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.561789830066263596e-01,-7.783074763000010776e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.559517491132020872e-01,-7.780749710619448978e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.559000305309891088e-01,-7.780437658548354785e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.558901944816112328e-01,-7.779891831874846675e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.561555034048854873e-01,-7.779008565843105183e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.561642818145453360e-01,-7.776446565449237625e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.558331348188221055e-01,-7.776880793839693329e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.556223472230136018e-01,-7.773344556301832187e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.555855413608252524e-01,-7.772075720846652880e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.559164239466189761e-01,-7.771459550231695212e-01
8.731100000000000527e-01,-6.878499999999999615e-01,6.559775555223226196e-01,-7.769368801355361898e-01
-2.993199999999999750e-01,3.965700000000000003e+00,6.556307554587721409e-01,-7.768642090260982069e-01
-2.993199999999999750e-01,3.965700000000000003e+00,5.351904989875853058e-01,-3.838193137750029460e-01
-2.993199999999999750e-01,3.965700000000000003e+00,-4.697267781168222300e-01,3.363677396881580073e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-9.185558645725250271e-01,4.217534160518646047e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-6.435833400763570911e-01,3.662953950405120729e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-6.924486747398972408e-01,3.666397312784194895e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-1.083801071065664257e+00,3.901855092334747255e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-1.317914805091917385e+00,3.929047415590285919e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-1.335620857375860115e+00,3.960913538408279422e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-1.267437363088130819e+00,4.040317356395720871e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-1.151019469110667659e+00,4.063633464026451314e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-9.982532478868960668e-01,4.034912402963637845e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-8.381700106836854625e-01,3.992243566346168393e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-6.955385691761970524e-01,3.959932742881774992e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-5.841270656861364818e-01,3.925669213914871225e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-5.076449071146547087e-01,3.883606287217140185e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-4.725367682017385662e-01,3.840637034368514779e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-4.825016909793019004e-01,3.816497955513000306e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-5.244749164201318870e-01,3.809440289688110326e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-5.844756108552217055e-01,3.817252381062507638e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-6.478176535695790994e-01,3.832926492142677333e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.047743022501468113e-01,3.853290481400489575e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.486099783524871043e-01,3.875276295185089204e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.777473180010914255e-01,3.895493038177490153e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.909876452215015563e-01,3.911366439461708033e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.898414810590446145e-01,3.923143178844451739e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.781115162380038974e-01,3.929291133546829240e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.589971109054982623e-01,3.929495078086852722e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.373470672309397900e-01,3.927656615376472260e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.144295481182634244e-01,3.920575677871704023e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-6.956183152109384205e-01,3.911382941198348728e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-6.848708976879716026e-01,3.903962237167358129e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-6.807565205387771101e-01,3.896934189844131424e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-6.825960733003914038e-01,3.892335282778739636e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-6.887339267581701341e-01,3.887334410333633361e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-6.979595593728125102e-01,3.886397619438171080e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.087060779020190049e-01,3.889543527436256198e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.187288006901740856e-01,3.891124732303619105e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.287361348204314249e-01,3.896244501876831023e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.362686977744101746e-01,3.900219304800033537e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.420772551059722222e-01,3.906821268820762416e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.449372186675667917e-01,3.909985794162750050e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.449807934239506269e-01,3.914211931228637642e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.439976644240319237e-01,3.916459552383422693e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.424176035672426233e-01,3.919612230324744928e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.399326790496706385e-01,3.919739589881896968e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.401620282225310765e-01,3.919764130926131962e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.392613951206207235e-01,3.922671821546554582e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.366976764440535952e-01,3.921247594738006548e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.383644108757376756e-01,3.922542346382141165e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.398400298103690043e-01,3.922839377641677672e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.418507615603505689e-01,3.924590677332878030e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.450507034093141190e-01,3.925783033585548143e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.474090813346206952e-01,3.927041819906234466e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.497112457089125659e-01,3.929137117338180385e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.506130950964986503e-01,3.930932844781875435e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.534243014670908289e-01,3.932023651885986126e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.555827326036989033e-01,3.933542657899856465e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.564261473968624250e-01,3.935336692857742236e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.582047801107167917e-01,3.935902829360961697e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.578249288059770716e-01,3.936614942765235714e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.593865867316722529e-01,3.937112110471725490e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.607759551472961235e-01,3.937093493127822974e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.597832545079290512e-01,3.938463560390472296e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.598098012648522026e-01,3.936314103412628107e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.611227552108466021e-01,3.937954122161865023e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.612975830562412893e-01,3.936941169404983398e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.612898094043135666e-01,3.936747379779815592e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.611266155958175128e-01,3.936571361255645662e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.634653743043541274e-01,3.936948785591125155e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.630320593118666839e-01,3.936879393672942928e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.623361323773860665e-01,3.935489862823486007e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.644390374287962642e-01,3.936380956602096415e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.652561169929802398e-01,3.935791125297546156e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.640378218017518375e-01,3.934868297410011095e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.637069920979440152e-01,3.936006917238235481e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.646498250246047679e-01,3.934040248727798339e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.647956206597387174e-01,3.933981434845924330e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.648481853537261177e-01,3.934938112449645864e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.642111689515411754e-01,3.932790347957610955e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.634138672500848655e-01,3.932449312067031855e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.632315301626920734e-01,3.933189774608611966e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.628186804987490133e-01,3.931788396358489646e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.630657451368868527e-01,3.930838911819457770e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.635519421152769937e-01,3.931591221761703281e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.629774851024150317e-01,3.929417223739624099e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.628505683362483136e-01,3.931216336154937707e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.617576563335954898e-01,3.929090997099876414e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.617898614630103094e-01,3.928862511515617051e+00
-2.993199999999999750e-01,3.965700000000000003e+00,-7.615028709255158290e-01,3.929201431798934774e+00
-6.793099999999999916e+00,1.021200000000000108e+00,-7.623318489365279449e-01,3.928969138121604754e+00
-6.793099999999999916e+00,1.021200000000000108e+00,-1.615552390100061908e+00,3.439284334516525377e+00
-6.793099999999999916e+00,1.021200000000000108e+00,-3.744325511026382447e+00,1.646586757761239861e+00
-6.793099999999999916e+00,1.021200000000000108e+00,-5.327019044601916775e+00,1.471013674700260010e+00
-6.793099999999999916e+00,1.021200000000000108e+00,-5.806573199450969724e+00,1.486748926830291806e+00
-6.793099999999999916e+00,1.021200000000000108e+00,-5.880909618562459862e+00,1.068223419713973943e+00
-6.793099999999999916e+00,1.021200000000000108e+00,-5.905357172173260949e+00,7.750444165498018290e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.032963942492007625e+00,6.722910114467143261e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.169668529665469414e+00,6.132902156710624553e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.271045411920547430e+00,5.816966888487339338e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.358854468816518057e+00,5.972120764940976878e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.442031063747405639e+00,6.414387934088706666e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.510114293789863282e+00,6.960257448643445422e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.583027552896737689e+00,7.364937152475118376e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.650816336041688537e+00,7.462101704984902550e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.694200717276334700e+00,7.255521118313074114e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.721868995356559573e+00,6.885431593209504486e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.731141111236810026e+00,6.549096053063869771e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.728447937458753358e+00,6.354713000059127870e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.719609453862904758e+00,6.245732252091169556e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.709694716089964039e+00,6.165312202155589505e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.698871677327155716e+00,6.091664739966392572e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.689627483135461183e+00,6.027111744493245382e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.683700893211364402e+00,5.970022611439227411e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.680977259409427660e+00,5.950217882961034155e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.680808460110426061e+00,5.966833333492278513e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.683558746433257980e+00,6.016331667691469098e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.687502050358056671e+00,6.087762502372264795e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.692379038625955623e+00,6.155869189143180487e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.697283525526523285e+00,6.216019077003002158e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.700937882280349811e+00,6.252899929493666020e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.703552367663383471e+00,6.265387301355600513e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.705348239904641794e+00,6.254525244772434212e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.706074626863002486e+00,6.226547925442457165e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.705142211687564746e+00,6.184147982507943730e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.703606941872834568e+00,6.133689691513776188e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.701618579202889947e+00,6.079009706228971632e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.699778709149359912e+00,6.028147334247827560e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.697360944753884660e+00,5.982965367764234710e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.695847250789404015e+00,5.947425281375646744e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.694982947611808122e+00,5.927514243632554525e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.693656667405366356e+00,5.919941427439451287e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.692930703502892875e+00,5.928995168715714970e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.692889667081832528e+00,5.948081648528575904e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.692363385558127931e+00,5.970931264758110313e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.692239007127284367e+00,5.992431123554706751e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.692722560006379773e+00,6.010523267954587245e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.692950164073705466e+00,6.022008899778127367e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.692565606272220080e+00,6.025418729782103799e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.692695484429597386e+00,6.024877134323119998e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.692366770005225618e+00,6.019280295312404716e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.691654343891143775e+00,6.009370790898799219e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.691198712700605178e+00,5.999947347253561380e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.689963812565803636e+00,5.988893828213214254e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.688768256628512709e+00,5.981112624704837399e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.688015217149257730e+00,5.975799805968999845e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.686720666134356783e+00,5.973163759320974098e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.685680794763564805e+00,5.972746984690427974e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.685142244619131091e+00,5.978774878680706006e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.684152716898918101e+00,5.984726081907748574e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.683956842023134115e+00,5.990118235915898870e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.683881961131096006e+00,5.999764876127242630e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.683351449048518411e+00,6.005100966542958885e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.683418714934587612e+00,6.010551299750804821e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.683530824744701171e+00,6.015351083725690717e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.683861231392621782e+00,6.015755164712667247e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.684074451559781416e+00,6.015709150254726634e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.683733891570567742e+00,6.014289048880337996e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.683870961678027633e+00,6.011828597635030524e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.683965726196765544e+00,6.009199426710605252e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.684228866958617843e+00,6.005869460880756128e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.684328285092115074e+00,6.002751584678888142e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.683920459216833088e+00,6.000512214392423882e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.683965303140878333e+00,5.999848971515894247e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.684167100799083272e+00,5.998523014664649544e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.684304593962430374e+00,5.998052292048930978e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.684331246483325550e+00,5.997729661941527679e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.684519506353139739e+00,5.998636728554963549e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.684751340979337542e+00,5.999509416550398155e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.685082170683145364e+00,5.998496569573879000e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.685351234227418615e+00,5.998856751710176516e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.685525110197066745e+00,5.998708130300044461e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.685796712076663262e+00,5.997198644518851873e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.685761175382136656e+00,5.996828413248062040e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.685951973587274111e+00,5.994252661406993532e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.686599672150611795e+00,5.994409216344356306e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.686668207204341741e+00,5.991498669654130582e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.686807815647124897e+00,5.990876152217388118e-01
-6.793099999999999916e+00,1.021200000000000108e+00,-6.686943616586923156e+00,5.989177848488091982e-01
7.825199999999999934e-01,5.913400000000000212e+00,-6.687214372354745251e+00,5.987981472581624942e-01
7.825199999999999934e-01,5.913400000000000212e+00,-6.495842080378531946e+00,1.317042528486251696e+00
7.825199999999999934e-01,5.913400000000000212e+00,-5.003916033518313711e+00,3.764800976467132632e+00
7.825199999999999934e-01,5.913400000000000212e+00,-2.130981684185564440e-01,4.646127419471740794e+00
7.825199999999999934e-01,5.913400000000000212e+00,-3.744050154525786489e-01,4.750390892148018018e+00
7.825199999999999934e-01,5.913400000000000212e+00,-1.126565463897585717e+00,4.900565581130980952e+00
7.825199999999999934e-01,5.913400000000000212e+00,-9.796404810726642154e-01,5.018543689441680833e+00
7.825199999999999934e-01,5.913400000000000212e+00,-4.083261917509138361e-01,5.131693135738372824e+00
7.825199999999999934e-01,5.913400000000000212e+00,-8.858885466009377985e-02,5.319543828201293678e+00
7.825199999999999934e-01,5.913400000000000212e+00,4.570632677678949929e-02,5.448016617894172242e+00
7.825199999999999934e-01,5.913400000000000212e+00,1.871896177422255059e-01,5.509092083930968720e+00
7.825199999999999934e-01,5.913400000000000212e+00,3.511787977471947375e-01,5.586138269186019301e+00
7.825199999999999934e-01,5.913400000000000212e+00,4.596377942003309625e-01,5.672235868549346804e+00
7.825199999999999934e-01,5.913400000000000212e+00,5.111428389541804451e-01,5.754662043070792876e+00
7.825199999999999934e-01,5.913400000000000212e+00,5.183163861058651678e-01,5.813917663741111852e+00
7.825199999999999934e-01,5.913400000000000212e+00,4.991861161775886790e-01,5.833748943090438566e+00
7.825199999999999934e-01,5.913400000000000212e+00,4.553568916775285746e-01,5.835124087810516613e+00
7.825199999999999934e-01,5.913400000000000212e+00,3.962434776429086813e-01,5.834916758298874129e+00
7.825199999999999934e-01,5.913400000000000212e+00,3.334043690554797656e-01,5.840532426214218198e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.728906664751469813e-01,5.855524465513228805e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.238082512594759266e-01,5.881421190881728656e+00
7.825199999999999934e-01,5.913400000000000212e+00,1.905838480073958618e-01,5.911374381613731188e+00
7.825199999999999934e-01,5.913400000000000212e+00,1.746210900502279395e-01,5.943703822422027550e+00
7.825199999999999934e-01,5.913400000000000212e+00,1.736033894520252752e-01,5.975315649247169070e+00
7.825199999999999934e-01,5.913400000000000212e+00,1.822418204952031273e-01,6.001106171131134204e+00
7.825199999999999934e-01,5.913400000000000212e+00,1.978463558798655708e-01,6.022448417186736513e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.165668961813673188e-01,6.036334417009353359e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.329401505541056350e-01,6.043785585784911873e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.462531111821532059e-01,6.044429576635360846e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.546576452016830472e-01,6.040824158740043082e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.560492346607148306e-01,6.034752789020537911e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.536743575558066399e-01,6.026110533356666465e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.479585552275180571e-01,6.018525658202171336e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.403635122071951513e-01,6.013169363737105755e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.312729137435555471e-01,6.009594833707809336e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.236608162827789792e-01,6.007697557115554865e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.177534225195646156e-01,6.008334778022765832e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.138942670548334701e-01,6.010376762151717678e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.145448344659060258e-01,6.011078297519683922e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.156870456999167573e-01,6.014118002033233878e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.174331163309514425e-01,6.014314330387115604e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.203263691026717264e-01,6.015446603393554525e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.242243531655520039e-01,6.013639874792098716e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.266430429957806969e-01,6.013067814588546334e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.297041960727423393e-01,6.009711615228653159e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.315443569771945265e-01,6.006978250646590745e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.326273271664976994e-01,6.003845882534980305e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.342682287480682135e-01,6.000892917919158798e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.336344381470233100e-01,5.997593416833877811e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.326590563580393789e-01,5.995102077722549438e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.339114339891820993e-01,5.992729212617874168e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.347303644228726505e-01,5.991081154561042510e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.333186004862189133e-01,5.989356088399887312e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.333554063484072627e-01,5.988790798139572047e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.344420518357306638e-01,5.987323412942886058e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.358878717713057960e-01,5.985767595362663229e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.359726415947079603e-01,5.985548841571807444e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.347295447520911515e-01,5.984413183593749963e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.367986846555024394e-01,5.982855673527716966e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.378000050585716840e-01,5.981421291804313256e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.368766062617301826e-01,5.981011710238456125e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.362587860204279355e-01,5.979667876505851964e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.360537625610828194e-01,5.978498791933059664e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.368978912610560650e-01,5.977203194046020407e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.360784848894923738e-01,5.976588821697235154e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.360165336430072591e-01,5.975625797271728601e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.359160578697919730e-01,5.974584072256088341e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.345272975970059404e-01,5.974881526637076945e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.345244684107601618e-01,5.973280435061454341e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.338271665446460257e-01,5.973723443222045404e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.333229103680699856e-01,5.972588631486892119e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.325210343748330966e-01,5.972844196844100395e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.326300241477787523e-01,5.972409227991104075e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.328432707559317250e-01,5.972098233723640348e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.317956257332116354e-01,5.971673842906951357e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.308461032353341380e-01,5.971961565494536828e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.303086371716111802e-01,5.971314189672470185e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.304004931811243218e-01,5.971576948094368120e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.304330949254333738e-01,5.971115745711326639e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.299702717848121913e-01,5.971556215143203339e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.299622601639479402e-01,5.970793327164649611e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.301541160088032278e-01,5.971274416255950790e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.300121807586401612e-01,5.971607412838936035e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.290715424343943429e-01,5.970754823112487841e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.281495978921651846e-01,5.972073269557952813e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.284836269561201227e-01,5.971403891420363763e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.289115744270384112e-01,5.971509671783446827e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.288718071736395299e-01,5.971810511136054878e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.274849770933389526e-01,5.972071153950690992e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.272566591192036745e-01,5.972719376015662718e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.278407935354858638e-01,5.971922215199469974e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.279256162408739295e-01,5.972576784086227164e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.276949979003518587e-01,5.972972825765609173e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.272855062425136463e-01,5.972492159795760536e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.267786852896213345e-01,5.973709903335571170e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.269013450559228540e-01,5.972939822292327783e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.270322544120252084e-01,5.973525422382354400e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.274545699514448627e-01,5.973831762313842830e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.264797698643058466e-01,5.973982816672324780e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.272045703630894420e-01,5.973731059408187605e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.275870922081172365e-01,5.974748666501045413e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.270871723543852472e-01,5.974215956592559884e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.271437825202941851e-01,5.974094943857192419e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.264663642808794897e-01,5.975350345206260627e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.265218903660774219e-01,5.974980537056922891e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.275681075751781468e-01,5.974406361246108688e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.264114727795124016e-01,5.975597448134422507e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.252619241699576336e-01,5.975444701290130389e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.271123706206679138e-01,5.974658541631698405e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.276772031120955775e-01,5.975748502492904457e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.274497576907276997e-01,5.975513246965408420e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.263942332521080847e-01,5.975801392674445545e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.261616318371146850e-01,5.975636798429489360e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.275554687805473597e-01,5.975478551006316863e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.268419585857540388e-01,5.975526786851882655e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.257298239812254859e-01,5.976638750028610225e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.275295301664620462e-01,5.975034273481369063e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.271765164695679906e-01,5.976292636680602399e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.261640644084662033e-01,5.975871207714080313e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.273596996687352600e-01,5.975368116307258504e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.268108375370502250e-01,5.976441152310370875e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.264131121210753717e-01,5.975635952186584277e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.274368544861674335e-01,5.975740886306762256e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.266308536980300992e-01,5.975909711766242971e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.261989136371761466e-01,5.975946946454048003e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.274417989518493222e-01,5.975719730234145821e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.277711215190589278e-01,5.975741732549667340e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.266316998098045488e-01,5.975784890937805294e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.260209128726273775e-01,5.975822971868514522e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.272329415485262738e-01,5.975616065478324579e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.275915871769189636e-01,5.975592793798446323e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.275563413333147600e-01,5.975604641199112166e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.266084052950143590e-01,5.975489552164077622e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.257841866627335325e-01,5.976018453979492051e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.269058929067104824e-01,5.974895912766456263e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.272342107161879343e-01,5.975726923298835480e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.273485944516956681e-01,5.975454009962081869e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.275182663034647501e-01,5.975175596046447879e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.272535919640213120e-01,5.975248372936248664e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.271012918446213003e-01,5.975728192663192218e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.273148293036967305e-01,5.975191674661636476e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.274615239325910587e-01,5.974598035264015117e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.269221541173755963e-01,5.975609718656540004e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.268043859347700919e-01,5.975624104785919322e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.264472210019826681e-01,5.974398745059966487e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.252647797971963906e-01,5.975543711709976336e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.259816215571016085e-01,5.974593380928038933e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.266597537033259724e-01,5.975210715126991090e+00
7.825199999999999934e-01,5.913400000000000212e+00,2.267907688234001296e-01,5.974936109304428200e+00
-5.520699999999999719e+00,3.672400000000000109e+00,2.275961085867136691e-01,5.974775323152542228e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-5.261797787636518509e-01,5.948925987386703085e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-2.742502940618991580e+00,5.653846163988113460e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-4.496018826448917594e+00,5.377453922653198326e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-5.041744421786069630e+00,4.978499475193023827e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-5.178809875631332105e+00,4.512080850887298489e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-5.246833031737804021e+00,4.133172205352782846e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-5.371379838824271502e+00,3.849680832290649501e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-5.481538092130421980e+00,3.645633896875381197e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-5.544650838553905281e+00,3.501807087481021874e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-5.582834170711040045e+00,3.415903912425040989e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-5.622998250532149633e+00,3.371731090605258885e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-5.673266597163676650e+00,3.366065917479991842e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-5.730489559525251408e+00,3.387063742673396938e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-5.793551539242267623e+00,3.423687019979953838e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-5.857113994073867680e+00,3.460093447542190503e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-5.928661205720901606e+00,3.482584679901599589e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-5.997540626943111519e+00,3.491523755264282158e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-6.041565937846899104e+00,3.485958227241038987e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-6.069835801398753894e+00,3.469744424748420819e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-6.084075862562656312e+00,3.452303146922588439e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-6.087231859481334162e+00,3.436229609191417733e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-6.082194533032178718e+00,3.420961271584034069e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-6.070966629785298885e+00,3.410703326654433987e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-6.058780081897973346e+00,3.403712937140464856e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-6.047548371148109503e+00,3.398260170984268136e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-6.041080269688367643e+00,3.395768197190761395e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-6.037610365301370408e+00,3.396016781044006283e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-6.036873401945829443e+00,3.397110126876830893e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-6.040497721731662217e+00,3.397153285264968847e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-6.045488088977336361e+00,3.399659856748580733e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-6.050486917340755610e+00,3.400532544744014452e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-6.055813190960884107e+00,3.400885639595985221e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-6.061673784166574208e+00,3.400150042951107121e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-6.067354578620195227e+00,3.399942078757285824e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-6.069207140350341589e+00,3.396576993846893266e+00
-5.520699999999999719e+00,3.672400000000000109e+00,-6.069834109175205050e+00,3.394271193492412575e+00
4.970799999999999663e+00,1.917799999999999727e+00,-6.068864888137579072e+00,3.392570879936218198e+00
4.970799999999999663e+00,1.917799999999999727e+00,-5.548105512928962035e+00,3.050799392712116198e+00
4.970799999999999663e+00,1.917799999999999727e+00,-5.613861724063753389e-01,1.573087916982173873e+00
4.970799999999999663e+00,1.917799999999999727e+00,4.419827307271956940e+00,1.940740897202491766e+00
4.970799999999999663e+00,1.917799999999999727e+00,4.732164392137526931e+00,2.614376482844352534e+00
4.970799999999999663e+00,1.917799999999999727e+00,4.729190309250354218e+00,2.349630447924137222e+00
4.970799999999999663e+00,1.917799999999999727e+00,4.848796246629953011e+00,2.140916694450378355e+00
4.970799999999999663e+00,1.917799999999999727e+00,4.903985579341649803e+00,2.202685021865367965e+00
4.970799999999999663e+00,1.917799999999999727e+00,4.824103743660449695e+00,2.175042920506000232e+00
4.970799999999999663e+00,1.917799999999999727e+00,4.690641456806659448e+00,2.084625251114368361e+00
4.970799999999999663e+00,1.917799999999999727e+00,4.576936302942037571e+00,2.030140324819087905e+00
4.970799999999999663e+00,1.917799999999999727e+00,4.486918048202991116e+00,1.996632067644596109e+00
4.970799999999999663e+00,1.917799999999999727e+00,4.405531825786829003e+00,1.965571356511115919e+00
4.970799999999999663e+00,1.917799999999999727e+00,4.346223620957135658e+00,1.941677476537227554e+00
4.970799999999999663e+00,1.917799999999999727e+00,4.313509132254123912e+00,1.919911262786388351e+00
4.970799999999999663e+00,1.917799999999999727e+00,4.304192595505714536e+00,1.898978175175189964e+00
-6.233200000000000074e+00,5.203500000000000014e+00,4.314640806752443325e+00,1.880390238213539122e+00
-6.233200000000000074e+00,5.203500000000000014e+00,4.266691229438781541e+00,1.915221807730197900e+00
-6.233200000000000074e+00,5.203500000000000014e+00,2.609564449835568567e-01,5.369088388419150704e+00
-6.233200000000000074e+00,5.203500000000000014e+00,-5.229388322228192720e+00,6.232948800992965666e+00
-6.233200000000000074e+00,5.203500000000000014e+00,-5.821974125969409997e+00,5.789166328144073503e+00
-6.233200000000000074e+00,5.203500000000000014e+00,-5.726786551344394738e+00,5.433459124326705414e+00
-6.233200000000000074e+00,5.203500000000000014e+00,-5.830125566804408521e+00,5.601668518972396704e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.009226276659965116e+00,5.568576190185546615e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-5.953230599427222991e+00,2.749556593799590942e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-5.356615611416101430e+00,-6.498569216394423975e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.125325926846265645e+00,-6.421685086655616992e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.318534281373024086e+00,-5.503850878500938570e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-5.898671619987487347e+00,-4.119804952430724754e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-4.384975117170810677e+00,-4.808773613262176561e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-4.496027710622549023e+00,-6.433285384392737782e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-5.942094499307870592e+00,-6.853598579645156619e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.496694961047172256e+00,-6.985238433408737180e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.648905815654992502e+00,-6.676604760527610871e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.783363553011416691e+00,-2.613027783215045918e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.956142115688323635e+00,-4.058362640094756557e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.920112561053037403e+00,-5.240515742063521998e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.793183526265621275e+00,-6.083070720148086252e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.717921883928775095e+00,-6.458756026458740251e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.699372575497626769e+00,-6.484084076595306279e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.710508675616979168e+00,-6.354146863555907743e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.686866197359561781e+00,-6.218536014962196212e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.619188254857062859e+00,-6.190874026894569226e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.563555136519670263e+00,-6.297771853733062919e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.573785897040366422e+00,-6.468913056921958393e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.665133393377065119e+00,-6.568038565802574169e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.787701568078994718e+00,-6.550512029004096348e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.876719718700647022e+00,-6.475558602452277768e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.916012303394079019e+00,-6.406941419649124114e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.915385334569215559e+00,-6.395319542717933459e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.891013931018114214e+00,-6.447481955361365813e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.855908753496407826e+00,-6.517327882862090860e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.822727634149789111e+00,-6.553644820237159330e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.797550309133529645e+00,-6.551445434927940070e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.779638122868537842e+00,-6.522308868598937437e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.762636775928735133e+00,-6.492949740386008806e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.747144046282768315e+00,-6.485028483676909872e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.739165635305642610e+00,-6.500163538026809462e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.744905234527587723e+00,-6.522377414274215468e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.764745709526538420e+00,-6.537081730985641492e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.791077131003141254e+00,-6.541876543283462020e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.814167521327733290e+00,-6.539019627237319554e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.829453799700736738e+00,-6.535540722656249635e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.834026187729834945e+00,-6.536415737819671001e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.830078230190276933e+00,-6.540482781219481900e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.820720233964919998e+00,-6.545402837467193535e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.808814595186709617e+00,-6.546737785649299646e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.796305255657434152e+00,-6.544551517105102079e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.785141233849524944e+00,-6.539690697860717883e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.775816235983371350e+00,-6.534243855404853640e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.769237716937064775e+00,-6.531633196043967970e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.766420587784051754e+00,-6.531514298915863215e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.767836555838584900e+00,-6.532758275985717233e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.773090486901998553e+00,-6.534811261272429839e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.780579422217607011e+00,-6.535344817423820452e+00
-7.081800000000000317e+00,-6.841199999999999726e+00,-6.787800986212491949e+00,-6.535093906402587471e+00
4.599699999999999900e-01,6.663999999999999702e+00,-6.793231754636764208e+00,-6.534716482067107535e+00
4.599699999999999900e-01,6.663999999999999702e+00,-6.792319646143912593e+00,-6.490867136597633369e+00
4.599699999999999900e-01,6.663999999999999702e+00,-6.710281494605540686e+00,2.914321145141124614e+00
4.599699999999999900e-01,6.663999999999999702e+00,-3.359316097381710886e+00,5.787637167215347489e+00
4.599699999999999900e-01,6.663999999999999702e+00,-2.587971412941813543e-01,5.193251806473731413e+00
4.599699999999999900e-01,6.663999999999999702e+00,-1.693049459744989882e+00,5.688847616767882975e+00
4.599699999999999900e-01,6.663999999999999702e+00,-2.193089778640866072e+00,5.027930638861655588e+00
4.599699999999999900e-01,6.663999999999999702e+00,-2.338371189343929402e+00,4.875087746000289712e+00
4.599699999999999900e-01,6.663999999999999702e+00,-2.383258899673819542e+00,6.238048683857917887e+00
4.599699999999999900e-01,6.663999999999999702e+00,-1.864275301551818753e+00,6.761002681016921478e+00
4.599699999999999900e-01,6.663999999999999702e+00,-4.378203525993972778e-01,6.274206104445457122e+00
4.599699999999999900e-01,6.663999999999999702e+00,8.374141155771910316e-01,6.198789359903335239e+00
4.599699999999999900e-01,6.663999999999999702e+00,8.807080686159431959e-01,6.581345735478400627e+00
4.599699999999999900e-01,6.663999999999999702e+00,5.885154772862791761e-01,6.576689707016944553e+00
4.599699999999999900e-01,6.663999999999999702e+00,4.431111952889710270e-01,6.685446306395530058e+00
4.599699999999999900e-01,6.663999999999999702e+00,6.215776650466025011e-01,6.579426456570625525e+00
4.599699999999999900e-01,6.663999999999999702e+00,8.121827451713382606e-01,6.415761809444426866e+00
4.599699999999999900e-01,6.663999999999999702e+00,7.826482618086039178e-01,6.288486876583099239e+00
4.599699999999999900e-01,6.663999999999999702e+00,5.612858023971318833e-01,6.257882078814506421e+00
4.599699999999999900e-01,6.663999999999999702e+00,2.757513703845441144e-01,6.296307430386542947e+00
4.599699999999999900e-01,6.663999999999999702e+00,2.779296388761140144e-02,6.366228250384330600e+00
3.802500000000000213e+00,2.318499999999999783e+00,-1.288578920027241004e-01,6.450883005595207109e+00
3.802500000000000213e+00,2.318499999999999783e+00,1.329328588519245458e-01,6.313265715074538598e+00
3.802500000000000213e+00,2.318499999999999783e+00,1.782045505696534970e+00,2.435143505001068132e+00
3.802500000000000213e+00,2.318499999999999783e+00,2.971491458335518754e+00,2.980999797010421837e+00
3.802500000000000213e+00,2.318499999999999783e+00,3.181516284379362958e+00,3.040340253531932824e+00
3.802500000000000213e+00,2.318499999999999783e+00,3.433704129311442088e+00,2.544377385377883716e+00
3.802500000000000213e+00,2.318499999999999783e+00,3.811093460315465808e+00,2.192221016788482579e+00
3.802500000000000213e+00,2.318499999999999783e+00,4.080396454221009606e+00,1.990999897992610901e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,4.167417781054973069e+00,1.786949154484271940e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,3.877291130268573749e+00,9.418667661845683270e-01
-3.878800000000000026e+00,-5.762100000000000222e+00,2.254606123673915885e+00,-5.545487721896171784e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-1.682556616102159008e+00,-5.906263074469566554e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-3.428558712083101145e+00,-5.124993430662154736e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-3.655292553448676873e+00,-5.037693320131301888e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-3.358651899638771976e+00,-5.529359178376197725e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-3.397917831811308798e+00,-5.901267279481887229e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-3.760042883348464926e+00,-6.013650029706954392e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.119298558330535265e+00,-5.938800267910957054e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.349923244690894641e+00,-5.711343291902541530e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.518169186592102093e+00,-5.445166894912719435e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.624577895569800923e+00,-5.314699087572097191e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.649149827611446462e+00,-5.358784534811973366e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.583997528755664241e+00,-5.497330153799056873e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.481722498852014347e+00,-5.602144953727721699e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.393547075557708403e+00,-5.640726013994216359e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.330306143200397528e+00,-5.637459939503669304e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.281347577595710163e+00,-5.629739242362975737e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.246014796006678971e+00,-5.635969282627105947e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.235046649074554637e+00,-5.660902560448646703e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.256846718943118724e+00,-5.703311177372932583e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.309501946890353707e+00,-5.740800161170959370e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.374080581963061931e+00,-5.758069440126418748e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.435169429022073118e+00,-5.755859899902343813e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.479977393317222223e+00,-5.741176739263534223e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.500199464726447829e+00,-5.731156377029418714e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.498063032495974944e+00,-5.727773097896576182e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.479825939309597160e+00,-5.729860779142379457e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.452356920552253960e+00,-5.728980686521530252e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.423088222050666651e+00,-5.724188836073874853e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.395689007514715030e+00,-5.712040172934531590e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.372184868532419166e+00,-5.696884385633468106e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.355570194673537898e+00,-5.683111782360076525e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.345385124188661408e+00,-5.675476978874206324e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.341388515222072364e+00,-5.673295364665984941e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.340249648773670366e+00,-5.677081032299994945e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.345064870882033858e+00,-5.684585091257095435e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.352223822605609804e+00,-5.692694637012481351e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.357093195867538071e+00,-5.700038756060600065e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.359707681250571731e+00,-5.707229282021522465e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.358909374791383406e+00,-5.712611810016632319e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.352927787601947429e+00,-5.714881856608390542e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.342720718210935082e+00,-5.717568677830695556e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.331540197223424649e+00,-5.717187022280692865e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.318135671436786893e+00,-5.717165443086623888e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.305607294392585160e+00,-5.714855199956893728e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.293623813331127081e+00,-5.713790203261375211e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.283142180669307741e+00,-5.713460591650009412e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.276161758530140133e+00,-5.714370725893973990e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.270774987918138699e+00,-5.716548955130576815e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.266427242565154820e+00,-5.719519690847397086e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.264369498729705832e+00,-5.721661531639099074e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.262981029307842284e+00,-5.724557374858855852e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.261964002954959696e+00,-5.726477923130988579e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.261203771525621242e+00,-5.728379430937766692e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.260636453580856298e+00,-5.728979840278625169e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.258562633621692406e+00,-5.730242011570930494e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.256976174044608818e+00,-5.729420732831954410e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.254601984405517179e+00,-5.729626369857787616e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.252894953900575814e+00,-5.728817361640929917e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.251206537854670842e+00,-5.727936845898628171e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.249560850453376837e+00,-5.727527687454223582e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.248970264434814403e+00,-5.727361823844909772e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.248164766025542605e+00,-5.726919661927222904e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.247670636749267814e+00,-5.726492732381820439e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.248306066691875493e+00,-5.726580741643905625e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.249702997231483259e+00,-5.726947164821624803e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.251952385383844124e+00,-5.726667904663085729e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.254534295463561655e+00,-5.725916017842292760e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.255786117833852522e+00,-5.725484433960914110e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.257864591407775734e+00,-5.725489088296890294e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.260380927824973796e+00,-5.724840019989013484e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.262055383026599920e+00,-5.723327783918380263e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.263739991569519105e+00,-5.722448537540435254e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.265427984559535979e+00,-5.721979295849799918e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.267662565755843573e+00,-5.721009078359603706e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.269977527570723908e+00,-5.720065940642356850e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.271256002461909951e+00,-5.718495313811302161e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.272092807006835358e+00,-5.718799538135528771e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.273515543955563878e+00,-5.717327921724319140e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.275353721785545069e+00,-5.716872643041610580e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.277764294230937736e+00,-5.716661928558349537e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.279148110038041963e+00,-5.715820339989662102e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.280653765940665600e+00,-5.714971981477737550e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.281585335004329806e+00,-5.715010485529899320e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.283404475319385618e+00,-5.714226441478729157e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.284966397655010084e+00,-5.713810089969634909e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.285816316932439918e+00,-5.713385699152945918e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.287580883038043744e+00,-5.712850450515746914e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.287783103752135894e+00,-5.712449754500388721e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.287811025440692703e+00,-5.712221692037582343e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.289324719405174235e+00,-5.712214498972892684e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.290380666899681117e+00,-5.711375872254371266e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.290697112703322880e+00,-5.711008602833747894e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.291083362728357109e+00,-5.711309442186355056e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.292505253565311207e+00,-5.710882935762405133e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.293545124936103186e+00,-5.710591405081748562e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.293210487729310465e+00,-5.710160244321823342e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.292811969083547119e+00,-5.710989985489844933e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.293513818800449577e+00,-5.710552054786681708e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.294027408647536959e+00,-5.710112008476257550e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.293944489693641842e+00,-5.710521166920662139e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.294346392786502875e+00,-5.710188593459129436e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.294457233428954801e+00,-5.710574480223655769e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.294544382941722915e+00,-5.710438235116004790e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.293993141120671986e+00,-5.710230905604362306e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.293612813878059598e+00,-5.710217788839339725e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.294391236710548121e+00,-5.710586750745773266e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.294806677591800792e+00,-5.710431042051315131e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.293892030763625911e+00,-5.710414117193221450e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.293483358776569503e+00,-5.710656565785408034e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.293613659989834019e+00,-5.710623139190673214e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.293233755803107954e+00,-5.710687453651427603e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.293483358776569503e+00,-5.710781386613845712e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.293266754162311294e+00,-5.710697185444831625e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.293290445291995994e+00,-5.711179543900489541e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.293185527431965021e+00,-5.710919747328757623e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.293149567681551204e+00,-5.710856702232360860e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.292134656608104670e+00,-5.711305210971832302e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.291917205882072039e+00,-5.711113960075378415e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.291434922170639155e+00,-5.711369948554039233e+00
-3.878800000000000026e+00,-5.762100000000000222e+00,-4.292315724527835386e+00,-5.711583624887466293e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.292750625979899759e+00,-5.711345830631255893e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.608765335673093766e+00,-3.562627199721336346e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-5.231954156184196236e+00,5.014710209083556691e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.800808594286441355e+00,5.226392794227599836e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-3.902905472016334532e+00,4.297556582069397280e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.144147168922423852e+00,4.618430735445022250e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.713087109959125165e+00,4.875648381924628794e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.982281378501653535e+00,5.006759333872794926e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-5.049240549051761562e+00,5.270637758255004357e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.880382868337631130e+00,5.414829509901999849e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.537320926606654758e+00,5.232743000984191539e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.205324434661864785e+00,5.068820672893523671e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.012152039885521049e+00,5.022234154748916879e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-3.869657086783647504e+00,4.855431215810775747e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-3.567087939298152932e+00,4.913690808582305891e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-3.334268227466940626e+00,4.872934904050826965e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-3.318468993830680613e+00,4.796782351303100711e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-3.510134675064682686e+00,4.787959845900535250e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-3.773114041095972038e+00,4.832428641176223394e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-3.992185494232177501e+00,4.899967710518836839e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.137431579768657386e+00,4.979030492615699188e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.230270348107814549e+00,5.062332951664924252e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.297603923118114011e+00,5.136822213983535335e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.350204153800010687e+00,5.177921693134307723e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.378617433297633532e+00,5.187614559364318367e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.369723952436446623e+00,5.174405553865432772e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.325373311555384959e+00,5.162010210919380171e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.252130491912364363e+00,5.148431820392608493e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.169467063772677839e+00,5.137685804867744288e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.098371675813197612e+00,5.124527997064590501e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.051862603795528095e+00,5.105893305182457098e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.032940160071849967e+00,5.087124483799934538e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.040231105232238384e+00,5.073205057382583760e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.062698757290839957e+00,5.066131312942504294e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.089762065452337225e+00,5.063964084863662229e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.117331771510839289e+00,5.067028753542899722e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.141602487760781770e+00,5.071812141561507836e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.162698169577121909e+00,5.076557025527954181e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.180457632666826129e+00,5.079378399372100894e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.193283841055631456e+00,5.079863296556472285e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.198121485126018015e+00,5.076737275266647309e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.195126672500371967e+00,5.072836941719055304e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.186118966549634557e+00,5.064868718528747316e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.173819885796308249e+00,5.057736160206794729e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.159785006737708457e+00,5.050227870035171485e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.147523154902457598e+00,5.041301699876784781e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.140648919790982596e+00,5.035256140565872229e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.136748344510793096e+00,5.028503968429565596e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.137856327879428697e+00,5.023145558357238194e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.145803009665011807e+00,5.021493692207336323e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.154667299669981162e+00,5.018616889452934160e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.166195149540900644e+00,5.018123106718062942e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.177792803633212593e+00,5.018640161132812416e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.188415313905477610e+00,5.016942597866058229e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.198425239253044339e+00,5.017035684585571254e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.204533743208646257e+00,5.016296914529799977e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.207848386085033532e+00,5.013456923341751192e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.211189258426427884e+00,5.012231140494346704e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.213064665174483636e+00,5.009779151678085185e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.211778152221441474e+00,5.005963442420958920e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.211502742838859170e+00,5.005011419153213126e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.212149595290422432e+00,5.002012334299087648e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.212491847503184950e+00,5.000110826492309535e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.212135211390256373e+00,4.997557711648941137e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.215910139071941565e+00,4.997880553317069818e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.218229331445694008e+00,4.995776370334625405e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.219958783912658440e+00,4.994550164365768374e+00
-3.658100000000000129e+00,5.110000000000000320e+00,-4.224283261191844829e+00,4.995243237304687334e+00
-1.836400000000000032e+00,-3.192599999999999882e-01,-4.227310649120807895e+00,4.994728721618652223e+00
-1.836400000000000032e+00,-3.192599999999999882e-01,-4.206282233190536068e+00,4.949683211803436400e+00
-1.836400000000000032e+00,-3.192599999999999882e-01,-2.821381922319531110e+00,3.613705786764621619e-01
-1.836400000000000032e+00,-3.192599999999999882e-01,-2.134646300044655831e+00,-1.563324072128534192e+00
-1.836400000000000032e+00,-3.192599999999999882e-01,-2.581097600886225418e+00,-4.968670258074998625e-01
-1.836400000000000032e+00,-3.192599999999999882e-01,-2.356999609225988390e+00,-3.683172280102968155e-01
-1.836400000000000032e+00,-3.192599999999999882e-01,-1.558262267616391084e+00,-7.526839287191628980e-01
-1.836400000000000032e+00,-3.192599999999999882e-01,-1.203753808508813306e+00,-9.016653623163699560e-01
-1.836400000000000032e+00,-3.192599999999999882e-01,-1.401357079119980309e+00,-9.498951784014701971e-01
-1.836400000000000032e+00,-3.192599999999999882e-01,-1.736354941056668766e+00,-9.090141357004641876e-01
-1.836400000000000032e+00,-3.192599999999999882e-01,-1.999027697333693343e+00,-7.236076571971178373e-01
1.955400000000000027e+00,-6.362800000000000011e+00,-2.204037195834517515e+00,-4.763621371060609566e-01
1.955400000000000027e+00,-6.362800000000000011e+00,-1.704110361680388319e+00,-1.343263470667600545e+00
1.955400000000000027e+00,-6.362800000000000011e+00,4.763298872865736056e-01,-4.698498430991172370e+00
1.955400000000000027e+00,-6.362800000000000011e+00,1.449694492918252919e+00,-5.336852457451819909e+00
1.955400000000000027e+00,-6.362800000000000011e+00,1.535208577390015039e+00,-5.272936577105522105e+00
1.955400000000000027e+00,-6.362800000000000011e+00,1.828303070989251156e+00,-5.425541675710677580e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.329915994381904554e+00,-5.642264906716346395e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.648929112675785902e+00,-5.823386275601387219e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.759835963374376089e+00,-5.961674636745452283e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.778071152809262312e+00,-6.046068326020241024e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.741443608677387012e+00,-6.083194271612167192e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.649071259453892768e+00,-6.104892362809181350e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.510615855491161064e+00,-6.134440626311302047e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.352333514317869856e+00,-6.177906623744964243e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.206483939558267604e+00,-6.216127607655525189e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.101415260103344895e+00,-6.240273456454277223e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.044143223258852782e+00,-6.244949371623992995e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.028541768249869204e+00,-6.231360403060913100e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.044587008884549029e+00,-6.208861342954635099e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.078008635503053370e+00,-6.186917418193816687e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.118291805556416385e+00,-6.169903704595565586e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.157040128850936878e+00,-6.160807439613342318e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.188619770136475573e+00,-6.161146783018112139e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.208856225445866350e+00,-6.169079040884971832e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.216657164478301745e+00,-6.178302665424347140e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.211667854872345629e+00,-6.186093600726127129e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.198236253508925486e+00,-6.195024425220489128e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.178687052488327058e+00,-6.197221271800994913e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.156914904308318892e+00,-6.196697447443008322e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.137228844708204178e+00,-6.191097011899947766e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.121922048124671001e+00,-6.182458987450599075e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.112211646345257599e+00,-6.170682671189307911e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.107478497079014801e+00,-6.158877582669258111e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.107532013648748315e+00,-6.147347523093223742e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.111839780220389429e+00,-6.137729549360274817e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.116421687006950325e+00,-6.132122343873977144e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.121550605055689598e+00,-6.127657566308974957e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.126689464917778771e+00,-6.125973119807243350e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.130369839608669214e+00,-6.125984967207908305e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.132820179307460595e+00,-6.126683963847160186e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.133340961104631450e+00,-6.127864049577713246e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.132675071138143252e+00,-6.128744988441467534e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.130165503615141009e+00,-6.128884195399284529e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.128131873965263487e+00,-6.128826227760314715e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.127572594082355550e+00,-6.128089150190353607e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.126032247596978841e+00,-6.126777473688125752e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.125294438129663455e+00,-6.125944347548484714e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.126165510201454278e+00,-6.125329552078246920e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.126228757056593643e+00,-6.124768916153907838e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.128091260600089907e+00,-6.124150312590598944e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.130658998307585428e+00,-6.125185267663002087e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.130885121679305882e+00,-6.125036752033233611e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.131553549981117346e+00,-6.125760289716720486e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.133745825588702960e+00,-6.126658576560020109e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.134355449122190329e+00,-6.128002833414077699e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.133827052319049677e+00,-6.128160234594345113e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.134023561778664480e+00,-6.128844421982765134e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.133971102848648993e+00,-6.129282352685928359e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.133520125272870160e+00,-6.129898417520522891e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.131797441700100659e+00,-6.129881915783881752e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.130675497487187098e+00,-6.129267543435096499e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.131001462048291994e+00,-6.129409712243079511e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.130274440506100486e+00,-6.128988706398009967e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.128912623605132115e+00,-6.129304355001448990e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.128122778263688009e+00,-6.128365448498725776e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.127755354225635553e+00,-6.128052761745452770e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.128094645047187594e+00,-6.127867011427879262e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.127499616941809446e+00,-6.127764192914962216e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.126148799493909003e+00,-6.127223443698882832e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.124813635113835364e+00,-6.127023730373382548e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.124506285011768192e+00,-6.126403434324264374e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.124133995831012811e+00,-6.126008662009239103e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.123722150924801877e+00,-6.125701052713393935e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.123440184175968248e+00,-6.125648585653304501e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.121751979658007325e+00,-6.124469769287109067e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.121022842836379763e+00,-6.124622939252852838e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.120673821729421427e+00,-6.123779658198356124e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.120749125677347191e+00,-6.123639604997634933e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.120243362364172768e+00,-6.123172055792807988e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.119064094078540794e+00,-6.122461634874343694e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.118489372655749214e+00,-6.122392666077614010e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.118522582542896160e+00,-6.121914115715026306e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.118789953863620568e+00,-6.121297204637527578e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.118668748351931530e+00,-6.121485070562362907e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117826021024584726e+00,-6.121058564138412095e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117427713906764986e+00,-6.120666330552101186e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117584879168867840e+00,-6.120152237987517729e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.118234058427810762e+00,-6.120313024139403701e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.118051086756587154e+00,-6.119916559338569151e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117535170102119224e+00,-6.119929676103591731e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117549342474341234e+00,-6.119457049441337837e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.116998100653290749e+00,-6.119580600905417889e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.116959602567553222e+00,-6.119069470191001336e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117547438722848785e+00,-6.119242949986457347e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117206455677747456e+00,-6.118931955718993621e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.116675943595170750e+00,-6.118609537172317481e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.116628772863745400e+00,-6.119238295650482051e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.116802437305450368e+00,-6.118540991497039450e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.116965525349974619e+00,-6.118272309374809481e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117707988432049770e+00,-6.118981037807464496e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117420733484625561e+00,-6.118380205345153477e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117435963496565599e+00,-6.118416593790054314e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.116677635818719594e+00,-6.118811789226532127e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.116287155234813699e+00,-6.117965546321868509e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117374408864975077e+00,-6.118438596105574945e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117429617658257435e+00,-6.118770746445655995e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117501960214972279e+00,-6.118256230759620884e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117650452831387309e+00,-6.118201224970817087e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.116790168684720808e+00,-6.118487255072593278e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117406561112403551e+00,-6.118734781122207700e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117804445174336525e+00,-6.118180915141105736e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117179380100965513e+00,-6.118382744073867840e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117173245790600511e+00,-6.118738589215278800e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117966687107085910e+00,-6.118484293222427262e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.118350398796796874e+00,-6.118425056219100711e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117664202147722108e+00,-6.118814751076698144e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117218089714646201e+00,-6.118408977603912113e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117209840124845588e+00,-6.118624769544600994e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.118158331423997787e+00,-6.118777516388893112e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.118483026817441051e+00,-6.118465252757072648e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117702911761402795e+00,-6.119110512971877469e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117111268103122779e+00,-6.118436903619765665e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117727025946974706e+00,-6.118939995026588363e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.118388262298703140e+00,-6.118521104788779752e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.118584560230374336e+00,-6.119153671360015423e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.118446009427308763e+00,-6.118938725662231626e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117250876545905935e+00,-6.118804173040389927e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117472769358754281e+00,-6.118694161462783221e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117847385346889322e+00,-6.119165518760681266e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.118014280894398471e+00,-6.118925185775756503e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.118879641711711947e+00,-6.118867641258239232e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.118263249284028760e+00,-6.119369040179252650e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117680701327323778e+00,-6.118946764969825480e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.118242942601442191e+00,-6.118823213505744540e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.118049183005094260e+00,-6.119337729191779651e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117650664359330914e+00,-6.119040697932243589e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.118024222707748372e+00,-6.118854101371764997e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.118331361281871494e+00,-6.119306841325760082e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.118507141003012517e+00,-6.119436316490173056e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.118293709307908834e+00,-6.118707701349258343e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117606878075003696e+00,-6.119283569645881826e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117026022341847113e+00,-6.119062700247764219e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117485672563314214e+00,-6.119213754606247058e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117648760607838465e+00,-6.119061007761954940e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117688316333294019e+00,-6.118982307171821233e+00
1.955400000000000027e+00,-6.362800000000000011e+00,2.117661240756511631e+00,-6.119390619373321627e+00
3.993900000000000006e+00,-4.172399999999999665e+00,2.117753889995813488e+00,-6.119091895627975397e+00
3.993900000000000006e+00,-4.172399999999999665e+00,2.124114958316087431e+00,-6.111025085139274005e+00
3.993900000000000006e+00,-4.172399999999999665e+00,2.436957171911001030e+00,-4.886792977857589371e+00
3.993900000000000006e+00,-4.172399999999999665e+00,3.118089418959617554e+00,-4.210316131663322636e+00
3.993900000000000006e+00,-4.172399999999999665e+00,3.627230410337447974e+00,-4.503027744293213175e+00
3.993900000000000006e+00,-4.172399999999999665e+00,3.845727353578805907e+00,-4.423958615374565362e+00
3.993900000000000006e+00,-4.172399999999999665e+00,3.782353158617019595e+00,-4.228718529868126019e+00
3.993900000000000006e+00,-4.172399999999999665e+00,3.671231607055664092e+00,-4.095848238921165674e+00
3.993900000000000006e+00,-4.172399999999999665e+00,3.622067436289787334e+00,-4.033542335700988524e+00
3.993900000000000006e+00,-4.172399999999999665e+00,3.645574959719180885e+00,-3.996294531130790695e+00
3.993900000000000006e+00,-4.172399999999999665e+00,3.700348428493737796e+00,-3.981583867597579651e+00
3.993900000000000006e+00,-4.172399999999999665e+00,3.771383319461345529e+00,-3.988229413127899026e+00
3.993900000000000006e+00,-4.172399999999999665e+00,3.849816611784696363e+00,-4.018556220102309950e+00
3.993900000000000006e+00,-4.172399999999999665e+00,3.927868307697772732e+00,-4.061533935379982196e+00
3.993900000000000006e+00,-4.172399999999999665e+00,3.997636992394923983e+00,-4.108885457110404538e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.052539916270971432e+00,-4.150051366329193137e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.089665185654163260e+00,-4.181407204675674727e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.111088735783099857e+00,-4.198120925164222861e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.120274971318244717e+00,-4.204573104190826527e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.117551760572195185e+00,-4.200566990280151458e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.106886521655320976e+00,-4.193057430744170588e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.091402253127097488e+00,-4.183191930961609017e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.074239721894263866e+00,-4.173458445072173895e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.059460264474153313e+00,-4.166344080972671726e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.048653724890947103e+00,-4.160536315917968686e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.042044745820760454e+00,-4.157701402187346851e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.040034807300567188e+00,-4.157367136240005756e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.042973353493213295e+00,-4.159698535442352352e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.048875829231739054e+00,-4.161795525360107106e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.057839114314317541e+00,-4.167208941221237417e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.067532593858241619e+00,-4.171577247095108021e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.076704445493221307e+00,-4.173919647455215376e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.085347477269172245e+00,-4.178110242319107215e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.092626576864719645e+00,-4.179572550058364477e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.098149148416519338e+00,-4.178706843566894591e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.101391448736190881e+00,-4.178213060832023373e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.103562571549415061e+00,-4.175761918258666938e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.105669389867782293e+00,-4.173568456649779712e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.106122059667110413e+00,-4.170304497766494478e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.106155904138088175e+00,-4.168402143716812169e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.106239246147870503e+00,-4.164342716503143471e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.106638610905408271e+00,-4.163141051578521434e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.107673828661441817e+00,-4.160402609539032071e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.108443367320298911e+00,-4.158995730710029370e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.109652884101867798e+00,-4.158251036953926061e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.111407719922065773e+00,-4.157160652971267467e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.113779371225834147e+00,-4.156508622813224640e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.116046950781345082e+00,-4.156028379964828545e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.117913896411657504e+00,-4.155499478149414117e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.120114633136987337e+00,-4.154480601692199571e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.121942234569787367e+00,-4.154331662940978553e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.123212671399116402e+00,-4.153524347209930134e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.124445033198594679e+00,-4.152320989799499706e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.124919278848171444e+00,-4.152761036109923865e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.124866819918155514e+00,-4.150883223104476549e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.124601140820979950e+00,-4.149892272663116444e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.125396485888957798e+00,-4.150345435738563182e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.125579246032238245e+00,-4.148296258544921677e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.125546247673034905e+00,-4.148929671359062432e+00
3.993900000000000006e+00,-4.172399999999999665e+00,4.125137998741864820e+00,-4.148426579952239734e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,4.124389189821481949e+00,-4.147890061950683105e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,3.103117259582877097e+00,-3.994470031428337009e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,2.635410520445555238e-01,-3.305522949790954623e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-1.922444851461052817e+00,-2.655378644061088700e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.662666583445667978e+00,-2.422036048650741513e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.772932716003060349e+00,-2.386158946025371375e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.777614675506949293e+00,-2.385654796814918654e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.807520073118805914e+00,-2.376811558461189300e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.829125748807191698e+00,-2.337747505056857911e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.813167446157335938e+00,-2.292771387159824314e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.774112618872523139e+00,-2.274167160022258827e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.724941044628620190e+00,-2.274467787814140163e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.671144834953546265e+00,-2.289530699956416893e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.619421599125861810e+00,-2.313932537233829301e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.575527858603000375e+00,-2.346056975698470826e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.541351500281691322e+00,-2.380441728961467884e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.517043132057785737e+00,-2.407959221053123322e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.504290323865413725e+00,-2.431086616516113352e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.500512223264574896e+00,-2.441957029747962693e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.503141304075717777e+00,-2.444504644012451156e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.512473705419898007e+00,-2.443485767555236610e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.525291241163015066e+00,-2.435696101617812914e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.537640242511034039e+00,-2.427467658734321354e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.551835248222947161e+00,-2.420496732807159379e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.565370075222849877e+00,-2.411475148761272447e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.573972705161571284e+00,-2.406877934181689938e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.580467670670151481e+00,-2.404737785875797229e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.585404732874035716e+00,-2.401815497565269464e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.588433178442716365e+00,-2.402154629409313014e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.588535134911536861e+00,-2.403453612267970829e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.591165907946229030e+00,-2.403980610036849708e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.592245969626307378e+00,-2.406745920288562601e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.592587587255239523e+00,-2.406585345697402900e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.594829994985460964e+00,-2.407226797819137509e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.598093448099493941e+00,-2.407167560815810958e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.602023214235901882e+00,-2.405395528173446706e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.606620774090290027e+00,-2.402664913880824926e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.611039381304383067e+00,-2.398548999953269867e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.616210816469788369e+00,-2.395939186835288837e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.621820114478468966e+00,-2.391461504065990340e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.625767437434196161e+00,-2.386854769253730524e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.628625391480326368e+00,-2.382588012528419341e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.632554099977016282e+00,-2.379801757764816283e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.635580430266260876e+00,-2.375775757145881517e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.637497296491265075e+00,-2.372140509188175095e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.638509246173500689e+00,-2.369691270661354210e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.639506811955571131e+00,-2.366801562702655737e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.640478994384408029e+00,-2.365777185666561255e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.641668627539277114e+00,-2.361702102959156058e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.643417752104997298e+00,-2.360174846076965149e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.645250430208444303e+00,-2.357657908117770873e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.644785491788387066e+00,-2.356586564600467781e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.645882264176011134e+00,-2.352918524730205352e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.646637630462646218e+00,-2.351113277053832995e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.647955449551343765e+00,-2.349375094127654773e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.649845028671621971e+00,-2.346997363126277936e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.651239632403850521e+00,-2.345212213718891103e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.650629797342419547e+00,-2.342545067644119072e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.651529848742484763e+00,-2.341366251277923638e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.652549201902747011e+00,-2.339421373522281744e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.651342223456501834e+00,-2.338472312104701967e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.652153644648194142e+00,-2.336786173117160637e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.652500762003660029e+00,-2.336182801926136143e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.652660254073142987e+00,-2.335409759032726296e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.652518530350923331e+00,-2.334306892967223934e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.651969615337252506e+00,-2.333937931060790838e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.652181354808807345e+00,-2.332802696204185455e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.651636035770177813e+00,-2.333267706680297593e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.651930905723571819e+00,-2.332707282316684783e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.650209068262576739e+00,-2.333209315919876126e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.651377125567197623e+00,-2.332196997845172870e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.651676860663294555e+00,-2.331115287852287388e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.649755763879418247e+00,-2.332828083491325089e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.650333658221363908e+00,-2.332579711198806471e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.650910283395647937e+00,-2.332448543548583775e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.649519910222291941e+00,-2.332646564388275223e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.648625570076704072e+00,-2.332783021056652029e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.649494315341114792e+00,-2.332622234904766056e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.649963484320044582e+00,-2.333200218808650916e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.648591725605726310e+00,-2.334346877944469600e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.647910182571410864e+00,-2.333242107832431689e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.647149951142072410e+00,-2.334570497632026509e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.646881945237517186e+00,-2.335646918606757882e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.648070309224724639e+00,-2.335170060729980346e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.648532074725627794e+00,-2.335861441183090026e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.647200717848539053e+00,-2.335204122006893090e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.646287128660082644e+00,-2.337614010238647566e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.646168249955773266e+00,-2.337342789387702791e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.646200613731145790e+00,-2.337088916516303794e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.645834035804867757e+00,-2.338400593018531648e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.645747943931817669e+00,-2.338341356015205097e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.645568568235635798e+00,-2.339020254385471453e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.645592047837376448e+00,-2.338957420849800073e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.645340118056535683e+00,-2.339680112290382308e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.645196067526936368e+00,-2.340417824542522229e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.645649583438038910e+00,-2.339794989764690136e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.645214893513917698e+00,-2.340517258083820273e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.644974386242032072e+00,-2.341374079024791666e+00
-2.184499999999999886e+00,-2.260800000000000143e+00,-2.644998500427603538e+00,-2.341541635119914755e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-2.645205586284399057e+00,-2.341063507878780481e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-2.957078155785799023e+00,-2.073471769630908845e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-3.791442937409877700e+00,-1.140064259082078868e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-4.337088575184345096e+00,-8.795787927359342007e-01
-4.251000000000000334e+00,-8.361199999999999743e-01,-4.489625182825326632e+00,-9.924351745367049338e-01
-4.251000000000000334e+00,-8.361199999999999743e-01,-4.586428407883643921e+00,-9.934287694871425378e-01
-4.251000000000000334e+00,-8.361199999999999743e-01,-4.700686072736978360e+00,-9.717135418713092054e-01
-4.251000000000000334e+00,-8.361199999999999743e-01,-4.785598889029025749e+00,-9.934161816239356346e-01
-4.251000000000000334e+00,-8.361199999999999743e-01,-4.836091455280780771e+00,-1.011197014415263995e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-4.869424874746798970e+00,-1.015642963075637839e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-4.894778614068030720e+00,-1.026351532351970741e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-4.916499149429798265e+00,-1.043229106622934221e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-4.931535824829340164e+00,-1.063694750809669465e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-4.940089591813086933e+00,-1.084175204247236124e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-4.944225386166571923e+00,-1.100629339724779054e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-4.947283234119415063e+00,-1.110459826207160994e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-4.949322363495826771e+00,-1.113114913320541355e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-4.952386134231089976e+00,-1.109286298859119446e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-4.957936627471446478e+00,-1.101202034610509806e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-4.967441847145557254e+00,-1.091092711091041556e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-4.977677261281013621e+00,-1.081291948890686028e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-4.988573065656423111e+00,-1.073117453992366688e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-4.998107476186752329e+00,-1.067211630541086143e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.006753892409800955e+00,-1.064011457216739620e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.013420830136537276e+00,-1.063230798137188016e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.016927540385722750e+00,-1.063837871640920696e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.016395336079597200e+00,-1.066098398000001835e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.015037326681613727e+00,-1.069149632573127784e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.012859434974193285e+00,-1.072359643471241020e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.009294766068458138e+00,-1.075177843904495223e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.006768276309967014e+00,-1.077506915938854171e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.005005402427911143e+00,-1.078684886062145187e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.003725658369064355e+00,-1.078847364699840439e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.005604872620105894e+00,-1.077919142013788134e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.006945113670825620e+00,-1.075749480986595064e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.009414913940429592e+00,-1.073402532070875104e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.013293913370370447e+00,-1.070342200386524167e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.017238909518718870e+00,-1.067430701673030891e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.021603577107191185e+00,-1.064584257882833507e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.023966344237327242e+00,-1.062094928598403820e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.028050948828458822e+00,-1.060195536398887528e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.031225137150287630e+00,-1.058258697950839933e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.032059403359889771e+00,-1.057090459620952494e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.032946974611282265e+00,-1.056305569326877469e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.033516407835483264e+00,-1.055563414299488079e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.035174786913394485e+00,-1.055075132143497463e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.036014129793644045e+00,-1.054254593867063550e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.035048716259002077e+00,-1.053749281072616562e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.035001757055520777e+00,-1.053222177523374548e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.035237822240590688e+00,-1.052374876815080684e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.036100433194636850e+00,-1.051349230414629021e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.036746439534425690e+00,-1.050249749320745440e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.038340937173366285e+00,-1.049173116785287796e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.039668486547469684e+00,-1.047806857615709353e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.039158281147479990e+00,-1.046780999654531419e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.039839401125907337e+00,-1.045846007025241775e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.040624592852592123e+00,-1.044849661785364203e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.041241831392049733e+00,-1.044108353000879230e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.041582814437150617e+00,-1.043298921662568990e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.042425118708610654e+00,-1.042919170159101405e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.043266999924182592e+00,-1.042410683953762129e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.042300740277767090e+00,-1.042016334760188956e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.041929297208786132e+00,-1.042063195461034653e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.041914067196845650e+00,-1.041845922595262541e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.041687732297181590e+00,-1.041754211020469612e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.041720307600497719e+00,-1.041715178066491942e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.041591698610782046e+00,-1.041674558407068130e+00
-4.251000000000000334e+00,-8.361199999999999743e-01,-5.041447013497352359e+00,-1.041580731225013601e+00
1.804599999999999982e+00,5.178399999999999892e+00,-5.041328557848929748e+00,-1.041517263007164074e+00
1.804599999999999982e+00,5.178399999999999892e+00,-4.372140447664260243e+00,2.226055923724174601e+00
1.804599999999999982e+00,5.178399999999999892e+00,-8.109760840170084917e-01,4.284940792846679614e+00
1.804599999999999982e+00,5.178399999999999892e+00,1.676063765873014866e+00,4.328356015706062543e+00
1.804599999999999982e+00,5.178399999999999892e+00,1.540427500578761100e+00,4.359978843688964822e+00
1.804599999999999982e+00,5.178399999999999892e+00,8.091991964086889810e-01,4.628899606418609203e+00
1.804599999999999982e+00,5.178399999999999892e+00,6.216755496025084815e-01,4.703003405094146494e+00
1.804599999999999982e+00,5.178399999999999892e+00,7.929294188618659645e-01,4.800634025883674383e+00
1.804599999999999982e+00,5.178399999999999892e+00,9.660530893787740991e-01,4.964615167856216260e+00
1.804599999999999982e+00,5.178399999999999892e+00,1.124934583452343873e+00,5.057904562544822902e+00
1.804599999999999982e+00,5.178399999999999892e+00,1.327931605097651513e+00,5.092229444122314597e+00
1.804599999999999982e+00,5.178399999999999892e+00,1.511198886622488358e+00,5.103195482802391325e+00
1.804599999999999982e+00,5.178399999999999892e+00,1.616101728169619944e+00,5.148111940574645828e+00
1.804599999999999982e+00,5.178399999999999892e+00,1.651604578225314590e+00,5.204285121464729436e+00
1.804599999999999982e+00,5.178399999999999892e+00,1.654251533147692577e+00,5.222220816707610958e+00
1.804599999999999982e+00,5.178399999999999892e+00,1.640076411062479034e+00,5.195698717832565094e+00
1.804599999999999982e+00,5.178399999999999892e+00,1.599576424866914648e+00,5.167817129731178127e+00
1.804599999999999982e+00,5.178399999999999892e+00,1.536463255387544580e+00,5.146198585367202760e+00
1.804599999999999982e+00,5.178399999999999892e+00,1.457373591855168238e+00,5.150425991797447089e+00
1.804599999999999982e+00,5.178399999999999892e+00,1.380471127259731201e+00,5.166926882195472359e+00
1.804599999999999982e+00,5.178399999999999892e+00,1.316596139891445638e+00,5.195846810340881028e+00
1.804599999999999982e+00,5.178399999999999892e+00,1.272303669194877029e+00,5.234505724954605199e+00
1.804599999999999982e+00,5.178399999999999892e+00,1.251837494538724282e+00,5.272604849886894485e+00
1.804599999999999982e+00,5.178399999999999892e+00,1.250864889054000395e+00,5.309320367670059326e+00
1.804599999999999982e+00,5.178399999999999892e+00,1.264066453778743604e+00,5.340818374824523929e+00
1.804599999999999982e+00,5.178399999999999892e+00,1.286560229538381117e+00,5.362608283376693485e+00
1.804599999999999982e+00,5.178399999999999892e+00,1.311366323013603674e+00,5.378466452288627409e+00
1.804599999999999982e+00,5.178399999999999892e+00,1.334765226843953156e+00,5.383898485493659791e+00
1.804599999999999982e+00,5.178399999999999892e+00,1.353115910536050626e+00,5.381828998470306047e+00
1.804599999999999982e+00,5.178399999999999892e+00,1.362786650826036894e+00,5.375384435629844582e+00
1.804599999999999982e+00,5.178399999999999892e+00,1.363432022581994474e+00,5.363269199085235250e+00
1.804599999999999982e+00,5.178399999999999892e+00,1.357181371848285245e+00,5.349829169273376372e+00
1.804599999999999982e+00,5.178399999999999892e+00,1.344899107566475793e+00,5.338596564078330609e+00
1.804599999999999982e+00,5.178399999999999892e+00,1.329200455467402842e+00,5.328159004092216655e+00
1.804599999999999982e+00,5.178399999999999892e+00,1.313925705367326779e+00,5.321741944146156200e+00
5.057699999999999640e+00,-2.001500000000000057e+00,1.300099498625099548e+00,5.317613548135756929e+00
5.057699999999999640e+00,-2.001500000000000057e+00,2.283072496685385477e+00,1.894030192911624777e+00
5.057699999999999640e+00,-2.001500000000000057e+00,3.791400631821155276e+00,-3.949335242986678818e+00
5.057699999999999640e+00,-2.001500000000000057e+00,4.162418952691554708e+00,-2.853745385539531831e+00
5.057699999999999640e+00,-2.001500000000000057e+00,4.144048596900701043e+00,-1.601376019018888375e+00
5.057699999999999640e+00,-2.001500000000000057e+00,4.410653763413429296e+00,-2.085770852446556134e+00
5.057699999999999640e+00,-2.001500000000000057e+00,4.753332416510581915e+00,-2.688407927751541138e+00
5.057699999999999640e+00,-2.001500000000000057e+00,4.903063740563392336e+00,-2.917534964132308950e+00
5.057699999999999640e+00,-2.001500000000000057e+00,4.910577213120459916e+00,-2.959745348656177555e+00
5.057699999999999640e+00,-2.001500000000000057e+00,4.888115906900167396e+00,-2.845862421321868840e+00
5.057699999999999640e+00,-2.001500000000000057e+00,4.885665144145488803e+00,-2.610846592128276633e+00
5.057699999999999640e+00,-2.001500000000000057e+00,4.923743558442592594e+00,-2.319535088384151233e+00
5.057699999999999640e+00,-2.001500000000000057e+00,4.980059065926075057e+00,-2.024913293957710358e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.034673042631149009e+00,-1.780244160389900188e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.072759918045997019e+00,-1.675229541355371499e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.102306987321376219e+00,-1.679922064042091323e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.130592503941058702e+00,-1.745657049292326013e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.149952810508012568e+00,-1.825982743144035192e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.167466478127241025e+00,-1.898361264097690571e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.182633877795934652e+00,-1.951736977505683868e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.197648554289340694e+00,-1.989861278164386738e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.214545406424998752e+00,-2.011368753147125155e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.234793284243345113e+00,-2.023376939964294241e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.256245179116725730e+00,-2.025199112498760279e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.277479200208186505e+00,-2.018928241014480651e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.296496408450603433e+00,-2.001350929641723564e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.310671319007873592e+00,-1.980546682512760004e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.318139947640895926e+00,-1.959976633107662236e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.318282940530776770e+00,-1.938678814804553951e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.310902307522296972e+00,-1.921533087313175070e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.297790113353729069e+00,-1.913102815496921405e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.279729857528209003e+00,-1.909073641467094351e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.257249513792991102e+00,-1.908378452920913571e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.233262244987487932e+00,-1.914284170591831202e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.209414584624767031e+00,-1.919840813064575213e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.186154971945285297e+00,-1.926754406034946410e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.165208628857135942e+00,-1.935398988866805947e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.147176294720172685e+00,-1.944662386822700428e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.132730628395080430e+00,-1.952282592618465262e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.121582259654998914e+00,-1.963877389776706561e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.110814218157529787e+00,-1.972136720526218356e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.101715978246927463e+00,-1.979810451185703313e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.094131432300805784e+00,-1.989555149793624800e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.086442391550540343e+00,-1.998569752335548344e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.079061758542060545e+00,-2.005363178813457381e+00
5.057699999999999640e+00,-2.001500000000000057e+00,5.071831733429431388e+00,-2.012301312828063793e+00
1.946900000000000297e+00,7.170600000000000307e-01,5.064081349575519475e+00,-2.021199768531322327e+00
1.946900000000000297e+00,7.170600000000000307e-01,4.936313394963740997e+00,-1.827287861263751978e+00
1.946900000000000297e+00,7.170600000000000307e-01,4.037179180061817085e+00,1.629162907250225611e-01
1.946900000000000297e+00,7.170600000000000307e-01,2.704787085217237319e+00,8.966049355268478349e-01
1.946900000000000297e+00,7.170600000000000307e-01,2.098770314696431161e+00,6.507075332731008244e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.858788266694545666e+00,5.663418757945298809e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.648331183297932157e+00,6.378656914144754664e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.463811339055001604e+00,6.457669556349515672e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.363873481400310839e+00,6.434589338928461411e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.343068544742465065e+00,6.740189336776732931e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.387671961516141916e+00,6.878816618204116606e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.469064529770612637e+00,6.625776767164468506e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.566306992603838433e+00,6.178576001882553070e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.661169025723636006e+00,5.621161618500948309e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.742394381138682391e+00,5.034797265350818840e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.804184866386651986e+00,4.523920423805713464e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.844650796583294783e+00,4.097208521500229628e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.865690000438690044e+00,3.835209867060184186e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.869155885794758776e+00,3.712694521635770406e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.856930628293752550e+00,3.712355760022997830e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.834873551973700501e+00,3.810137540951371027e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.806133884859085104e+00,3.955356790155172275e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.775165770858526226e+00,4.115688615381717375e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.747819015252590091e+00,4.268934214085340351e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.725567862044274703e+00,4.394232376411557062e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.708219397749006774e+00,4.474350158959626844e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.696799744421243483e+00,4.537358761131763396e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.693596365243196455e+00,4.568106468170881063e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.694927616356313171e+00,4.567641034573316494e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.697021742998063409e+00,4.531840199589728946e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.700183662699162879e+00,4.523568704098462900e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.705570856367051524e+00,4.519878556132316261e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.709172225371003107e+00,4.504748790800571223e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.709506968341767630e+00,4.522636250197887287e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.709154351259768001e+00,4.562758741915226013e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.707267098946869233e+00,4.623338098049163403e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.703926226605474881e+00,4.699415335178375175e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.698865420554578121e+00,4.791678554564714476e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.692705092252790866e+00,4.893452486395835632e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.688615622518956583e+00,5.005555341780185685e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.686704784840345361e+00,5.108273892253637483e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.683135145027935486e+00,5.209816165089606876e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.680352494929730822e+00,5.309615706443786554e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.680454028342664108e+00,5.399071514993906140e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.681906061911582873e+00,5.477990541577338890e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.682342655587196312e+00,5.550862104803323538e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.682211931318044584e+00,5.618138415724038826e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.682639217764139161e+00,5.677541494220494922e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.684890509667992475e+00,5.732783702135085813e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.688220805612206332e+00,5.783087553799152181e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.689011814357340269e+00,5.828513344019651266e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.689225880636274768e+00,5.877331510484218313e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.691193196275830202e+00,5.917216525286436157e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.692445864757895491e+00,5.961621006101369691e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.692161888493597388e+00,5.998666875958442724e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.691515036042034570e+00,6.035274815112352531e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.692389809852838489e+00,6.072095372796058044e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.692987376293539903e+00,6.100096492707729467e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.693141474400460700e+00,6.125168025463819665e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.692902659352123695e+00,6.152401179939508413e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.694064370818435972e+00,6.173130957692861687e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.695026082614064178e+00,6.184222557663917597e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.693803556863963555e+00,6.199230146676302233e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.693055911347269848e+00,6.210107012510299729e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.694113022245466560e+00,6.217583039671182865e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.695449350029230029e+00,6.219334762483834655e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.694381874261796428e+00,6.218990447401999688e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.694465956619381819e+00,6.222809647411108314e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.694866379016637614e+00,6.219711340576410397e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.693597317118942680e+00,6.215900602996349278e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.694001229727268187e+00,6.212837732583283978e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.694430948744714227e+00,6.204184369981288194e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.692960723772644949e+00,6.198583828657865391e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.693195731317996833e+00,6.192600891321897727e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.693525186090171220e+00,6.182294181644916176e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.692062364596128354e+00,6.171941986411809689e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.692546975114941565e+00,6.166143635809421264e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.693017730553448175e+00,6.151620520859956143e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.691272730782628075e+00,6.140656915128230864e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.690087857006490113e+00,6.133172954440117008e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.690826089529693155e+00,6.120356605648994419e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.691544015370309184e+00,6.107705803126096678e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.690187275139987344e+00,6.094458399355411338e-01
1.946900000000000297e+00,7.170600000000000307e-01,1.689160624265670707e+00,6.085162421047687342e-01
4.696500000000000341e+00,-1.724199999999999955e+00,1.689931220564246050e+00,6.075367159426212638e-01
4.696500000000000341e+00,-1.724199999999999955e+00,2.468919255718588612e+00,-7.822115121603011589e-01
4.696500000000000341e+00,-1.724199999999999955e+00,3.583001609551906608e+00,-2.116160704517364266e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.042371768021583378e+00,-2.004751556754112318e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.204080650353431814e+00,-1.739261356979608486e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.354871306347846804e+00,-1.829191484677791468e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.509301512140035051e+00,-1.910451748037338193e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.602994430315494157e+00,-1.918432876431941825e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.644807581984996325e+00,-1.914466324377059880e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.660486033165454955e+00,-1.886602084255218470e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.667455455851555080e+00,-1.835581676411628615e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.670351696455478319e+00,-1.776739868521690413e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.670657142806052597e+00,-1.729079150789976094e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.668316374582052397e+00,-1.694464748358726514e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.663835789680480737e+00,-1.676762404596805478e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.657590638673305250e+00,-1.671536748880147805e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.654658861374854517e+00,-1.674472365516424199e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.655071763920783923e+00,-1.682940612483024623e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.658272604763507907e+00,-1.694509281891584340e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.665545781576633466e+00,-1.706462780261039702e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.677008057785034367e+00,-1.719121833652257791e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.689072342520952397e+00,-1.731444928610324840e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.702030967402458295e+00,-1.740668447369337013e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.714554267776012608e+00,-1.746107462078332784e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.724169058924912790e+00,-1.750940672647953056e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.732217274123430073e+00,-1.752332742226123674e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.738114250135421202e+00,-1.750853826969861915e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.740792616957425487e+00,-1.748694003516435558e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.740505362010002166e+00,-1.746147764396667412e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.738366814500093227e+00,-1.742060411167144718e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.735606374835967358e+00,-1.739876787132024649e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.730665928184985880e+00,-1.738455310612916804e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.725374345147609567e+00,-1.739539030432700972e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.720321365630626431e+00,-1.739248874896764718e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.716352255296706986e+00,-1.742146516382694132e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.712433911669253739e+00,-1.745694812881946500e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.708433918255567008e+00,-1.750490788763761518e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.704861211287974854e+00,-1.752774586802720913e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.701686599910258835e+00,-1.758593141454458220e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.699625471627712159e+00,-1.763006827104091512e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.698089778757094770e+00,-1.767787676393985707e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.696407708549499738e+00,-1.771964625591039511e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.694668102741241356e+00,-1.775407459068298222e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.692855731320380919e+00,-1.778894191396236391e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.691062820470333072e+00,-1.782563077509403238e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.688615442162752167e+00,-1.785347428226470967e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.686009417897462725e+00,-1.786338167107105246e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.683671611064672113e+00,-1.790494066011905527e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.681296152257918841e+00,-1.792589998126029815e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.679824340826272966e+00,-1.793689902341365716e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.678538673985004337e+00,-1.796621499323844962e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.676223712170124003e+00,-1.798264268362522067e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.674100817728042756e+00,-1.800302444398403034e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.672549471789598563e+00,-1.803554979002475633e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.671298918586969329e+00,-1.803935576748847858e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.671086121475696018e+00,-1.806187852239608649e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.670690987277030359e+00,-1.808526867628097445e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.669805108249187597e+00,-1.809874932575225692e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.668920921444892791e+00,-1.811263405621051703e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.667973276257514570e+00,-1.812584602355956864e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.668017274069786282e+00,-1.812609143400192302e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.668610398423671093e+00,-1.814879189991950970e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.668748314642906294e+00,-1.815073402738571096e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.667814207243918823e+00,-1.815488696444034433e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.667943662345408917e+00,-1.816153843367099618e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.668110769420861672e+00,-1.815861254882812359e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.667394535803794930e+00,-1.816738385653495769e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.667724519395828331e+00,-1.817018703615665309e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.668050695484876833e+00,-1.816275702345371279e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.668067194664478059e+00,-1.815869505751132928e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.669244559198618028e+00,-1.816685495471954237e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.669368514573573492e+00,-1.816291146278381285e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.669372745132446489e+00,-1.815600188946723925e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.669684114265441721e+00,-1.815614363515376972e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.670034404540062134e+00,-1.815543913793563835e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.670489612674712632e+00,-1.814541115951538108e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.670929590797424424e+00,-1.815053516030311620e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.671163963758945492e+00,-1.813533029091358051e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.671498177909851002e+00,-1.813360395538806902e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.673023717439174440e+00,-1.812565773451328299e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.673396429675817032e+00,-1.813082193183898960e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.673487386691570045e+00,-1.811895549070835054e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.673835984742641614e+00,-1.811056710791587809e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.674341113471984777e+00,-1.811575669252872389e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.674831012189388346e+00,-1.809664006531238600e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.674255656182765506e+00,-1.809409922099113333e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.675050155138968933e+00,-1.809970346462726587e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.675878498566150121e+00,-1.808122998201846965e+00
4.696500000000000341e+00,-1.724199999999999955e+00,4.676503352111577527e+00,-1.807783654797077144e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.677185741257667395e+00,-1.808796819114685039e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.647639095038175405e+00,-1.834612939846515633e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.541679248356818910e+00,-1.923610825204849162e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.403877254211902681e+00,-1.920236008501052805e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.328437928402423474e+00,-1.890063852417468881e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.305239658826589100e+00,-1.892681704843044210e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.304712531191110081e+00,-1.902837254381179788e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.301368697458505252e+00,-1.904326007211208260e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.293509588241576580e+00,-1.903264183926582254e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.286041805720328668e+00,-1.898763229477405501e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.280648266214131858e+00,-1.893360603213310123e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.276041610658168679e+00,-1.887778150331973936e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.272144419825076866e+00,-1.885305428564548524e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.269045535451173379e+00,-1.880982185125350981e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.267117669773101696e+00,-1.878297056388855024e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.266382821696996785e+00,-1.876333138167858072e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.265185996592044226e+00,-1.873951175951957593e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.263772989928722446e+00,-1.874016759777068941e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.263846601653098922e+00,-1.874889659333228931e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.264023439013957528e+00,-1.873129474091529856e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.264060667932032977e+00,-1.873815142405033107e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.263890176409482535e+00,-1.874884581875801093e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.263759452140330808e+00,-1.874588608419895053e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.262938723719119416e+00,-1.875808679127693113e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.262377751612662635e+00,-1.874169718182086886e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.261844701194762663e+00,-1.876310078048706087e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.260262472176551185e+00,-1.874734796881675658e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.260899171286821385e+00,-1.875372229349613118e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.261035818338394066e+00,-1.874360334396362182e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.259808533209562320e+00,-1.875487106823921168e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.258405256831645502e+00,-1.874935991132259394e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.257287543177604050e+00,-1.874052090418338645e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.256652959346770793e+00,-1.874762722897529432e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.256993096280098143e+00,-1.875160033941268845e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.257005787956714471e+00,-1.874785571455955369e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.255662585514783380e+00,-1.874335370230674647e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.254813935405016068e+00,-1.875980677998065893e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.254932391053437790e+00,-1.875886956596374500e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.254727208948135164e+00,-1.875174631631374211e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.254435723441838846e+00,-1.876417127776145888e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.254232233560085064e+00,-1.875780964672565387e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.253932709991931738e+00,-1.877562094426155070e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.254310075843333649e+00,-1.876020028293132746e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.253697490918636248e+00,-1.877502857422828519e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.252908068633079353e+00,-1.877629159176349649e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.253185593295096822e+00,-1.876390682685375122e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.253556190252304248e+00,-1.878242473721504213e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.253431811821460684e+00,-1.877247503626346514e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.253311663949489230e+00,-1.878253474879264751e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.252766344910860141e+00,-1.877132203030586144e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.252663542330265223e+00,-1.878033451724052449e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.252814573282003074e+00,-1.878861077284812886e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.251713358807563736e+00,-1.877060272383689776e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.251141387248039472e+00,-1.879001342046260792e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.251560212576388942e+00,-1.877401942956447467e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.252088186323642383e+00,-1.879264100468158727e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.251969307619333449e+00,-1.877758422780036796e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.251936732316017320e+00,-1.878554948914050948e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.251885119497775811e+00,-1.879503798770904455e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.251611825394630451e+00,-1.877632967269420528e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.251672745442390600e+00,-1.878860019481181975e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.251431603586673269e+00,-1.878950355911254810e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.251252227890491397e+00,-1.878400932705402315e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.251376606321334961e+00,-1.878501847171783368e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.251470524728297562e+00,-1.878661575520038651e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.252355557644366790e+00,-1.878510309600829986e+00
4.254500000000000171e+00,-1.817900000000000071e+00,4.253078983211517006e+00,-1.879632216131687183e+00
4.102199999999999847e+00,2.383199999999999985e+00,4.252204526692628939e+00,-1.878168850588798566e+00
4.102199999999999847e+00,2.383199999999999985e+00,4.175609412199258408e+00,-1.103366300839185632e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.896805006122588733e+00,2.112435120129585009e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.967689712250232592e+00,2.650980296564102279e+00
4.102199999999999847e+00,2.383199999999999985e+00,4.169632055568694540e+00,2.106346402430534503e+00
4.102199999999999847e+00,2.383199999999999985e+00,4.117172702497243542e+00,2.165531784939765725e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.856973448228835810e+00,2.353327683174609941e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.648988597673177736e+00,2.362571194422244947e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.575285070168972013e+00,2.370269254565239070e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.582653011500835039e+00,2.425036614429950443e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.645750104856491092e+00,2.449669687581062405e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.743959990739821997e+00,2.423637774908542486e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.844609216868877244e+00,2.369789646399020899e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.923332725530862763e+00,2.305879266631603031e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.970708639061450995e+00,2.248318247377872225e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.993252441179752310e+00,2.195024831092357687e+00
4.102199999999999847e+00,2.383199999999999985e+00,4.001715251147746955e+00,2.148246004247665208e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.994145935213565757e+00,2.117225278091430685e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.972856916856765785e+00,2.102990626192092982e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.942786104393005253e+00,2.102768487429618638e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.908455119144916168e+00,2.110589887475967430e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.873856762576103119e+00,2.125006693160533811e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.843462735414505005e+00,2.140174327862262693e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.820812323212623429e+00,2.156646657562255598e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.806109015852212618e+00,2.168663095247745254e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.797542557191848633e+00,2.179427728116512419e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.796564875036477993e+00,2.186080889832973551e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.802000297075510016e+00,2.189334482240676838e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.809960939705371530e+00,2.187277688860893132e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.818467324429750231e+00,2.184917094278335359e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.826610727202892193e+00,2.180618180322646982e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.832206910479068362e+00,2.175991347241401641e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.835041807979345130e+00,2.174156481063366009e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.835898496150970338e+00,2.170165599524974898e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.832585968554019562e+00,2.171403229773044341e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.828604166543483345e+00,2.172276129329204331e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.824419297707080556e+00,2.178016194951534423e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.819186942493915549e+00,2.182426389849185799e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.816025868904590279e+00,2.189022218608855930e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.812627460962533910e+00,2.197335074222087847e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.809729105079173728e+00,2.205720706725120550e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.809850099062919604e+00,2.214654069948196469e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.810694518613815251e+00,2.220771771466731881e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.810879817092418520e+00,2.230066480410099139e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.812723917704820664e+00,2.235857109045982227e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.815606197464465943e+00,2.241607329583167996e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.818184723097085786e+00,2.248525788450240981e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.822183024287223674e+00,2.253742241275310310e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.825366096782684355e+00,2.256329840517043994e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.826435159009694775e+00,2.262736957108974600e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.829136370849609339e+00,2.265163770198821869e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.831338799798488459e+00,2.270984017336368677e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.833091943395137591e+00,2.273202866232395092e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.834133506989478857e+00,2.277212365114688719e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.834455875575542461e+00,2.280283803737163328e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.836340166497230530e+00,2.285167048418522029e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.837448572921752898e+00,2.287655425679683496e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.837448572921752898e+00,2.289556933486461610e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.838661897206306239e+00,2.294070793139934672e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.840391349673271115e+00,2.294093430137634115e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.840625722634792183e+00,2.297862384474277597e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.840223819541931150e+00,2.299375043666362473e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.840863480043410938e+00,2.298792828547954414e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.841548830580711282e+00,2.302420671880245351e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.841940580332278810e+00,2.301572313368320355e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.842043805968761383e+00,2.302210803639888503e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.841722706550359412e+00,2.302885047674179120e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.842274794483184763e+00,2.303166846561431669e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.842645814496278511e+00,2.302561148202419083e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.841322072625160011e+00,2.302549300801754129e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.841266229248046837e+00,2.301512230122089164e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.841105468010902246e+00,2.301721252119540928e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.839583312928676495e+00,2.301976817476749204e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.839580774593353230e+00,2.299833707320690035e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.839356554973125224e+00,2.299861421775817760e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.837732020366191765e+00,2.299371658694743914e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.837537414658069412e+00,2.297887137079238862e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.837134242397546746e+00,2.297028412091731919e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.836450161027908035e+00,2.297043009781837508e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.836445084357261504e+00,2.294223539984226345e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.834834087538718794e+00,2.294879378235339829e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.833726950281858059e+00,2.294173400092125004e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.834246039855480070e+00,2.291782340764999315e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.834647519892453893e+00,2.290433641135692699e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.833250166296958916e+00,2.290825240039825239e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.832417592310905174e+00,2.289110117232799446e+00
4.102199999999999847e+00,2.383199999999999985e+00,3.831991998088359441e+00,2.288610833919048293e+00
-2.466699999999999893e+00,6.698300000000000365e-01,3.832015689218044141e+00,2.286059623122215001e+00
-2.466699999999999893e+00,6.698300000000000365e-01,3.526528936806320846e+00,2.166634651005268086e+00
-2.466699999999999893e+00,6.698300000000000365e-01,1.397542384184896846e+00,1.050555771911144243e+00
-2.466699999999999893e+00,6.698300000000000365e-01,-1.969520395311713079e+00,8.386842630386351916e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.259871522891521156e+00,9.967244624793528684e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.406462080037593765e+00,8.232956531584262327e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.226687230625748359e+00,5.946814399778842519e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.169407155719399238e+00,4.698599239677190842e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.204706092837452669e+00,4.232775841474533118e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.220072963356971574e+00,4.034640230089425739e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.195425727367401159e+00,3.996982685282826075e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.165783893573284047e+00,4.125727700740098869e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.139502181163430272e+00,4.406456884071230928e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.123376982966065363e+00,4.743397752344608032e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.118693965822457947e+00,5.043825619339942223e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.125174547430872973e+00,5.256965117424726719e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.132371997240185557e+00,5.370573756277561284e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.140140149441361217e+00,5.401582740813493100e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.142648870852589482e+00,5.385564420431852017e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.140446018847823151e+00,5.337969603866338231e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.135628469932079110e+00,5.282000684857368622e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.129063911730050940e+00,5.217664010226726878e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.121084231585264046e+00,5.155096512168645395e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.113787575170397837e+00,5.098852035313844455e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.109480866238474750e+00,5.061291543990373842e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.107454851594567025e+00,5.039881069600582464e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.108805245986580701e+00,5.034381548523902961e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.112291861081123212e+00,5.042569477528333621e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.116914592760801295e+00,5.056804340988397817e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.123558050885796522e+00,5.080621318638324224e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.128532342007756206e+00,5.094708618491887719e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.135677121359109698e+00,5.102543241083621339e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.140642528307437953e+00,5.110207557290792346e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.142623487499355939e+00,5.100057402551173569e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.143165633618831389e+00,5.079763968795537599e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.143844003733992309e+00,5.055986658781767007e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.144384034574031705e+00,5.027781382769346274e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.140630471214651998e+00,4.989427009820938119e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.136183096200227727e+00,4.951822090744972260e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.132972102016210236e+00,4.914873009920119884e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.130587759035825535e+00,4.877957778811454759e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.127609234061837107e+00,4.846664774000644660e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.123530975309014135e+00,4.816489867627620769e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.119205863445996929e+00,4.791093589156865673e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.118038229197263700e+00,4.767393498808145114e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.117495448493957433e+00,4.751377294033765630e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.115009572100639001e+00,4.733584508061408624e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.113483821043371957e+00,4.718113601058721573e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.112638132324814677e+00,4.703939561307430295e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.112377952954172855e+00,4.688611986696720191e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.111410424140095721e+00,4.675916227519512081e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.110329304820298901e+00,4.659488008230924239e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.110537659844756053e+00,4.643667497128248223e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.110281499505042735e+00,4.630306379467248878e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.107675686767697343e+00,4.613885035902261511e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.105809375721216181e+00,4.598055533468723421e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.104529208606481294e+00,4.584901216417550662e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.103425244268774641e+00,4.571197899281978505e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.102291454491019174e+00,4.561254545152187423e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.101160837632417344e+00,4.551367783516645504e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.100543176037072968e+00,4.542126282095909073e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.099648835891485099e+00,4.536988529860973007e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.098997329825162961e+00,4.530671855479478927e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.098612983551621181e+00,4.526004296958446305e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.099692410647869156e+00,4.523057784944772841e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.100438681232929206e+00,4.522075085371732306e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.099066922518610934e+00,4.519816674619913099e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.098613406607508391e+00,4.517426567316055186e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.098760418528318183e+00,4.517150480568408732e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.099117900753021182e+00,4.517096003681421168e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.099233395010232872e+00,4.516232835918664867e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.099678238275647146e+00,4.517743379503488255e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.099559782627224980e+00,4.518050671458244127e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.099637836438417171e+00,4.518197706162929150e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.099845345351099901e+00,4.520868660330772393e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.100031489941477592e+00,4.520283166021108467e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.100332494205236156e+00,4.524238822698593010e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.100558829104900216e+00,4.526184123575687224e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.100862794759869256e+00,4.528784204900264676e-01
-2.466699999999999893e+00,6.698300000000000365e-01,-3.101160626104473739e+00,4.531051078081130834e-01

